Structured Regularization of Functional Map Computations

We consider the problem of non-rigid shape matching using the functional map framework. Specifically, we analyze a commonly used approach for regularizing functional maps, which consists in penalizing the failure of the unknown map to commute with the Laplace-Beltrami operators on the source and target shapes. We show that this approach has certain undesirable fundamental theoretical limitations, and can be undefined even for trivial maps in the smooth setting. Instead we propose a novel, theoretically well-justified approach for regularizing functional maps, by using the notion of the resolvent of the Laplacian operator. In addition, we provide a natural one-parameter family of regularizers, that can be easily tuned depending on the expected approximate isometry of the input shape pair. We show on a wide range of shape correspondence scenarios that our novel regularization leads to an improvement in the quality of the estimated functional, and ultimately pointwise correspondences before and after commonly-used refinement techniques.

==> figures_suppl/diff_desc_faust_direct_complete.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
%
\pgfplotsset{scaled x ticks=false}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=0.6\linewidth,
height=0.4\linewidth,
at={(1.472in,1.026in)},
scale only axis,
xmin=1,
xmax=5,
ymode=log,
xtick={1,2,3,4,5},
xticklabels={{1},{2},{5},{10},{20}},
ytick={0.05, 0.1},
yticklabels={0.05,0.1},
xlabel style={font=\color{white!15!black}},
xlabel={\# descriptors},
ymin=0,
ymax=0.25,
ylabel style={font=\color{white!15!black}},
ylabel={Average direct error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.4,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
]
\addplot [color=mycolor1, line width=1.5 pt]
  table[row sep=crcr]{%
1	0.20173\\
2	0.070664\\
3	0.054841\\
4	0.053226\\
5	0.051437\\
};
\addlegendentry{\scriptsize standard (1)}

\addplot [color=mycolor2, line width=1.5 pt]
  table[row sep=crcr]{%
1	0.18815\\
2	0.13763\\
3	0.10923\\
4	0.10755\\
5	0.1063\\
};
\addlegendentry{\scriptsize slanted (2)}

\addplot [color=mycolor3, line width=1.5 pt]
  table[row sep=crcr]{%
1	0.11276\\
2	0.056063\\
3	0.045678\\
4	0.042554\\
5	0.041212\\
};
\addlegendentry{\scriptsize ours (3)}

\addplot [color=mycolor1, dashed, line width=1.5 pt]
  table[row sep=crcr]{%
1	0.11649\\
2	0.037365\\
3	0.031668\\
4	0.035089\\
5	0.032601\\
};
\addlegendentry{\scriptsize (1) + ICP}

\addplot [color=mycolor2, dashed, line width=1.5 pt]
  table[row sep=crcr]{%
1	0.14135\\
2	0.091973\\
3	0.074516\\
4	0.072879\\
5	0.073227\\
};
\addlegendentry{\scriptsize (2) + ICP}

\addplot [color=mycolor3, dashed, line width=1.5 pt]
  table[row sep=crcr]{%
1	0.065958\\
2	0.031577\\
3	0.029414\\
4	0.028862\\
5	0.02752\\
};
\addlegendentry{\scriptsize (3) + ICP}


\addplot [color=mycolor1, dotted, line width=1.5pt]
  table[row sep=crcr]{%
1	0.056924\\
2	0.024996\\
3	0.022361\\
4	0.022187\\
5	0.02101\\
};
\addlegendentry{\scriptsize (1) + BCICP}

\addplot [color=mycolor2, dotted, line width=1.5pt]
  table[row sep=crcr]{%
1	0.11649\\
2	0.07245\\
3	0.058206\\
4	0.059018\\
5	0.057382\\
};
\addlegendentry{\scriptsize (2) + BCICP}

\addplot [color=mycolor3, dotted, line width=1.5pt]
  table[row sep=crcr]{%
1	0.04757\\
2	0.025163\\
3	0.022038\\
4	0.021319\\
5	0.019977\\
};
\addlegendentry{\scriptsize (3) + BCICP}

\end{axis}
\end{tikzpicture}%

==> figures_suppl/diff_heat_param.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
%
\pgfplotsset{scaled x ticks=false}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.0cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}
\begin{axis}[%
width=0.6\linewidth,
height=0.4\linewidth,
at={(6.441in,0.894in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=500,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$T$},
ymin=0.08,
ymax=0.26,
ylabel style={font=\color{white!15!black}},
ylabel={Average error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
scaled x ticks=false,
scaled y ticks=false,
every x tick label/.append style={font=\color{black}, font=\scriptsize},
every y tick label/.append style={font=\color{black}, font=\scriptsize},
legend style={at={(1.05,0.304)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.001	0.20225\\
0.01	0.20205\\
0.05	0.2001\\
0.1	0.19844\\
0.2	0.19488\\
0.3	0.19066\\
0.4	0.18675\\
0.5	0.18328\\
0.6	0.17833\\
0.7	0.17501\\
0.8	0.17116\\
0.9	0.1673\\
1	0.16374\\
1.1	0.15968\\
1.2	0.15594\\
1.3	0.15133\\
1.4	0.14725\\
1.5	0.14437\\
1.6	0.1405\\
1.7	0.13548\\
1.8	0.13197\\
1.9	0.12864\\
2	0.12543\\
2.25	0.11528\\
2.5	0.10928\\
2.75	0.10461\\
3	0.10165\\
3.25	0.09918\\
3.5	0.098165\\
3.75	0.097176\\
4	0.097112\\
5	0.097478\\
6	0.10088\\
7	0.10516\\
8	0.11018\\
9	0.11419\\
10	0.11872\\
15	0.13342\\
20	0.14053\\
25	0.14536\\
30	0.14937\\
35	0.15414\\
40	0.15912\\
45	0.16345\\
50	0.16647\\
100	0.18726\\
200	0.20391\\
300	0.23086\\
400	0.24668\\
500	0.2587\\
};
\addlegendentry{heat}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.001	0.20238\\
500	0.20238\\
};
\addlegendentry{standard}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.001	0.088847\\
500	0.088847\\
};
\addlegendentry{ours}

\end{axis}
\end{tikzpicture}%

==> figures_tex/SphereTorusCommutor.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=0.4\linewidth,
%height=0.3\linewidth,
width=0.75\columnwidth,
height=0.4\columnwidth,
at={(0.772in,0.516in)},
scale only axis,
xmin=0,
xmax=10000,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymin=0,
ymax=3000000000,
ylabel style={font=\color{white!15!black}},
ylabel={$\| \Delta_{1} - \Delta_{2} \|^{2}$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
1	0\\
21	23219.4592810204\\
41	62496.4162018634\\
61	115182.55734341\\
81	284707.242968903\\
101	440370.191770882\\
121	508425.434468143\\
141	627516.129307137\\
161	707809.958749696\\
181	1079661.19104547\\
201	1402994.98838868\\
221	1483295.08972359\\
241	1864096.45471003\\
261	2468837.04412311\\
281	2567613.01035214\\
301	3020687.04300519\\
321	3229733.09785997\\
341	3783434.59937112\\
361	4314810.16115624\\
381	4670127.88086001\\
401	5176592.47979735\\
421	5718010.75433667\\
441	6583776.14981282\\
461	6696505.85128736\\
481	6761502.36961896\\
501	7646447.33275617\\
521	8158937.78376806\\
541	9553189.02363226\\
561	9913163.10247009\\
581	10827383.9184925\\
601	11548099.459843\\
621	12269070.9358012\\
641	13669023.4410825\\
661	13766704.0208893\\
681	14906050.0676344\\
701	15071074.9347138\\
721	15373527.5744626\\
741	17214498.8968407\\
761	17777688.4147118\\
781	18700941.054056\\
801	20167501.2018326\\
821	20239484.7535661\\
841	21117516.2008389\\
861	23091722.3304107\\
881	23302083.4750463\\
901	26744166.8083241\\
921	27751503.6565292\\
941	27967005.9659572\\
961	29520912.7996745\\
981	31526897.9916195\\
1001	31696631.401009\\
1021	33827064.0890394\\
1041	36790393.6614296\\
1061	36943956.5734106\\
1081	37266661.3594463\\
1101	39567518.2738323\\
1121	39848772.9477709\\
1141	40671177.6265211\\
1161	43229490.2557495\\
1181	45364568.6394432\\
1201	45653264.3090259\\
1221	48009578.5577732\\
1241	49899120.6773735\\
1261	50023874.2173948\\
1281	50323439.3475125\\
1301	53502259.0935938\\
1321	55629311.7806549\\
1341	55648438.3774486\\
1361	56680023.1449166\\
1381	59128963.1110186\\
1401	59633161.5901388\\
1421	59775169.0748522\\
1441	61175327.972792\\
1461	64966629.5904744\\
1481	65923729.4469138\\
1501	67874665.9112941\\
1521	71758207.8123437\\
1541	75173308.9754981\\
1561	75947912.0960368\\
1581	76321577.9866072\\
1601	79084182.6911369\\
1621	81598537.1574735\\
1641	81688654.7084591\\
1661	82784038.8968918\\
1681	85827810.0495274\\
1701	89168004.6547082\\
1721	89563820.5157146\\
1741	89634536.4606501\\
1761	92244645.6233379\\
1781	95830341.5783264\\
1801	96324305.3481816\\
1821	96836235.834979\\
1841	98844551.5678773\\
1861	105267322.65639\\
1881	107883287.390476\\
1901	108240273.950298\\
1921	110334584.783036\\
1941	114758250.27514\\
1961	115618568.817818\\
1981	115917276.156619\\
2001	116121668.508744\\
2021	118593520.247192\\
2041	121536277.186933\\
2061	123452432.578947\\
2081	123629932.058827\\
2101	126763977.945824\\
2121	133953135.837044\\
2141	136766513.202823\\
2161	137437385.283551\\
2181	137544596.681916\\
2201	139572544.966063\\
2221	145336159.06486\\
2241	147749124.245003\\
2261	148321255.224437\\
2281	149802248.265554\\
2301	153483471.580086\\
2321	159165481.123278\\
2341	161121454.450787\\
2361	161461194.311568\\
2381	162604106.185302\\
2401	168261380.097871\\
2421	172869722.411308\\
2441	174027112.995217\\
2461	174506613.035696\\
2481	176738947.889612\\
2501	182637786.423984\\
2521	187884396.167255\\
2541	190564964.361431\\
2561	190775715.388245\\
2581	192563583.643481\\
2601	197810611.939097\\
2621	201268031.279804\\
2641	201454840.157408\\
2661	201476948.756002\\
2681	202299349.482876\\
2701	203912516.505129\\
2721	210695011.563295\\
2741	213559016.001165\\
2761	213873466.336759\\
2781	214949614.307354\\
2801	219278766.542158\\
2821	226905143.981857\\
2841	229705987.956005\\
2861	230910303.996069\\
2881	231227994.923685\\
2901	235334336.241871\\
2921	242445124.483994\\
2941	249906054.090541\\
2961	251998438.05742\\
2981	252444772.36609\\
3001	255616020.735984\\
3021	264665187.480631\\
3041	272736253.622895\\
3061	276388241.664559\\
3081	276773654.596919\\
3101	277043664.275391\\
3121	277895807.00126\\
3141	285333203.635301\\
3161	289389826.223759\\
3181	290188909.418678\\
3201	290400976.012508\\
3221	292448266.734645\\
3241	295729966.308649\\
3261	303710894.77638\\
3281	308969088.482982\\
3301	311235129.150852\\
3321	311876677.271332\\
3341	313912911.264314\\
3361	320303010.623107\\
3381	328831505.094538\\
3401	331688980.274405\\
3421	331709572.157116\\
3441	332454762.483034\\
3461	335700812.004179\\
3481	343426832.916141\\
3501	355755344.347467\\
3521	360984221.200689\\
3541	361144909.609359\\
3561	361351232.954501\\
3581	365097999.410641\\
3601	378665423.146884\\
3621	382090956.956487\\
3641	384199133.114606\\
3661	384826094.451796\\
3681	384937254.930133\\
3701	385861379.499575\\
3721	393846224.050079\\
3741	401941245.827782\\
3761	406533158.760333\\
3781	406685144.046927\\
3801	407181857.779716\\
3821	412009338.80839\\
3841	421952044.484881\\
3861	432490495.336717\\
3881	436915556.881046\\
3901	438021673.508861\\
3921	438769491.541351\\
3941	440352625.856825\\
3961	445515232.469574\\
3981	457608309.388366\\
4001	464817951.39269\\
4021	465491695.676678\\
4041	465566185.611202\\
4061	469236910.583763\\
4081	477800037.483082\\
4101	488403501.668676\\
4121	498024295.426371\\
4141	502058342.155727\\
4161	503502266.595331\\
4181	503548814.193785\\
4201	506088022.399415\\
4221	518674707.462252\\
4241	529012955.905431\\
4261	533157109.007355\\
4281	533991131.603083\\
4301	534460784.627235\\
4321	536217290.136846\\
4341	540900311.300033\\
4361	551630991.462368\\
4381	563449789.817943\\
4401	567605702.047441\\
4421	567963094.022301\\
4441	568417883.227591\\
4461	570821175.509393\\
4481	576112232.445589\\
4501	587164166.776639\\
4521	589047327.551916\\
4541	589757492.350223\\
4561	589789417.702187\\
4581	590263752.225613\\
4601	594010863.890016\\
4621	601201282.350634\\
4641	616933386.477827\\
4661	623396228.698039\\
4681	625677935.796886\\
4701	625936779.773824\\
4721	629866818.537669\\
4741	640648231.872329\\
4761	656202662.819408\\
4781	665344805.555544\\
4801	670687401.427323\\
4821	673650266.649787\\
4841	673999806.363152\\
4861	674998000.120352\\
4881	679766670.558457\\
4901	689846782.741511\\
4921	700950016.341883\\
4941	705762908.557181\\
4961	707277859.964296\\
4981	707645648.218993\\
5001	709191671.715066\\
5021	716934394.900122\\
5041	728442533.75966\\
5061	740540754.121112\\
5081	744417263.133738\\
5101	745573130.405323\\
5121	745724016.556615\\
5141	746307522.193956\\
5161	750030482.551403\\
5181	757766969.544764\\
5201	771299846.250937\\
5221	775539863.409617\\
5241	777365235.916595\\
5261	778754401.022652\\
5281	781755561.729547\\
5301	787118377.782122\\
5321	796087852.108549\\
5341	811107260.285967\\
5361	823758045.69077\\
5381	831468365.136436\\
5401	832614087.899285\\
5421	833406330.298692\\
5441	837409422.614794\\
5461	846371555.467624\\
5481	863409062.150245\\
5501	875694740.363751\\
5521	879103025.748463\\
5541	879211248.673184\\
5561	879294064.047226\\
5581	879907552.680315\\
5601	884599261.011995\\
5621	890871974.273129\\
5641	903498435.742342\\
5661	909252769.04528\\
5681	913206717.829932\\
5701	914068630.411588\\
5721	914375387.45034\\
5741	917900021.971898\\
5761	924799505.577218\\
5781	948441679.676624\\
5801	954624344.263845\\
5821	958849557.458214\\
5841	960743322.817205\\
5861	960941608.587657\\
5881	961601387.21438\\
5901	965023139.875039\\
5921	975262222.272704\\
5941	994837179.267303\\
5961	1011417850.02473\\
5981	1016409690.20213\\
6001	1017011258.21071\\
6021	1019145513.79192\\
6041	1023528405.03319\\
6061	1033029098.97545\\
6081	1048350136.56701\\
6101	1065418796.24326\\
6121	1076188337.18296\\
6141	1080903033.79235\\
6161	1081616984.31417\\
6181	1081624485.63093\\
6201	1084154981.03143\\
6221	1087916662.67362\\
6241	1106515575.48905\\
6261	1120537192.59729\\
6281	1128008730.16888\\
6301	1131139812.66689\\
6321	1131968651.41783\\
6341	1133489645.53356\\
6361	1137643876.07326\\
6381	1147005694.00048\\
6401	1167536556.81004\\
6421	1180637168.07983\\
6441	1188797098.30617\\
6461	1193783617.24768\\
6481	1195694171.40339\\
6501	1196066999.1658\\
6521	1198980192.91902\\
6541	1207291762.66311\\
6561	1221182258.09286\\
6581	1237087947.81979\\
6601	1241953805.91697\\
6621	1243342780.40062\\
6641	1243556177.39501\\
6661	1244768829.54239\\
6681	1248047673.07312\\
6701	1252311519.22472\\
6721	1261562718.40659\\
6741	1284829858.08081\\
6761	1299252374.20472\\
6781	1304271425.93084\\
6801	1304552248.88475\\
6821	1304930625.83614\\
6841	1306886094.17435\\
6861	1312323212.1088\\
6881	1330008147.80474\\
6901	1349755155.53069\\
6921	1359121386.38375\\
6941	1361792212.192\\
6961	1363882770.84375\\
6981	1364053633.22732\\
7001	1364895183.26591\\
7021	1367614793.01068\\
7041	1381158456.86977\\
7061	1402899801.30952\\
7081	1419877025.51394\\
7101	1430949455.92053\\
7121	1437220108.49805\\
7141	1439415622.05395\\
7161	1440401393.97648\\
7181	1446012913.15191\\
7201	1456710935.30351\\
7221	1483130385.23273\\
7241	1500228228.46673\\
7261	1509160659.38666\\
7281	1514981930.74302\\
7301	1517915580.24669\\
7321	1518323477.61381\\
7341	1518807811.58533\\
7361	1522246542.07782\\
7381	1528736896.74317\\
7401	1546261576.56328\\
7421	1566391945.37811\\
7441	1572237632.81689\\
7461	1572742494.84426\\
7481	1572899597.14589\\
7501	1573309779.40415\\
7521	1575736474.57646\\
7541	1589534843.42864\\
7561	1606610710.92258\\
7581	1628893382.68761\\
7601	1644744852.14683\\
7621	1651516128.9513\\
7641	1655847012.32911\\
7661	1656709439.7955\\
7681	1657037521.51611\\
7701	1660765756.04809\\
7721	1670143953.20587\\
7741	1694616016.32301\\
7761	1718377777.98235\\
7781	1733412506.66334\\
7801	1740366376.28074\\
7821	1742031545.0611\\
7841	1743408053.39847\\
7861	1745308006.43976\\
7881	1751601887.05954\\
7901	1764290905.38559\\
7921	1785899867.29594\\
7941	1807794544.88726\\
7961	1825623183.75485\\
7981	1835207864.92713\\
8001	1837941670.73697\\
8021	1838117092.67696\\
8041	1839689294.29803\\
8061	1843561059.37744\\
8081	1853860086.33412\\
8101	1878215451.35634\\
8121	1890440823.58368\\
8141	1894072567.55925\\
8161	1895581654.64971\\
8181	1896552036.42662\\
8201	1896673630.69971\\
8221	1896930390.05313\\
8241	1899733949.3937\\
8261	1909105410.68376\\
8281	1923374951.96934\\
8301	1945946919.99677\\
8321	1957703285.97303\\
8341	1964614594.49584\\
8361	1965400807.82312\\
8381	1965401182.47768\\
8401	1965717201.1697\\
8421	1971300874.62888\\
8441	1990340251.59666\\
8461	2013286161.33376\\
8481	2033121154.60126\\
8501	2045472166.63161\\
8521	2054824886.06278\\
8541	2056412729.53862\\
8561	2056543484.96107\\
8581	2056794051.47296\\
8601	2062645321.47708\\
8621	2071598367.03463\\
8641	2086336418.26972\\
8661	2111608317.34004\\
8681	2135151318.46481\\
8701	2147589982.4431\\
8721	2151789975.32301\\
8741	2152126003.59053\\
8761	2153085941.2886\\
8781	2156984788.87267\\
8801	2171175256.96166\\
8821	2193797010.5315\\
8841	2221016259.04754\\
8861	2238752359.73682\\
8881	2248530919.97075\\
8901	2256313543.05708\\
8921	2258681808.61378\\
8941	2259589550.14123\\
8961	2259746102.14503\\
8981	2262804422.7308\\
9001	2271370490.71673\\
9021	2295641611.27366\\
9041	2319237196.88\\
9061	2328704382.66457\\
9081	2333961057.35447\\
9101	2336067722.00917\\
9121	2336345678.10132\\
9141	2336965456.13\\
9161	2344079135.49374\\
9181	2356751784.2962\\
9201	2374252795.50288\\
9221	2399714139.13634\\
9241	2428307524.02667\\
9261	2446783478.37059\\
9281	2453473259.02814\\
9301	2454416727.64598\\
9321	2454586743.73192\\
9341	2455933131.6692\\
9361	2461453058.38785\\
9381	2470224382.4594\\
9401	2486401293.56228\\
9421	2515461994.90753\\
9441	2533776282.99519\\
9461	2541014485.69803\\
9481	2541633571.95914\\
9501	2541691404.46756\\
9521	2542256616.20085\\
9541	2544229810.90155\\
9561	2550264455.81669\\
9581	2560960561.87554\\
9601	2578839620.09546\\
9621	2607880381.78746\\
9641	2628842058.2485\\
9661	2639371446.98398\\
9681	2644080722.74984\\
9701	2645853287.95697\\
9721	2645926721.01415\\
9741	2648837788.94423\\
9761	2659689636.15336\\
9781	2681688722.71195\\
9801	2722070656.47588\\
9821	2739133422.74467\\
9841	2750275047.7648\\
9861	2755849542.80157\\
9881	2758992035.57043\\
9901	2760216623.22223\\
9921	2761055803.04352\\
9941	2763421009.08823\\
9961	2773904000.04464\\
9981	2786809859.23342\\
};
\end{axis}
\end{tikzpicture}%

==> figures_tex/SphereTorusSpectra.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
%width=0.4\linewidth,
%height=0.3\linewidth,
%width=0.75\columnwidth,
%height=0.4\columnwidth,
width=0.6\linewidth,
height=0.4\linewidth,
at={(0.772in,0.516in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymin=0,
ymax=1400,
ylabel style={font=\color{white!15!black}},
ylabel={$\lambda_k$},
xmajorgrids,
ymajorgrids,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addlegendimage{only marks, mark=*,  mark options={solid, mycolor1}}
\addlegendimage{only marks, mark=*,  mark options={solid, mycolor2}}
\addlegendimage{only marks, mark=*,  mark options={solid, mycolor3}}
\addplot [color=mycolor1, draw=none, mark size=0.8pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0\\
2	39.4784176043574\\
3	39.4784176043574\\
4	39.4784176043574\\
5	39.4784176043574\\
6	78.9568352087149\\
7	78.9568352087149\\
8	78.9568352087149\\
9	78.9568352087149\\
10	157.91367041743\\
11	157.91367041743\\
12	157.91367041743\\
13	157.91367041743\\
14	197.392088021787\\
15	197.392088021787\\
16	197.392088021787\\
17	197.392088021787\\
18	197.392088021787\\
19	197.392088021787\\
20	197.392088021787\\
21	197.392088021787\\
22	315.827340834859\\
23	315.827340834859\\
24	315.827340834859\\
25	315.827340834859\\
26	355.305758439217\\
27	355.305758439217\\
28	355.305758439217\\
29	355.305758439217\\
30	394.784176043574\\
31	394.784176043574\\
32	394.784176043574\\
33	394.784176043574\\
34	394.784176043574\\
35	394.784176043574\\
36	394.784176043574\\
37	394.784176043574\\
38	513.219428856647\\
39	513.219428856647\\
40	513.219428856647\\
41	513.219428856647\\
42	513.219428856647\\
43	513.219428856647\\
44	513.219428856647\\
45	513.219428856647\\
46	631.654681669719\\
47	631.654681669719\\
48	631.654681669719\\
49	631.654681669719\\
50	671.133099274076\\
51	671.133099274076\\
52	671.133099274076\\
53	671.133099274076\\
54	671.133099274076\\
55	671.133099274076\\
56	671.133099274076\\
57	671.133099274076\\
58	710.611516878434\\
59	710.611516878434\\
60	710.611516878434\\
61	710.611516878434\\
62	789.568352087149\\
63	789.568352087149\\
64	789.568352087149\\
65	789.568352087149\\
66	789.568352087149\\
67	789.568352087149\\
68	789.568352087149\\
69	789.568352087149\\
70	986.960440108936\\
71	986.960440108936\\
72	986.960440108936\\
73	986.960440108936\\
74	986.960440108936\\
75	986.960440108936\\
76	986.960440108936\\
77	986.960440108936\\
78	986.960440108936\\
79	986.960440108936\\
80	986.960440108936\\
81	986.960440108936\\
82	1026.43885771329\\
83	1026.43885771329\\
84	1026.43885771329\\
85	1026.43885771329\\
86	1026.43885771329\\
87	1026.43885771329\\
88	1026.43885771329\\
89	1026.43885771329\\
90	1144.87411052637\\
91	1144.87411052637\\
92	1144.87411052637\\
93	1144.87411052637\\
94	1144.87411052637\\
95	1144.87411052637\\
96	1144.87411052637\\
97	1144.87411052637\\
98	1263.30936333944\\
99	1263.30936333944\\
100	1263.30936333944\\
};
\addlegendentry{Torus}

\addplot [color=mycolor2, draw=none, mark size=0.8pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0\\
2	25.1327412287183\\
3	25.1327412287183\\
4	25.1327412287183\\
5	75.398223686155\\
6	75.398223686155\\
7	75.398223686155\\
8	75.398223686155\\
9	75.398223686155\\
10	150.79644737231\\
11	150.79644737231\\
12	150.79644737231\\
13	150.79644737231\\
14	150.79644737231\\
15	150.79644737231\\
16	150.79644737231\\
17	251.327412287183\\
18	251.327412287183\\
19	251.327412287183\\
20	251.327412287183\\
21	251.327412287183\\
22	251.327412287183\\
23	251.327412287183\\
24	251.327412287183\\
25	251.327412287183\\
26	376.991118430775\\
27	376.991118430775\\
28	376.991118430775\\
29	376.991118430775\\
30	376.991118430775\\
31	376.991118430775\\
32	376.991118430775\\
33	376.991118430775\\
34	376.991118430775\\
35	376.991118430775\\
36	376.991118430775\\
37	527.787565803085\\
38	527.787565803085\\
39	527.787565803085\\
40	527.787565803085\\
41	527.787565803085\\
42	527.787565803085\\
43	527.787565803085\\
44	527.787565803085\\
45	527.787565803085\\
46	527.787565803085\\
47	527.787565803085\\
48	527.787565803085\\
49	527.787565803085\\
50	703.716754404114\\
51	703.716754404114\\
52	703.716754404114\\
53	703.716754404114\\
54	703.716754404114\\
55	703.716754404114\\
56	703.716754404114\\
57	703.716754404114\\
58	703.716754404114\\
59	703.716754404114\\
60	703.716754404114\\
61	703.716754404114\\
62	703.716754404114\\
63	703.716754404114\\
64	703.716754404114\\
65	904.77868423386\\
66	904.77868423386\\
67	904.77868423386\\
68	904.77868423386\\
69	904.77868423386\\
70	904.77868423386\\
71	904.77868423386\\
72	904.77868423386\\
73	904.77868423386\\
74	904.77868423386\\
75	904.77868423386\\
76	904.77868423386\\
77	904.77868423386\\
78	904.77868423386\\
79	904.77868423386\\
80	904.77868423386\\
81	904.77868423386\\
82	1130.97335529233\\
83	1130.97335529233\\
84	1130.97335529233\\
85	1130.97335529233\\
86	1130.97335529233\\
87	1130.97335529233\\
88	1130.97335529233\\
89	1130.97335529233\\
90	1130.97335529233\\
91	1130.97335529233\\
92	1130.97335529233\\
93	1130.97335529233\\
94	1130.97335529233\\
95	1130.97335529233\\
96	1130.97335529233\\
97	1130.97335529233\\
98	1130.97335529233\\
99	1130.97335529233\\
100	1130.97335529233\\
};
\addlegendentry{Sphere}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
1	12.5663706143592\\
2	25.1327412287183\\
3	37.6991118430775\\
4	50.2654824574367\\
5	62.8318530717959\\
6	75.398223686155\\
7	87.9645943005142\\
8	100.530964914873\\
9	113.097335529233\\
10	125.663706143592\\
11	138.230076757951\\
12	150.79644737231\\
13	163.362817986669\\
14	175.929188601028\\
15	188.495559215388\\
16	201.061929829747\\
17	213.628300444106\\
18	226.194671058465\\
19	238.761041672824\\
20	251.327412287183\\
21	263.893782901543\\
22	276.460153515902\\
23	289.026524130261\\
24	301.59289474462\\
25	314.159265358979\\
26	326.725635973338\\
27	339.292006587698\\
28	351.858377202057\\
29	364.424747816416\\
30	376.991118430775\\
31	389.557489045134\\
32	402.123859659494\\
33	414.690230273853\\
34	427.256600888212\\
35	439.822971502571\\
36	452.38934211693\\
37	464.955712731289\\
38	477.522083345649\\
39	490.088453960008\\
40	502.654824574367\\
41	515.221195188726\\
42	527.787565803085\\
43	540.353936417444\\
44	552.920307031804\\
45	565.486677646163\\
46	578.053048260522\\
47	590.619418874881\\
48	603.18578948924\\
49	615.752160103599\\
50	628.318530717959\\
51	640.884901332318\\
52	653.451271946677\\
53	666.017642561036\\
54	678.584013175395\\
55	691.150383789754\\
56	703.716754404114\\
57	716.283125018473\\
58	728.849495632832\\
59	741.415866247191\\
60	753.98223686155\\
61	766.54860747591\\
62	779.114978090269\\
63	791.681348704628\\
64	804.247719318987\\
65	816.814089933346\\
66	829.380460547705\\
67	841.946831162065\\
68	854.513201776424\\
69	867.079572390783\\
70	879.645943005142\\
71	892.212313619501\\
72	904.77868423386\\
73	917.34505484822\\
74	929.911425462579\\
75	942.477796076938\\
76	955.044166691297\\
77	967.610537305656\\
78	980.176907920015\\
79	992.743278534375\\
80	1005.30964914873\\
81	1017.87601976309\\
82	1030.44239037745\\
83	1043.00876099181\\
84	1055.57513160617\\
85	1068.14150222053\\
86	1080.70787283489\\
87	1093.27424344925\\
88	1105.84061406361\\
89	1118.40698467797\\
90	1130.97335529233\\
91	1143.53972590668\\
92	1156.10609652104\\
93	1168.6724671354\\
94	1181.23883774976\\
95	1193.80520836412\\
96	1206.37157897848\\
97	1218.93794959284\\
98	1231.5043202072\\
99	1244.07069082156\\
100	1256.63706143592\\
};
\addlegendentry{Weyl Estimate}

\end{axis}
\end{tikzpicture}%

==> figures_tex/backup/diff_fMap_faust_backup.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%

\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.0cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=0.5\linewidth,
height=0.3\linewidth,
at={(2.706in,0.598in)},
scale only axis,
xmin=20,
xmax=250,
xlabel style={font=\color{white!15!black}},
xlabel={\#LB for fMap},
ymin=0.04,
ymax=0.22,
ylabel style={font=\color{white!15!black}},
ylabel={Average error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={FAUST non-isometric (50 pairs)},
yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=5
},
scaled y ticks=false,
xtick={50,100,150,200,250},
xmajorgrids,
ymajorgrids,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
20	0.10367\\
25	0.11602\\
30	0.10876\\
35	0.094615\\
40	0.086348\\
45	0.088646\\
50	0.09058\\
55	0.094311\\
60	0.09898\\
65	0.10234\\
70	0.10494\\
75	0.11121\\
80	0.12033\\
85	0.12821\\
90	0.13879\\
95	0.14234\\
100	0.14866\\
105	0.1491\\
110	0.14195\\
115	0.12334\\
120	0.11885\\
125	0.11813\\
130	0.1148\\
135	0.11953\\
140	0.12663\\
145	0.13302\\
150	0.13578\\
155	0.13887\\
160	0.14399\\
165	0.14996\\
170	0.15715\\
175	0.16518\\
180	0.17373\\
185	0.17867\\
190	0.18656\\
195	0.18932\\
200	0.19628\\
205	0.19865\\
210	0.20425\\
215	0.19777\\
220	0.19929\\
225	0.19926\\
230	0.20123\\
235	0.20254\\
240	0.20263\\
245	0.20465\\
250	0.20509\\
};
\addlegendentry{standard}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
20	0.088577\\
25	0.083812\\
30	0.081977\\
35	0.071697\\
40	0.066771\\
45	0.065021\\
50	0.063696\\
55	0.063612\\
60	0.063322\\
65	0.062938\\
70	0.06228\\
75	0.062538\\
80	0.063105\\
85	0.063562\\
90	0.062684\\
95	0.06237\\
100	0.06195\\
105	0.06107\\
110	0.059334\\
115	0.058406\\
120	0.058024\\
125	0.058007\\
130	0.058221\\
135	0.058526\\
140	0.05895\\
145	0.059361\\
150	0.05944\\
155	0.059737\\
160	0.060004\\
165	0.060348\\
170	0.060853\\
175	0.061575\\
180	0.061587\\
185	0.062428\\
190	0.062385\\
195	0.062015\\
200	0.06127\\
205	0.060528\\
210	0.059459\\
215	0.058306\\
220	0.058077\\
225	0.057732\\
230	0.057449\\
235	0.057409\\
240	0.057708\\
245	0.058158\\
250	0.058238\\
};
\addlegendentry{complRes}

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
20	0.071429\\
25	0.084162\\
30	0.080816\\
35	0.069128\\
40	0.060557\\
45	0.059483\\
50	0.062804\\
55	0.06631\\
60	0.067395\\
65	0.070131\\
70	0.073451\\
75	0.076714\\
80	0.084635\\
85	0.089299\\
90	0.10819\\
95	0.11177\\
100	0.12137\\
105	0.11512\\
110	0.10436\\
115	0.084366\\
120	0.080676\\
125	0.08113\\
130	0.077981\\
135	0.081167\\
140	0.08529\\
145	0.089614\\
150	0.091029\\
155	0.09372\\
160	0.096926\\
165	0.10122\\
170	0.10929\\
175	0.11608\\
180	0.12092\\
185	0.12646\\
190	0.13318\\
195	0.13356\\
200	0.13495\\
205	0.13526\\
210	0.14168\\
215	0.13348\\
220	0.13526\\
225	0.1363\\
230	0.13804\\
235	0.13891\\
240	0.13816\\
245	0.13909\\
250	0.14041\\
};
\addlegendentry{standard + ICP}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
20	0.063306\\
25	0.063487\\
30	0.062999\\
35	0.053827\\
40	0.049986\\
45	0.048137\\
50	0.0481\\
55	0.047862\\
60	0.047004\\
65	0.047741\\
70	0.047143\\
75	0.047841\\
80	0.048743\\
85	0.049012\\
90	0.049075\\
95	0.049192\\
100	0.049243\\
105	0.047899\\
110	0.045828\\
115	0.043816\\
120	0.042658\\
125	0.042416\\
130	0.042634\\
135	0.043173\\
140	0.043861\\
145	0.044548\\
150	0.04466\\
155	0.045195\\
160	0.045814\\
165	0.046142\\
170	0.046586\\
175	0.0478\\
180	0.047441\\
185	0.048589\\
190	0.048025\\
195	0.047756\\
200	0.047565\\
205	0.047441\\
210	0.046991\\
215	0.046105\\
220	0.046892\\
225	0.046773\\
230	0.046442\\
235	0.046378\\
240	0.045785\\
245	0.046723\\
250	0.046587\\
};
\addlegendentry{complRes + ICP}

\end{axis}
\end{tikzpicture}%

==> figures_tex/backup/diff_fMap_tosca_backup.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%

\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.0cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=0.5\linewidth,
height=0.3\linewidth,
at={(2.706in,0.598in)},
scale only axis,
xmin=20,
xmax=250,
xlabel style={font=\color{white!15!black}},
xlabel={\#LB for fMap},
ymin=0.04,
ymax=0.12,
ylabel style={font=\color{white!15!black}},
ylabel={Average error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={TOSCA isometric (50 pairs)},
yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=5
},
scaled y ticks=false,
xtick={50,100,150,200,250},
xmajorgrids,
ymajorgrids,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
20	0.071467\\
25	0.070919\\
30	0.068385\\
35	0.064158\\
40	0.06174\\
45	0.06169\\
50	0.06257\\
55	0.06308\\
60	0.064444\\
65	0.065481\\
70	0.067418\\
75	0.06969\\
80	0.071825\\
85	0.073528\\
90	0.075738\\
95	0.078363\\
100	0.080132\\
105	0.08231\\
110	0.083359\\
115	0.08302\\
120	0.083743\\
125	0.084015\\
130	0.08505\\
135	0.08589\\
140	0.087171\\
145	0.088431\\
150	0.088833\\
155	0.090741\\
160	0.091794\\
165	0.093144\\
170	0.093699\\
175	0.095749\\
180	0.098282\\
185	0.098724\\
190	0.10099\\
195	0.10175\\
200	0.10268\\
205	0.10504\\
210	0.1058\\
215	0.10728\\
220	0.1091\\
225	0.10966\\
230	0.1101\\
235	0.11199\\
240	0.11482\\
245	0.11504\\
250	0.1171\\
};
\addlegendentry{standard}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
20	0.067242\\
25	0.066014\\
30	0.062608\\
35	0.058717\\
40	0.056057\\
45	0.055646\\
50	0.055175\\
55	0.053906\\
60	0.053443\\
65	0.053193\\
70	0.053984\\
75	0.054062\\
80	0.053882\\
85	0.053427\\
90	0.053529\\
95	0.05348\\
100	0.053244\\
105	0.053548\\
110	0.053273\\
115	0.052911\\
120	0.052262\\
125	0.051906\\
130	0.051965\\
135	0.05163\\
140	0.05166\\
145	0.051762\\
150	0.052047\\
155	0.052294\\
160	0.052444\\
165	0.052662\\
170	0.052844\\
175	0.052989\\
180	0.053092\\
185	0.053104\\
190	0.05344\\
195	0.053302\\
200	0.053274\\
205	0.053439\\
210	0.053751\\
215	0.053376\\
220	0.053698\\
225	0.053789\\
230	0.053772\\
235	0.053865\\
240	0.054235\\
245	0.054406\\
250	0.05459\\
};
\addlegendentry{complRes}

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
20	0.051498\\
25	0.048071\\
30	0.046787\\
35	0.045018\\
40	0.045504\\
45	0.04498\\
50	0.04597\\
55	0.046149\\
60	0.049012\\
65	0.050271\\
70	0.052289\\
75	0.055253\\
80	0.056493\\
85	0.059721\\
90	0.063596\\
95	0.063176\\
100	0.06331\\
105	0.065464\\
110	0.068321\\
115	0.065658\\
120	0.065806\\
125	0.06368\\
130	0.065048\\
135	0.065211\\
140	0.066255\\
145	0.067482\\
150	0.067522\\
155	0.068835\\
160	0.071747\\
165	0.074063\\
170	0.073443\\
175	0.076197\\
180	0.07852\\
185	0.079403\\
190	0.081471\\
195	0.082421\\
200	0.083262\\
205	0.086515\\
210	0.087382\\
215	0.087538\\
220	0.090195\\
225	0.090132\\
230	0.091695\\
235	0.093229\\
240	0.095976\\
245	0.096918\\
250	0.098719\\
};
\addlegendentry{standard + ICP}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
20	0.051096\\
25	0.046197\\
30	0.043893\\
35	0.043301\\
40	0.04287\\
45	0.040749\\
50	0.04097\\
55	0.040552\\
60	0.040554\\
65	0.040621\\
70	0.041734\\
75	0.041687\\
80	0.042198\\
85	0.043564\\
90	0.042832\\
95	0.041891\\
100	0.041915\\
105	0.042754\\
110	0.043198\\
115	0.042363\\
120	0.041477\\
125	0.041433\\
130	0.041586\\
135	0.040773\\
140	0.04108\\
145	0.040619\\
150	0.041294\\
155	0.041101\\
160	0.04176\\
165	0.042256\\
170	0.04217\\
175	0.042648\\
180	0.04306\\
185	0.043177\\
190	0.043758\\
195	0.043501\\
200	0.044022\\
205	0.044051\\
210	0.04419\\
215	0.044129\\
220	0.044586\\
225	0.044502\\
230	0.045044\\
235	0.045454\\
240	0.045475\\
245	0.045618\\
250	0.046144\\
};
\addlegendentry{complRes + ICP}

\end{axis}
\end{tikzpicture}%

==> figures_tex/backup/res_shrec_aveErr_backup.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
%
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.0cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=0.35\linewidth,
height=0.35\linewidth,
at={(7.226in,0.894in)},
scale only axis,
xmin=0,
xmax=380,
xlabel style={font=\color{white!15!black}},
xlabel={\# pair ID},
ymin=0,
ymax=0.35,
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={Average error},
axis background/.style={fill=white},
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
legend style={at={(0.355,0.814)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=0pt, draw=none, mark size=0.4 pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.0282848333333333\\
2	0.0294788571428571\\
3	0.0348190714285714\\
4	0.0356227619047619\\
5	0.0354795714285714\\
6	0.0363190476190476\\
7	0.0434782619047619\\
8	0.0510496666666667\\
9	0.0442517476190476\\
10	0.0465084761904762\\
11	0.0641478666666667\\
12	0.0431375238095238\\
13	0.0416933333333333\\
14	0.0553071428571429\\
15	0.0414624285714286\\
16	0.0440340952380952\\
17	0.042558580952381\\
18	0.0476474285714286\\
19	0.0501457\\
20	0.0454522380952381\\
21	0.0423198571428571\\
22	0.0410570476190476\\
23	0.0542727142857143\\
24	0.0423040952380952\\
25	0.0656392095238095\\
26	0.0408678571428571\\
27	0.0430638095238095\\
28	0.0438751428571429\\
29	0.0425976904761905\\
30	0.0437580428571429\\
31	0.0461931428571429\\
32	0.0553264285714286\\
33	0.0456056666666667\\
34	0.0471620952380952\\
35	0.0481097380952381\\
36	0.052206\\
37	0.0453261428571429\\
38	0.0535229523809524\\
39	0.0514144285714286\\
40	0.0576759047619048\\
41	0.101931380952381\\
42	0.0492133285714286\\
43	0.0551670714285714\\
44	0.0537368571428571\\
45	0.0678593333333333\\
46	0.0539130952380952\\
47	0.0890453619047619\\
48	0.0503337619047619\\
49	0.0543735714285714\\
50	0.0619250952380952\\
51	0.0624224761904762\\
52	0.0555555714285714\\
53	0.0674512380952381\\
54	0.055529\\
55	0.0551992142857143\\
56	0.058355619047619\\
57	0.0576416761904762\\
58	0.0571807619047619\\
59	0.0596613333333333\\
60	0.0575487619047619\\
61	0.0562064761904762\\
62	0.055415619047619\\
63	0.0581142380952381\\
64	0.0568724761904762\\
65	0.0598558095238095\\
66	0.06837\\
67	0.0843920714285714\\
68	0.110188238095238\\
69	0.0617877619047619\\
70	0.0604020714285714\\
71	0.0559944285714286\\
72	0.0601905714285714\\
73	0.057318\\
74	0.0614498571428571\\
75	0.0604198571428572\\
76	0.102341714285714\\
77	0.116846761904762\\
78	0.0684971904761905\\
79	0.0524638333333333\\
80	0.0592459666666667\\
81	0.0700826666666667\\
82	0.0558456666666666\\
83	0.0646542380952381\\
84	0.0594928571428571\\
85	0.0588363333333333\\
86	0.050956\\
87	0.0623573333333333\\
88	0.0882355714285714\\
89	0.0709215714285714\\
90	0.0581782380952381\\
91	0.0608143571428572\\
92	0.0635780904761905\\
93	0.0763065666666667\\
94	0.0684403333333333\\
95	0.0791765714285714\\
96	0.0965145714285714\\
97	0.0655548571428571\\
98	0.0847420285714286\\
99	0.0628069428571429\\
100	0.0729920476190476\\
101	0.0671668095238095\\
102	0.0585204761904762\\
103	0.0713479523809524\\
104	0.0693007142857143\\
105	0.10803519047619\\
106	0.0779455714285714\\
107	0.0729728571428571\\
108	0.0830064761904762\\
109	0.0850201142857143\\
110	0.0802655238095238\\
111	0.0734618095238095\\
112	0.0600792857142857\\
113	0.0782311904761905\\
114	0.0674687619047619\\
115	0.136873761904762\\
116	0.0784171428571429\\
117	0.126822142857143\\
118	0.0652427142857143\\
119	0.0821194333333333\\
120	0.0804299523809524\\
121	0.0786438571428572\\
122	0.0713465238095238\\
123	0.0677007142857143\\
124	0.0751507619047619\\
125	0.0773989095238095\\
126	0.080325619047619\\
127	0.0725178095238095\\
128	0.135048857142857\\
129	0.0924272857142857\\
130	0.0982108571428572\\
131	0.0553872857142857\\
132	0.100221571428571\\
133	0.0720909047619048\\
134	0.0842282380952381\\
135	0.0885715238095238\\
136	0.0874220476190476\\
137	0.0824870952380952\\
138	0.083263480952381\\
139	0.0736301428571429\\
140	0.0812937142857143\\
141	0.0848018571428571\\
142	0.0987431428571429\\
143	0.0679018095238095\\
144	0.0827741904761905\\
145	0.0798087619047619\\
146	0.092137\\
147	0.126157914285714\\
148	0.113916714285714\\
149	0.0814825238095238\\
150	0.0862850952380953\\
151	0.0837294761904762\\
152	0.080353619047619\\
153	0.0650585714285714\\
154	0.112002380952381\\
155	0.0755554285714286\\
156	0.0889711904761905\\
157	0.156501142857143\\
158	0.102788523809524\\
159	0.0753091428571429\\
160	0.101993523809524\\
161	0.077298380952381\\
162	0.0913413238095238\\
163	0.0869541428571429\\
164	0.0871866666666667\\
165	0.0983625714285714\\
166	0.0903180428571429\\
167	0.0869394761904762\\
168	0.0790394904761905\\
169	0.0927164285714286\\
170	0.0883074285714286\\
171	0.093044\\
172	0.0994584285714286\\
173	0.113989\\
174	0.0847861904761905\\
175	0.0984424761904762\\
176	0.0852399523809524\\
177	0.0564833333333333\\
178	0.106001595238095\\
179	0.107960333333333\\
180	0.088469619047619\\
181	0.0890785714285714\\
182	0.0913015238095238\\
183	0.0584851904761905\\
184	0.0897031904761905\\
185	0.163821857142857\\
186	0.0889247142857143\\
187	0.0951077380952381\\
188	0.114156257142857\\
189	0.115666952380952\\
190	0.0871852857142857\\
191	0.0903402857142857\\
192	0.0918296666666667\\
193	0.0986516095238095\\
194	0.0895721428571428\\
195	0.101952571428571\\
196	0.116866685714286\\
197	0.0965701428571429\\
198	0.0905034761904762\\
199	0.135765285714286\\
200	0.0894529047619048\\
201	0.111842142857143\\
202	0.107303952380952\\
203	0.0956506142857143\\
204	0.110726571428571\\
205	0.0958313809523809\\
206	0.098035380952381\\
207	0.0946968571428571\\
208	0.10542480952381\\
209	0.125596471428571\\
210	0.153499142857143\\
211	0.133107614285714\\
212	0.0825076190476191\\
213	0.0986199523809524\\
214	0.100505095238095\\
215	0.0989622380952381\\
216	0.101276142857143\\
217	0.101704285714286\\
218	0.104891857142857\\
219	0.110442095238095\\
220	0.098035\\
221	0.0976714761904762\\
222	0.100160952380952\\
223	0.102167133333333\\
224	0.132903233333333\\
225	0.0965406666666667\\
226	0.127377\\
227	0.107573738095238\\
228	0.0999184761904762\\
229	0.138324166666667\\
230	0.0804966190476191\\
231	0.110417047619048\\
232	0.090793380952381\\
233	0.122035976190476\\
234	0.102249523809524\\
235	0.101987476190476\\
236	0.129405095238095\\
237	0.0829175714285714\\
238	0.117443\\
239	0.0953608571428572\\
240	0.118886142857143\\
241	0.0986901904761905\\
242	0.11797019047619\\
243	0.134493571428571\\
244	0.142377195238095\\
245	0.145527576190476\\
246	0.102032\\
247	0.12473680952381\\
248	0.114976761904762\\
249	0.128633452380952\\
250	0.122775771428571\\
251	0.119499357142857\\
252	0.106758666666667\\
253	0.127031380952381\\
254	0.111297238095238\\
255	0.138546285714286\\
256	0.13161719047619\\
257	0.129572242857143\\
258	0.139283714285714\\
259	0.112667523809524\\
260	0.129028476190476\\
261	0.121130904761905\\
262	0.137867647619048\\
263	0.155912714285714\\
264	0.145048780952381\\
265	0.142083\\
266	0.155425523809524\\
267	0.154535133333333\\
268	0.116997195238095\\
269	0.139134857142857\\
270	0.107304180952381\\
271	0.143312904761905\\
272	0.120667419047619\\
273	0.131102952380952\\
274	0.12619880952381\\
275	0.173863333333333\\
276	0.131490333333333\\
277	0.116455519047619\\
278	0.181420690476191\\
279	0.161850619047619\\
280	0.148941428571429\\
281	0.138750428571429\\
282	0.148015952380952\\
283	0.162387285714286\\
284	0.143155476190476\\
285	0.142199380952381\\
286	0.139359714285714\\
287	0.155066428571429\\
288	0.134480857142857\\
289	0.135174923809524\\
290	0.146230714285714\\
291	0.172210285714286\\
292	0.139471833333333\\
293	0.143415780952381\\
294	0.135769095238095\\
295	0.146061852380952\\
296	0.142271095238095\\
297	0.151714952380952\\
298	0.150791\\
299	0.140910257142857\\
300	0.137452142857143\\
301	0.158821142857143\\
302	0.13251979047619\\
303	0.151804523809524\\
304	0.151657666666667\\
305	0.129272333333333\\
306	0.161646904761905\\
307	0.129781857142857\\
308	0.152714428571429\\
309	0.165780142857143\\
310	0.129637714285714\\
311	0.160448571428571\\
312	0.164916\\
313	0.151299904761905\\
314	0.178409447619048\\
315	0.159825523809524\\
316	0.150759857142857\\
317	0.178909\\
318	0.173634\\
319	0.171970628571429\\
320	0.147135671428571\\
321	0.163286523809524\\
322	0.176924047619048\\
323	0.184142023809524\\
324	0.150864380952381\\
325	0.162708095238095\\
326	0.183787904761905\\
327	0.157361619047619\\
328	0.189043142857143\\
329	0.177635280952381\\
330	0.182134761904762\\
331	0.161734333333333\\
332	0.161901547619048\\
333	0.175806047619048\\
334	0.188294476190476\\
335	0.174690285714286\\
336	0.191425619047619\\
337	0.197572142857143\\
338	0.243124333333333\\
339	0.197711052380952\\
340	0.214070619047619\\
341	0.196164876190476\\
342	0.197518333333333\\
343	0.153031285714286\\
344	0.198061\\
345	0.214564380952381\\
346	0.205385285714286\\
347	0.287831047619048\\
348	0.221996047619048\\
349	0.187090857142857\\
350	0.172313285714286\\
351	0.212427619047619\\
352	0.344295523809524\\
353	0.308602714285714\\
354	0.195810380952381\\
355	0.187815238095238\\
356	0.222729666666667\\
357	0.220126857142857\\
358	0.222417904761905\\
359	0.211081619047619\\
360	0.234823333333333\\
361	0.254013523809524\\
362	0.242201761904762\\
363	0.2217406\\
364	0.234070904761905\\
365	0.201279904761905\\
366	0.311117280952381\\
367	0.290742523809524\\
368	0.223734857142857\\
369	0.239457571428571\\
370	0.316273142857143\\
371	0.213971714285714\\
372	0.243392957142857\\
373	0.237742714285714\\
374	0.239055190476191\\
375	0.269547123809524\\
376	0.276737285714286\\
377	0.262311257142857\\
378	0.271491142857143\\
379	0.254549904761905\\
380	0.252082571428571\\
};
\addlegendentry{\scriptsize  standard}

\addplot [color=mycolor2, line width=0pt, draw=none, mark size=0.4 pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.0428515\\
2	0.0421319523809524\\
3	0.103717976190476\\
4	0.0411044761904762\\
5	0.11114680952381\\
6	0.0561591619047619\\
7	0.0655653095238095\\
8	0.0817876190476191\\
9	0.0463028571428572\\
10	0.0614077619047619\\
11	0.0375804380952381\\
12	0.100231285714286\\
13	0.0654046190476191\\
14	0.0838074285714286\\
15	0.11223819047619\\
16	0.0491735238095238\\
17	0.0481856761904762\\
18	0.0920822857142857\\
19	0.0679364761904762\\
20	0.066770619047619\\
21	0.0770499523809524\\
22	0.109208619047619\\
23	0.0570805238095238\\
24	0.0711544761904762\\
25	0.0401497333333333\\
26	0.0471211428571428\\
27	0.0678902857142857\\
28	0.0559230476190476\\
29	0.0917513571428571\\
30	0.0544209\\
31	0.0774517142857143\\
32	0.121437380952381\\
33	0.0501031428571429\\
34	0.0514367142857143\\
35	0.0745096904761905\\
36	0.0974631857142857\\
37	0.117336047619048\\
38	0.0674169523809524\\
39	0.0576962380952381\\
40	0.122023238095238\\
41	0.142053666666667\\
42	0.0816800476190476\\
43	0.113137214285714\\
44	0.0559375714285714\\
45	0.0901322380952381\\
46	0.074865380952381\\
47	0.0810460952380953\\
48	0.065392619047619\\
49	0.0547382380952381\\
50	0.0737797619047619\\
51	0.0528888095238095\\
52	0.092715619047619\\
53	0.0762264285714286\\
54	0.133249666666667\\
55	0.0609555476190476\\
56	0.0741520476190476\\
57	0.0852272952380953\\
58	0.0740664285714286\\
59	0.0761010952380952\\
60	0.0491996666666667\\
61	0.087870380952381\\
62	0.0558536666666667\\
63	0.0963579047619048\\
64	0.069764619047619\\
65	0.141754428571429\\
66	0.0657547142857143\\
67	0.0885864523809524\\
68	0.0825142380952381\\
69	0.0868476666666667\\
70	0.136782357142857\\
71	0.0729500476190476\\
72	0.0551631904761905\\
73	0.0678302857142857\\
74	0.0563276666666667\\
75	0.0645667142857143\\
76	0.140299333333333\\
77	0.0980181428571428\\
78	0.0700370952380952\\
79	0.0841433571428572\\
80	0.100888561904762\\
81	0.0883113809523809\\
82	0.0839578095238095\\
83	0.085707\\
84	0.0610399047619048\\
85	0.0814693809523809\\
86	0.0660815714285714\\
87	0.0792161904761905\\
88	0.08353\\
89	0.0821199047619048\\
90	0.0679396666666667\\
91	0.0720187857142857\\
92	0.0511747571428571\\
93	0.0798688476190476\\
94	0.0944720476190476\\
95	0.12400680952381\\
96	0.0780224285714286\\
97	0.121975904761905\\
98	0.200276904761905\\
99	0.0684346190476191\\
100	0.0900388571428571\\
101	0.0595786666666667\\
102	0.0759495714285714\\
103	0.129765619047619\\
104	0.0903503809523809\\
105	0.0770984285714286\\
106	0.142566380952381\\
107	0.119607571428571\\
108	0.0973081904761905\\
109	0.119111261904762\\
110	0.0529185238095238\\
111	0.105797142857143\\
112	0.105541328571429\\
113	0.0689157142857143\\
114	0.101258238095238\\
115	0.144963333333333\\
116	0.120131285714286\\
117	0.115770233333333\\
118	0.079937619047619\\
119	0.10651029047619\\
120	0.100583380952381\\
121	0.111881138095238\\
122	0.103856142857143\\
123	0.107412571428571\\
124	0.0791630476190476\\
125	0.0620515761904762\\
126	0.164159857142857\\
127	0.0824644761904762\\
128	0.0829241904761905\\
129	0.121219380952381\\
130	0.0834621428571429\\
131	0.0960160476190476\\
132	0.166285666666667\\
133	0.119894619047619\\
134	0.105187666666667\\
135	0.123975857142857\\
136	0.0724782761904762\\
137	0.115374476190476\\
138	0.0772256714285714\\
139	0.0988505714285714\\
140	0.111368904761905\\
141	0.082838380952381\\
142	0.117080619047619\\
143	0.141748\\
144	0.116911428571429\\
145	0.12357380952381\\
146	0.131569904761905\\
147	0.0931419619047619\\
148	0.105645238095238\\
149	0.0958997142857143\\
150	0.149826142857143\\
151	0.103952238095238\\
152	0.097902619047619\\
153	0.128160904761905\\
154	0.111976380952381\\
155	0.150575476190476\\
156	0.118782471428571\\
157	0.123744523809524\\
158	0.11751200952381\\
159	0.115103142857143\\
160	0.118665238095238\\
161	0.0964015714285714\\
162	0.12890809047619\\
163	0.165834523809524\\
164	0.0820525714285714\\
165	0.190416238095238\\
166	0.0925149952380953\\
167	0.124438976190476\\
168	0.0940675714285714\\
169	0.120340852380952\\
170	0.0996000476190476\\
171	0.12058380952381\\
172	0.0904594761904762\\
173	0.084758519047619\\
174	0.125163952380952\\
175	0.154952285714286\\
176	0.0977297619047619\\
177	0.117359285714286\\
178	0.0946189285714286\\
179	0.102875857142857\\
180	0.148268523809524\\
181	0.109581476190476\\
182	0.07955\\
183	0.0896470952380952\\
184	0.0887097619047619\\
185	0.106838333333333\\
186	0.177811238095238\\
187	0.104625976190476\\
188	0.138343447619048\\
189	0.0929572380952381\\
190	0.0986317142857143\\
191	0.0950666666666667\\
192	0.0829645238095238\\
193	0.089528180952381\\
194	0.152150904761905\\
195	0.0969795238095238\\
196	0.128124161904762\\
197	0.13966119047619\\
198	0.0900960952380952\\
199	0.0984389047619048\\
200	0.163026619047619\\
201	0.11312919047619\\
202	0.164383142857143\\
203	0.0950438523809524\\
204	0.131207714285714\\
205	0.0942379523809524\\
206	0.176204142857143\\
207	0.131651333333333\\
208	0.100454819047619\\
209	0.10172499047619\\
210	0.116553047619048\\
211	0.118448519047619\\
212	0.0836286666666667\\
213	0.157122761904762\\
214	0.102582714285714\\
215	0.109590476190476\\
216	0.105121714285714\\
217	0.125722571428571\\
218	0.124093714285714\\
219	0.115213523809524\\
220	0.157691952380952\\
221	0.0987234761904762\\
222	0.0981132380952381\\
223	0.15089760952381\\
224	0.0895459952380952\\
225	0.103841857142857\\
226	0.172837142857143\\
227	0.156528809523809\\
228	0.110927238095238\\
229	0.0986206428571429\\
230	0.0828815714285714\\
231	0.159538857142857\\
232	0.107747476190476\\
233	0.165400833333333\\
234	0.121699952380952\\
235	0.109130380952381\\
236	0.137762333333333\\
237	0.115632142857143\\
238	0.176426142857143\\
239	0.108283380952381\\
240	0.100801142857143\\
241	0.112468952380952\\
242	0.124151047619048\\
243	0.105141428571429\\
244	0.115501052380952\\
245	0.113984242857143\\
246	0.128253380952381\\
247	0.151243333333333\\
248	0.0871467142857143\\
249	0.120259214285714\\
250	0.1386172\\
251	0.106133352380952\\
252	0.14799480952381\\
253	0.0945293333333333\\
254	0.177905523809524\\
255	0.133967571428571\\
256	0.132770761904762\\
257	0.1139611\\
258	0.137119333333333\\
259	0.160408476190476\\
260	0.116314238095238\\
261	0.122401142857143\\
262	0.169966704761905\\
263	0.162828619047619\\
264	0.174273619047619\\
265	0.159916333333333\\
266	0.157651\\
267	0.139576419047619\\
268	0.122434623809524\\
269	0.175589428571429\\
270	0.0959212809523809\\
271	0.12256980952381\\
272	0.117939233333333\\
273	0.13129090952381\\
274	0.149970857142857\\
275	0.168981523809524\\
276	0.143203428571429\\
277	0.166158180952381\\
278	0.172189976190476\\
279	0.172090238095238\\
280	0.111019142857143\\
281	0.176525047619048\\
282	0.169734333333333\\
283	0.14416879047619\\
284	0.145105190476191\\
285	0.131221380952381\\
286	0.113803238095238\\
287	0.12426980952381\\
288	0.137864904761905\\
289	0.1584704\\
290	0.169892952380952\\
291	0.205340714285714\\
292	0.124957261904762\\
293	0.189688447619048\\
294	0.169892904761905\\
295	0.156595090476191\\
296	0.144199380952381\\
297	0.157095714285714\\
298	0.165065380952381\\
299	0.130436523809524\\
300	0.11393919047619\\
301	0.164300757142857\\
302	0.132011380952381\\
303	0.150310095238095\\
304	0.158258333333333\\
305	0.146167857142857\\
306	0.135636380952381\\
307	0.147566095238095\\
308	0.168635666666667\\
309	0.134995095238095\\
310	0.146104619047619\\
311	0.165811376190476\\
312	0.153788142857143\\
313	0.143237723809524\\
314	0.109580476190476\\
315	0.141218714285714\\
316	0.123222428571429\\
317	0.173442714285714\\
318	0.117703238095238\\
319	0.134916438095238\\
320	0.169016523809524\\
321	0.157298047619048\\
322	0.180167380952381\\
323	0.157664642857143\\
324	0.160379333333333\\
325	0.142562285714286\\
326	0.147349476190476\\
327	0.157794523809524\\
328	0.173958047619048\\
329	0.125862185714286\\
330	0.237394285714286\\
331	0.165115666666667\\
332	0.144179452380952\\
333	0.155433380952381\\
334	0.166743142857143\\
335	0.162219285714286\\
336	0.166854\\
337	0.152883380952381\\
338	0.221742666666667\\
339	0.151505623809524\\
340	0.171762571428571\\
341	0.19646620952381\\
342	0.195739666666667\\
343	0.160741380952381\\
344	0.177765523809524\\
345	0.175646666666667\\
346	0.198651523809524\\
347	0.202862380952381\\
348	0.157893904761905\\
349	0.194559904761905\\
350	0.171018857142857\\
351	0.168830904761905\\
352	0.177591\\
353	0.178799142857143\\
354	0.19733619047619\\
355	0.169853\\
356	0.199961285714286\\
357	0.211400857142857\\
358	0.187952657142857\\
359	0.165296904761905\\
360	0.211307523809524\\
361	0.18205219047619\\
362	0.197069571428571\\
363	0.167565523809524\\
364	0.218104333333333\\
365	0.181897428571429\\
366	0.240096614285714\\
367	0.208510333333333\\
368	0.200609185714286\\
369	0.237492952380952\\
370	0.207146571428571\\
371	0.212756476190476\\
372	0.185242766666667\\
373	0.203696333333333\\
374	0.225110333333333\\
375	0.204681142857143\\
376	0.210261142857143\\
377	0.245955352380952\\
378	0.252432523809524\\
379	0.249708523809524\\
380	0.229804523809524\\
};
\addlegendentry{\scriptsize  slanted}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
1	0.0272810714285714\\
2	0.0278140952380952\\
3	0.0353142619047619\\
4	0.0358255714285714\\
5	0.036485\\
6	0.0378012857142857\\
7	0.0384662619047619\\
8	0.0391384761904762\\
9	0.0392241761904762\\
10	0.0397200476190476\\
11	0.0400574380952381\\
12	0.0401765714285714\\
13	0.0402819047619048\\
14	0.0408074761904762\\
15	0.0408284285714286\\
16	0.0409543333333333\\
17	0.0410308095238095\\
18	0.041238380952381\\
19	0.0416764285714286\\
20	0.0418138571428572\\
21	0.041982\\
22	0.0420474523809524\\
23	0.0420521761904762\\
24	0.0422862380952381\\
25	0.0425220666666667\\
26	0.0425240476190476\\
27	0.0426576666666667\\
28	0.0433466666666667\\
29	0.0436153333333333\\
30	0.0440370428571429\\
31	0.0444056666666667\\
32	0.0444362857142857\\
33	0.0448049523809524\\
34	0.0452648380952381\\
35	0.0457550714285714\\
36	0.0464272857142857\\
37	0.0466415714285714\\
38	0.0467255714285714\\
39	0.0472290476190476\\
40	0.0477510476190476\\
41	0.0478784761904762\\
42	0.0483851428571429\\
43	0.0485203095238095\\
44	0.049384380952381\\
45	0.0497755238095238\\
46	0.0504180476190476\\
47	0.0504943333333333\\
48	0.050572619047619\\
49	0.051218619047619\\
50	0.0517840476190476\\
51	0.051857619047619\\
52	0.051993619047619\\
53	0.0532277142857143\\
54	0.0532753333333333\\
55	0.0536476428571429\\
56	0.0537774285714286\\
57	0.0539072476190476\\
58	0.0539908523809524\\
59	0.0544353333333333\\
60	0.0544751904761905\\
61	0.0554314285714286\\
62	0.0554955238095238\\
63	0.0555098571428571\\
64	0.0558115238095238\\
65	0.0565861428571429\\
66	0.0566137619047619\\
67	0.0566972571428572\\
68	0.0568466190476191\\
69	0.0568533333333333\\
70	0.0569187857142857\\
71	0.0569248571428571\\
72	0.0573261285714286\\
73	0.0575644285714286\\
74	0.0576813809523809\\
75	0.0579355238095238\\
76	0.058083380952381\\
77	0.0582257619047619\\
78	0.0582465714285714\\
79	0.0587683571428571\\
80	0.0590456333333333\\
81	0.0592442380952381\\
82	0.059424619047619\\
83	0.0595760476190476\\
84	0.0597725238095238\\
85	0.0599015238095238\\
86	0.0600166666666667\\
87	0.0602750476190476\\
88	0.0603675238095238\\
89	0.0604312857142857\\
90	0.060914619047619\\
91	0.0612261190476191\\
92	0.0614231380952381\\
93	0.0625416619047619\\
94	0.0625550476190476\\
95	0.0625820952380953\\
96	0.0630349523809524\\
97	0.0632690952380952\\
98	0.0633102380952381\\
99	0.0634469476190476\\
100	0.0635441904761905\\
101	0.0641389523809524\\
102	0.0644106190476191\\
103	0.0645913809523809\\
104	0.0648489523809524\\
105	0.0649131904761905\\
106	0.0653582857142857\\
107	0.0654530476190476\\
108	0.065555619047619\\
109	0.0657358285714286\\
110	0.066935\\
111	0.0669982857142857\\
112	0.0677564761904762\\
113	0.0679661904761905\\
114	0.0684557619047619\\
115	0.0685128095238095\\
116	0.0695715238095238\\
117	0.0696559476190476\\
118	0.0703459047619048\\
119	0.0707073857142857\\
120	0.0713021428571429\\
121	0.0715793333333333\\
122	0.0719937142857143\\
123	0.0721895714285714\\
124	0.0722832380952381\\
125	0.0723706238095238\\
126	0.072961619047619\\
127	0.0730305238095238\\
128	0.0730732857142857\\
129	0.0732454285714285\\
130	0.0732643333333333\\
131	0.0732727619047619\\
132	0.0739390476190476\\
133	0.0740135476190476\\
134	0.0743212380952381\\
135	0.074332\\
136	0.0745958095238095\\
137	0.074733\\
138	0.0751535761904762\\
139	0.0760054285714286\\
140	0.0761254285714286\\
141	0.0761731904761905\\
142	0.0762549523809524\\
143	0.0768916666666667\\
144	0.0770344285714286\\
145	0.077288619047619\\
146	0.0774278571428572\\
147	0.0775233428571429\\
148	0.077626619047619\\
149	0.0778313333333333\\
150	0.077952\\
151	0.0779612380952381\\
152	0.0783159666666667\\
153	0.0787861428571428\\
154	0.0794819047619048\\
155	0.0794880952380952\\
156	0.0805138571428572\\
157	0.0805145714285714\\
158	0.0805348571428571\\
159	0.0807280476190476\\
160	0.0807848571428571\\
161	0.0815471428571429\\
162	0.0817122285714286\\
163	0.0818342380952381\\
164	0.0818612095238095\\
165	0.0819919047619048\\
166	0.0824438\\
167	0.0826678095238095\\
168	0.0827942523809524\\
169	0.0832207619047619\\
170	0.0843287142857143\\
171	0.0844400952380952\\
172	0.0847605238095238\\
173	0.0848454761904762\\
174	0.0849\\
175	0.084985380952381\\
176	0.0851567619047619\\
177	0.0854869523809524\\
178	0.0855785952380952\\
179	0.0859590952380952\\
180	0.0860710952380953\\
181	0.0861435238095238\\
182	0.0861705714285714\\
183	0.0869486666666667\\
184	0.0882886190476191\\
185	0.0884401428571429\\
186	0.0885591428571429\\
187	0.0887312142857143\\
188	0.0887762904761905\\
189	0.0888673333333333\\
190	0.0890684285714286\\
191	0.0893045714285715\\
192	0.0894658571428571\\
193	0.0899147523809524\\
194	0.090376\\
195	0.0904504761904762\\
196	0.0907160666666667\\
197	0.0909131428571429\\
198	0.0911824761904762\\
199	0.0912965714285714\\
200	0.091955380952381\\
201	0.0919871428571429\\
202	0.092363619047619\\
203	0.0925858952380952\\
204	0.0926418095238095\\
205	0.0927088571428571\\
206	0.0927123809523809\\
207	0.0928678571428571\\
208	0.0929847238095238\\
209	0.0932479904761905\\
210	0.0948997619047619\\
211	0.0950120428571429\\
212	0.0952588095238095\\
213	0.0956331904761905\\
214	0.0965338095238095\\
215	0.0973115238095238\\
216	0.0973463809523809\\
217	0.0977667619047619\\
218	0.0981437523809524\\
219	0.098323380952381\\
220	0.0983876190476191\\
221	0.0984720476190476\\
222	0.0998768571428571\\
223	0.100558085714286\\
224	0.100846280952381\\
225	0.100864619047619\\
226	0.101129571428571\\
227	0.101234114285714\\
228	0.102031428571429\\
229	0.102207404761905\\
230	0.102239142857143\\
231	0.102695\\
232	0.103279685714286\\
233	0.103346119047619\\
234	0.104273285714286\\
235	0.104666428571429\\
236	0.104767857142857\\
237	0.10506919047619\\
238	0.108076714285714\\
239	0.108475476190476\\
240	0.109376571428571\\
241	0.109705047619048\\
242	0.110133714285714\\
243	0.11107380952381\\
244	0.111396528571429\\
245	0.112735480952381\\
246	0.113243285714286\\
247	0.11334\\
248	0.113478238095238\\
249	0.114525780952381\\
250	0.115455580952381\\
251	0.115798166666667\\
252	0.115820476190476\\
253	0.115876238095238\\
254	0.116387942857143\\
255	0.116464\\
256	0.116775095238095\\
257	0.121250671428571\\
258	0.122028333333333\\
259	0.122408857142857\\
260	0.122579047619048\\
261	0.12300880952381\\
262	0.123377376190476\\
263	0.123655619047619\\
264	0.124117876190476\\
265	0.124441238095238\\
266	0.125296\\
267	0.12541960952381\\
268	0.125570147619048\\
269	0.126316095238095\\
270	0.126435514285714\\
271	0.127113333333333\\
272	0.128782704761905\\
273	0.128840047619048\\
274	0.129435238095238\\
275	0.130517571428571\\
276	0.130711380952381\\
277	0.130984942857143\\
278	0.131795071428571\\
279	0.132367095238095\\
280	0.133083233333333\\
281	0.133790809523809\\
282	0.135001238095238\\
283	0.135692238095238\\
284	0.135705\\
285	0.135741285714286\\
286	0.135920095238095\\
287	0.136838952380952\\
288	0.136993047619048\\
289	0.141893066666667\\
290	0.143100095238095\\
291	0.143246428571429\\
292	0.143624261904762\\
293	0.143937019047619\\
294	0.143938142857143\\
295	0.144120085714286\\
296	0.144164428571429\\
297	0.144233095238095\\
298	0.14676919047619\\
299	0.147333114285714\\
300	0.147729952380952\\
301	0.14777780952381\\
302	0.14806719047619\\
303	0.149623571428571\\
304	0.149852619047619\\
305	0.150672095238095\\
306	0.151345333333333\\
307	0.151671523809524\\
308	0.152713619047619\\
309	0.153017333333333\\
310	0.154178666666667\\
311	0.154186919047619\\
312	0.155608428571429\\
313	0.156041285714286\\
314	0.156053638095238\\
315	0.15632219047619\\
316	0.156652238095238\\
317	0.157691314285714\\
318	0.157767095238095\\
319	0.157775628571429\\
320	0.15817180952381\\
321	0.159118571428571\\
322	0.159582761904762\\
323	0.160921785714286\\
324	0.161161619047619\\
325	0.162399904761905\\
326	0.163814904761905\\
327	0.166677761904762\\
328	0.169667857142857\\
329	0.172212847619048\\
330	0.174458142857143\\
331	0.174693190476191\\
332	0.175212833333333\\
333	0.176452380952381\\
334	0.176472857142857\\
335	0.17659319047619\\
336	0.177963238095238\\
337	0.178111047619048\\
338	0.18003619047619\\
339	0.180407052380952\\
340	0.180882333333333\\
341	0.180983876190476\\
342	0.185045619047619\\
343	0.186539333333333\\
344	0.189580714285714\\
345	0.190431428571429\\
346	0.190669428571429\\
347	0.191188952380952\\
348	0.192578190476191\\
349	0.193994942857143\\
350	0.194494285714286\\
351	0.199627047619048\\
352	0.199803523809524\\
353	0.200775619047619\\
354	0.201879619047619\\
355	0.202108523809524\\
356	0.20612880952381\\
357	0.210827047619048\\
358	0.211514180952381\\
359	0.21661419047619\\
360	0.216884476190476\\
361	0.217133857142857\\
362	0.21836280952381\\
363	0.221229047619048\\
364	0.221283380952381\\
365	0.222765571428571\\
366	0.223837661904762\\
367	0.225640761904762\\
368	0.226335428571429\\
369	0.227088666666667\\
370	0.231844095238095\\
371	0.23381419047619\\
372	0.237719433333333\\
373	0.238570904761905\\
374	0.255588714285714\\
375	0.255823857142857\\
376	0.259540333333333\\
377	0.261372066666667\\
378	0.270530904761905\\
379	0.274849857142857\\
380	0.281268761904762\\
};
\addlegendentry{\scriptsize  ours}

\end{axis}
\end{tikzpicture}%

==> figures_tex/backup/spectra_combined_backup.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\pgfplotsset{scaled x ticks=false}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\pgfplotsset{major grid style={dashed, mycolor1}}
\pgfplotsset{minor grid style={dashed}}
\begin{tikzpicture}
\begin{axis}[
width=0.8\linewidth,
height=0.5\linewidth,
xmin = 0, xmax = 10000,
ymin = 0, ymax = 1800,
xminorgrids,
ymajorgrids,
minor xtick={0,2000,4000,6000,8000,10000},
axis y line* = left, % the '*' avoids arrow heads
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick/.style={mycolor1},
every y tick label/.append style={font=\tiny\color{mycolor1}},
xlabel = $k$,
ylabel = {\textbf{\textcolor{mycolor1}{$\left\| \Delta_{1} - \Delta_{2} \right\|^{2}$}}}]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
101	0.275929722547108\\
201	0.879096780652419\\
301	1.89271970095496\\
401	3.24357950056958\\
501	4.79115555599688\\
601	7.23587549622059\\
701	9.44332201164487\\
801	12.6366704992272\\
901	16.7575159833113\\
1001	19.8606601254901\\
1101	24.7924463172034\\
1201	28.6056885537642\\
1301	33.5237574731663\\
1401	37.3652941085868\\
1501	42.5293039421369\\
1601	49.5530283284558\\
1701	55.871408292898\\
1801	60.3554449096206\\
1901	67.8218219980424\\
2001	72.7601921566831\\
2101	79.4285124588028\\
2201	87.4541790687695\\
2301	96.1705685808409\\
2401	105.430196669521\\
2501	114.438249173794\\
2601	123.94532665741\\
2701	127.768693600444\\
2801	137.396968148856\\
2901	147.457160630917\\
3001	160.165376763221\\
3101	173.591634596183\\
3201	181.961136870569\\
3301	195.015522027406\\
3401	207.831615330283\\
3501	222.911258061536\\
3601	237.266388823757\\
3701	241.775273114662\\
3801	255.134382714596\\
3901	274.458174280339\\
4001	291.248342325199\\
4101	306.026713943866\\
4201	317.10758406132\\
4301	334.885554858878\\
4401	355.653690483196\\
4501	367.908747358123\\
4601	372.198790758338\\
4701	392.203117292012\\
4801	420.243222747392\\
4901	432.248219609097\\
5001	444.369452941699\\
5101	467.165559467193\\
5201	483.285555093558\\
5301	493.197222817821\\
5401	521.704190147354\\
5501	548.69791657072\\
5601	554.27736304053\\
5701	572.742452354066\\
5801	598.154088018944\\
5901	604.669826008117\\
6001	637.244844336272\\
6101	667.576321779818\\
6201	679.316149694606\\
6301	708.756179468101\\
6401	731.561863641797\\
6501	749.438634573346\\
6601	778.190657512291\\
6701	784.680653912219\\
6801	817.413954916959\\
6901	845.737455740164\\
7001	855.223982599608\\
7101	896.612653920308\\
7201	912.754431886627\\
7301	951.104395197837\\
7401	968.865594854667\\
7501	985.813615508077\\
7601	1030.57381992326\\
7701	1040.6122913072\\
7801	1090.48891208175\\
7901	1105.47968303159\\
8001	1151.62820904118\\
8101	1176.86318933705\\
8201	1188.42882297919\\
8301	1219.30276789823\\
8401	1231.69054595556\\
8501	1281.66387726385\\
8601	1292.42433276314\\
8701	1345.64945374137\\
8801	1360.42765257435\\
8901	1413.77409631518\\
9001	1423.20856637644\\
9101	1463.74693480757\\
9201	1487.67316081343\\
9301	1537.90274484949\\
9401	1557.94382066252\\
9501	1592.58782074877\\
9601	1615.8643663072\\
9701	1657.85418107085\\
9801	1705.61090425895\\
9901	1729.51262653102\\
10001	1759.841388203\\
};
\end{axis}
\begin{axis}[
width=0.8\linewidth,
height=0.5\linewidth,
     xmin = 0, xmax = 10000,
     ymin = 0, ymax = 0.75,
     hide x axis,
     hide y axis]
     \addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
101	0.134443566458105\\
201	0.183313986175051\\
301	0.20291299988457\\
401	0.210716894202493\\
501	0.214329171355123\\
601	0.216941123208345\\
701	0.218225211523308\\
801	0.219203643148814\\
901	0.21993047583623\\
1001	0.220308201594532\\
1101	0.220725590109751\\
1201	0.220941314700215\\
1301	0.221146903524336\\
1401	0.221265664450644\\
1501	0.221380752813791\\
1601	0.221508341002395\\
1701	0.221592407049335\\
1801	0.221639814313817\\
1901	0.221704078764381\\
2001	0.221740422043707\\
2101	0.221779096498504\\
2201	0.221819051984414\\
2301	0.221854052057241\\
2401	0.22188508202707\\
2501	0.221910319866437\\
2601	0.22193324972346\\
2701	0.221941197436652\\
2801	0.221958501513225\\
2901	0.221974357798578\\
3001	0.22199172912972\\
3101	0.222008044696794\\
3201	0.222016833292963\\
3301	0.222028721956936\\
3401	0.222038966144929\\
3501	0.222049497178513\\
3601	0.222058616654331\\
3701	0.222061211292046\\
3801	0.222068236667032\\
3901	0.222077291955328\\
4001	0.222084182464877\\
4101	0.222089702818358\\
4201	0.222093542938449\\
4301	0.222099233341668\\
4401	0.222105101794873\\
4501	0.222108232610032\\
4601	0.222109243385385\\
4701	0.222113654535751\\
4801	0.222119279598507\\
4901	0.222121492219229\\
5001	0.222123557024002\\
5101	0.22212716898567\\
5201	0.222129466405692\\
5301	0.222130787908762\\
5401	0.222134357219881\\
5501	0.222137449966097\\
5601	0.222138048766821\\
5701	0.222139908593701\\
5801	0.222142270416182\\
5901	0.222142839117807\\
6001	0.222145507453226\\
6101	0.22214780124847\\
6201	0.222148643985186\\
6301	0.222150619574352\\
6401	0.222152047323006\\
6501	0.222153099711951\\
6601	0.222154691358742\\
6701	0.222155029275339\\
6801	0.222156643043143\\
6901	0.222157947853504\\
7001	0.222158363171317\\
7101	0.222160068219765\\
7201	0.222160698784426\\
7301	0.222162131125\\
7401	0.222162749384916\\
7501	0.222163312266746\\
7601	0.222164712487996\\
7701	0.222165012639189\\
7801	0.222166426288518\\
7901	0.222166828189\\
8001	0.22216801175773\\
8101	0.222168625553495\\
8201	0.222168891687027\\
8301	0.222169566047465\\
8401	0.222169826890199\\
8501	0.222170828395361\\
8601	0.22217103424942\\
8701	0.222172001480181\\
8801	0.222172257433124\\
8901	0.222173149785717\\
9001	0.222173300204542\\
9101	0.222173921754405\\
9201	0.222174269942017\\
9301	0.222174971778169\\
9401	0.222175240487623\\
9501	0.222175685261271\\
9601	0.222175972569143\\
9701	0.222176465893935\\
9801	0.222177005729187\\
9901	0.222177262962078\\
10001	0.222177580529455\\
};
\end{axis}
\pgfplotsset{every axis y label/.append style={rotate=180,yshift=0cm}}
\pgfplotsset{major grid style={dashed, mycolor2}}
\begin{axis}[
width=0.8\linewidth,
height=0.5\linewidth,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\tiny\color{mycolor2}},
every y tick/.style={mycolor2},
xmin=0, xmax=10000,
ymin=0, ymax=0.75,
hide x axis,
axis y line*=right,
ymajorgrids,
ylabel={\textcolor{mycolor2}{$\left\| R(\Delta_{1}) - R(\Delta_{2}) \right\|^{2}$}}
]
\end{axis}
\end{tikzpicture}

==> figures_tex/backup/summaryCurve_original_faust100.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%

\pgfplotsset{scaled x ticks=false}

\begin{tikzpicture}

\begin{axis}[%
width=0.45\linewidth,
height=0.45\linewidth,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
scale only axis,
xmin=0,
xmax=0.08,
ymin=0,
ymax=100,
xlabel={\footnotesize{Geodesic Error ($\times 10^{-3}$)}},
xlabel style={at={(0.5,0.09)}},
ylabel={\footnotesize{\% Correspondences}},
ylabel style={at={(0.2,0.48)}},
xtick={0,0.02,0.04,0.06,0.08},
xticklabels={0,20,40,60,80},
xmajorgrids,
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
axis background/.style={fill=white},
title style={at={(0.5,0.93)}},
title style={font=\bfseries,align=center},
title={FAUST: direct error\\ \footnotesize same person, different pose},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, fill=white, fill opacity=0.6, draw opacity=1, text opacity=1}
]

\addplot [color=mycolor1, line width=1.5pt, dotted]
  table[row sep=crcr]{%
0	11.0114\\
0.002	11.0116\\
0.004	11.1414\\
0.006	11.5129\\
0.008	12.1189\\
0.01	13.2134\\
0.012	14.7781\\
0.014	17.0726\\
0.016	20.4835\\
0.018	25.0108\\
0.02	29.7187\\
0.022	34.2525\\
0.024	38.5403\\
0.026	42.3291\\
0.028	45.5739\\
0.03	48.3686\\
0.032	50.7782\\
0.034	52.9543\\
0.036	54.898\\
0.038	56.6357\\
0.04	58.2473\\
0.042	59.7529\\
0.044	61.2257\\
0.046	62.638\\
0.048	63.9581\\
0.05	65.2118\\
0.052	66.3593\\
0.054	67.4031\\
0.056	68.4529\\
0.058	69.4286\\
0.06	70.3192\\
0.062	71.1417\\
0.064	71.8889\\
0.066	72.5924\\
0.068	73.2545\\
0.07	73.9128\\
0.072	74.5385\\
0.074	75.1202\\
0.076	75.6903\\
0.078	76.1886\\
0.08	76.6904\\
0.082	77.1408\\
0.084	77.5571\\
0.086	77.9391\\
0.088	78.2829\\
0.09	78.5965\\
0.092	78.8813\\
0.094	79.1328\\
0.096	79.3697\\
0.098	79.5845\\
0.1	79.7703\\
};
\addlegendentry{\scriptsize standard (1) : 142.4}

\addplot [color=mycolor2, line width=1.5pt, dotted]
  table[row sep=crcr]{%
0	13.4827\\
0.002	13.483\\
0.004	13.6318\\
0.006	14.0532\\
0.008	14.8031\\
0.01	16.1197\\
0.012	18.0288\\
0.014	20.87\\
0.016	25.1565\\
0.018	30.6109\\
0.02	36.1362\\
0.022	41.3516\\
0.024	46.2344\\
0.026	50.574\\
0.028	54.2869\\
0.03	57.4868\\
0.032	60.2836\\
0.034	62.7105\\
0.036	64.8968\\
0.038	66.8292\\
0.04	68.5571\\
0.042	70.1997\\
0.044	71.7465\\
0.046	73.2301\\
0.048	74.5765\\
0.05	75.8315\\
0.052	76.979\\
0.054	78.0193\\
0.056	79.0337\\
0.058	79.9895\\
0.06	80.8484\\
0.062	81.6406\\
0.064	82.3475\\
0.066	83.0143\\
0.068	83.6234\\
0.07	84.2271\\
0.072	84.8172\\
0.074	85.3493\\
0.076	85.862\\
0.078	86.3083\\
0.08	86.7505\\
0.082	87.1406\\
0.084	87.4954\\
0.086	87.818\\
0.088	88.0978\\
0.09	88.3504\\
0.092	88.5784\\
0.094	88.7749\\
0.096	88.9489\\
0.098	89.1017\\
0.1	89.2303\\
};
\addlegendentry{\scriptsize complRes (2) : 88.5}

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	23.2632\\
0.002	23.264\\
0.004	23.513\\
0.006	25.0332\\
0.008	27.2601\\
0.01	30.1377\\
0.012	34.1488\\
0.014	38.9789\\
0.016	44.3888\\
0.018	50.0609\\
0.02	55.3352\\
0.022	60.0474\\
0.024	64.2939\\
0.026	67.8777\\
0.028	70.7615\\
0.03	73.0596\\
0.032	74.994\\
0.034	76.5569\\
0.036	77.8607\\
0.038	78.995\\
0.04	80.0123\\
0.042	80.9421\\
0.044	81.8279\\
0.046	82.6785\\
0.048	83.4638\\
0.05	84.159\\
0.052	84.7769\\
0.054	85.3366\\
0.056	85.8485\\
0.058	86.3117\\
0.06	86.7431\\
0.062	87.1493\\
0.064	87.5196\\
0.066	87.8509\\
0.068	88.1432\\
0.07	88.431\\
0.072	88.6921\\
0.074	88.9316\\
0.076	89.1548\\
0.078	89.3629\\
0.08	89.5544\\
0.082	89.7302\\
0.084	89.8795\\
0.086	90.0286\\
0.088	90.1686\\
0.09	90.2997\\
0.092	90.4171\\
0.094	90.5324\\
0.096	90.6385\\
0.098	90.7376\\
0.1	90.8271\\
};
\addlegendentry{\scriptsize (1) + ICP : 64.5}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	25.1555\\
0.002	25.1564\\
0.004	25.4292\\
0.006	27.0754\\
0.008	29.5217\\
0.01	32.6737\\
0.012	37.0373\\
0.014	42.2617\\
0.016	48.092\\
0.018	54.1099\\
0.02	59.672\\
0.022	64.6129\\
0.024	69.0792\\
0.026	72.8328\\
0.028	75.8216\\
0.03	78.2024\\
0.032	80.1543\\
0.034	81.7374\\
0.036	83.0116\\
0.038	84.1269\\
0.04	85.1027\\
0.042	85.9876\\
0.044	86.8223\\
0.046	87.6282\\
0.048	88.3599\\
0.05	88.9912\\
0.052	89.5534\\
0.054	90.0436\\
0.056	90.4974\\
0.058	90.9056\\
0.06	91.2787\\
0.062	91.6099\\
0.064	91.9192\\
0.066	92.1845\\
0.068	92.4267\\
0.07	92.65\\
0.072	92.8564\\
0.074	93.0351\\
0.076	93.2043\\
0.078	93.3528\\
0.08	93.4945\\
0.082	93.622\\
0.084	93.728\\
0.086	93.8283\\
0.088	93.9199\\
0.09	94.0063\\
0.092	94.0849\\
0.094	94.1556\\
0.096	94.2231\\
0.098	94.2854\\
0.1	94.344\\
};
\addlegendentry{\scriptsize (2) + ICP : 44.7}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	22.1706\\
0.002	22.1723\\
0.004	22.5031\\
0.006	24.2104\\
0.008	26.5589\\
0.01	29.5846\\
0.012	33.7872\\
0.014	38.9294\\
0.016	44.6017\\
0.018	50.4506\\
0.02	55.7374\\
0.022	60.3159\\
0.024	64.3467\\
0.026	67.7873\\
0.028	70.6793\\
0.03	73.1375\\
0.032	75.2586\\
0.034	77.0734\\
0.036	78.6061\\
0.038	79.9426\\
0.04	81.1879\\
0.042	82.3871\\
0.044	83.5026\\
0.046	84.6087\\
0.048	85.6397\\
0.05	86.5858\\
0.052	87.4187\\
0.054	88.1644\\
0.056	88.8227\\
0.058	89.4\\
0.06	89.9442\\
0.062	90.4335\\
0.064	90.8823\\
0.066	91.277\\
0.068	91.6513\\
0.07	91.9799\\
0.072	92.291\\
0.074	92.5671\\
0.076	92.8233\\
0.078	93.065\\
0.08	93.2804\\
0.082	93.4816\\
0.084	93.6764\\
0.086	93.8517\\
0.088	94.014\\
0.09	94.1645\\
0.092	94.3126\\
0.094	94.4512\\
0.096	94.5809\\
0.098	94.7077\\
0.1	94.8311\\
};
\addlegendentry{\scriptsize (1) + BCICP : 39.3}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	23.514\\
0.002	23.5159\\
0.004	23.8794\\
0.006	25.6992\\
0.008	28.2005\\
0.01	31.3983\\
0.012	35.867\\
0.014	41.2449\\
0.016	47.1365\\
0.018	53.2279\\
0.02	58.683\\
0.022	63.4429\\
0.024	67.6113\\
0.026	71.1521\\
0.028	74.0692\\
0.03	76.5294\\
0.032	78.5986\\
0.034	80.3463\\
0.036	81.7728\\
0.038	83.022\\
0.04	84.1712\\
0.042	85.2696\\
0.044	86.3138\\
0.046	87.3283\\
0.048	88.286\\
0.05	89.1421\\
0.052	89.8814\\
0.054	90.5376\\
0.056	91.1169\\
0.058	91.6025\\
0.06	92.0414\\
0.062	92.4553\\
0.064	92.8098\\
0.066	93.1224\\
0.068	93.4158\\
0.07	93.6651\\
0.072	93.8997\\
0.074	94.113\\
0.076	94.3096\\
0.078	94.4791\\
0.08	94.6305\\
0.082	94.7638\\
0.084	94.8883\\
0.086	94.9944\\
0.088	95.097\\
0.09	95.1934\\
0.092	95.2814\\
0.094	95.3652\\
0.096	95.4443\\
0.098	95.5192\\
0.1	95.5919\\
};
\addlegendentry{\scriptsize (2) + BCICP : 36.4}

\addplot [color=white!80!black, line width=1.5pt]
  table[row sep=crcr]{%
0	20.3893\\
0.002	20.3902\\
0.004	20.6471\\
0.006	22.0293\\
0.008	24.1306\\
0.01	27.0392\\
0.012	31.2402\\
0.014	36.544\\
0.016	42.6509\\
0.018	49.226\\
0.02	55.376\\
0.022	60.9343\\
0.024	65.8889\\
0.026	70.1878\\
0.028	73.7816\\
0.03	76.7813\\
0.032	79.2985\\
0.034	81.427\\
0.036	83.2459\\
0.038	84.8652\\
0.04	86.3005\\
0.042	87.6414\\
0.044	88.9054\\
0.046	90.1255\\
0.048	91.245\\
0.05	92.273\\
0.052	93.1725\\
0.054	93.9719\\
0.056	94.6623\\
0.058	95.2734\\
0.06	95.819\\
0.062	96.2919\\
0.064	96.7169\\
0.066	97.0779\\
0.068	97.3953\\
0.07	97.6772\\
0.072	97.94\\
0.074	98.1788\\
0.076	98.3906\\
0.078	98.5728\\
0.08	98.7394\\
0.082	98.8839\\
0.084	99.0143\\
0.086	99.1311\\
0.088	99.238\\
0.09	99.3322\\
0.092	99.4104\\
0.094	99.4766\\
0.096	99.5338\\
0.098	99.58\\
0.1	99.6228\\
};
\addlegendentry{\scriptsize state-of-the-art : 21.7}

\end{axis}
\end{tikzpicture}%

==> figures_tex/backup/summaryCurve_original_faust200.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.45\linewidth,
height=0.45\linewidth,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
scale only axis,
xmin=0,
xmax=0.08,
ymin=0,
ymax=100,
xlabel={\footnotesize{Geodesic Error ($\times 10^{-3}$)}},
xlabel style={at={(0.5,0.09)}},
ylabel style={at={(0.2,0.48)}},
xtick={0,0.02,0.04,0.06,0.08},
xticklabels={0,20,40,60,80},
xmajorgrids,
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
axis background/.style={fill=white},
title style={at={(0.5,0.93)}},
title style={font=\bfseries,align=center},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
legend style={inner sep=0pt},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
yticklabels={,,,},
title={FAUST: direct error\\ \footnotesize same pose, different person},
]
\addplot [color=mycolor1, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	4.6018\\
0.002	4.602\\
0.004	4.6811\\
0.006	4.9039\\
0.008	5.2223\\
0.01	5.7667\\
0.012	6.5952\\
0.014	7.9188\\
0.016	9.9372\\
0.018	12.6072\\
0.02	15.339\\
0.022	17.9521\\
0.024	20.4335\\
0.026	22.6525\\
0.028	24.6534\\
0.03	26.509\\
0.032	28.3283\\
0.034	30.0541\\
0.036	31.6897\\
0.038	33.1916\\
0.04	34.6274\\
0.042	36.0045\\
0.044	37.3495\\
0.046	38.6572\\
0.048	39.9059\\
0.05	41.0921\\
0.052	42.1975\\
0.054	43.2406\\
0.056	44.2651\\
0.058	45.2082\\
0.06	46.0893\\
0.062	46.9393\\
0.064	47.7127\\
0.066	48.4526\\
0.068	49.1545\\
0.07	49.8442\\
0.072	50.4876\\
0.074	51.0793\\
0.076	51.6514\\
0.078	52.1872\\
0.08	52.6811\\
0.082	53.1208\\
0.084	53.5348\\
0.086	53.9277\\
0.088	54.2772\\
0.09	54.61\\
0.092	54.9207\\
0.094	55.2038\\
0.096	55.4656\\
0.098	55.697\\
0.1	55.911\\
};
\addlegendentry{\scriptsize standard (1) : 283.7}

\addplot [color=mycolor2, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	7.0301\\
0.002	7.0303\\
0.004	7.1205\\
0.006	7.3819\\
0.008	7.8407\\
0.01	8.6247\\
0.012	9.8021\\
0.014	11.6352\\
0.016	14.5138\\
0.018	18.3791\\
0.02	22.4206\\
0.022	26.2855\\
0.024	29.8795\\
0.026	33.1303\\
0.028	36.0108\\
0.03	38.6174\\
0.032	41.0458\\
0.034	43.3429\\
0.036	45.4867\\
0.038	47.4973\\
0.04	49.4246\\
0.042	51.2526\\
0.044	52.9922\\
0.046	54.6594\\
0.048	56.2624\\
0.05	57.7483\\
0.052	59.1275\\
0.054	60.434\\
0.056	61.6786\\
0.058	62.8306\\
0.06	63.879\\
0.062	64.8536\\
0.064	65.7421\\
0.066	66.5912\\
0.068	67.3979\\
0.07	68.1506\\
0.072	68.8758\\
0.074	69.5158\\
0.076	70.1494\\
0.078	70.7049\\
0.08	71.2302\\
0.082	71.7087\\
0.084	72.1677\\
0.086	72.5824\\
0.088	72.9609\\
0.09	73.3048\\
0.092	73.6173\\
0.094	73.9005\\
0.096	74.1636\\
0.098	74.4\\
0.1	74.6115\\
};
\addlegendentry{\scriptsize complRes (2) : 168.6}

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	11.8793\\
0.002	11.8797\\
0.004	11.969\\
0.006	12.7126\\
0.008	14.0764\\
0.01	15.8678\\
0.012	18.4974\\
0.014	21.9628\\
0.016	26.1594\\
0.018	30.7385\\
0.02	34.9949\\
0.022	38.7546\\
0.024	42.0953\\
0.026	44.971\\
0.028	47.3734\\
0.03	49.3897\\
0.032	51.202\\
0.034	52.7931\\
0.036	54.2541\\
0.038	55.559\\
0.04	56.7638\\
0.042	57.8861\\
0.044	58.9412\\
0.046	59.9517\\
0.048	60.9053\\
0.05	61.7924\\
0.052	62.6093\\
0.054	63.3503\\
0.056	64.0302\\
0.058	64.6563\\
0.06	65.2321\\
0.062	65.7748\\
0.064	66.2934\\
0.066	66.7692\\
0.068	67.2328\\
0.07	67.6578\\
0.072	68.0529\\
0.074	68.4298\\
0.076	68.7761\\
0.078	69.0999\\
0.08	69.3919\\
0.082	69.6642\\
0.084	69.9374\\
0.086	70.1738\\
0.088	70.3958\\
0.09	70.6076\\
0.092	70.8044\\
0.094	70.9994\\
0.096	71.1816\\
0.098	71.3504\\
0.1	71.5074\\
};
\addlegendentry{\scriptsize (1) + ICP : 181.0}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	16.3606\\
0.002	16.3613\\
0.004	16.4805\\
0.006	17.4082\\
0.008	19.1296\\
0.01	21.4908\\
0.012	24.9355\\
0.014	29.4456\\
0.016	34.8996\\
0.018	40.8405\\
0.02	46.394\\
0.022	51.3794\\
0.024	55.8334\\
0.026	59.6545\\
0.028	62.7254\\
0.03	65.217\\
0.032	67.3809\\
0.034	69.1706\\
0.036	70.7417\\
0.038	72.108\\
0.04	73.3681\\
0.042	74.5389\\
0.044	75.6095\\
0.046	76.6295\\
0.048	77.5917\\
0.05	78.4527\\
0.052	79.2076\\
0.054	79.9039\\
0.056	80.5242\\
0.058	81.0851\\
0.06	81.6068\\
0.062	82.0611\\
0.064	82.4956\\
0.066	82.8951\\
0.068	83.252\\
0.07	83.5825\\
0.072	83.9103\\
0.074	84.2118\\
0.076	84.4742\\
0.078	84.7216\\
0.08	84.941\\
0.082	85.1448\\
0.084	85.3415\\
0.086	85.5251\\
0.088	85.6838\\
0.09	85.8311\\
0.092	85.9752\\
0.094	86.1034\\
0.096	86.2309\\
0.098	86.3507\\
0.1	86.4589\\
};
\addlegendentry{\scriptsize (2) + ICP : 93.3}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	17.6151\\
0.002	17.6159\\
0.004	17.8329\\
0.006	19.1932\\
0.008	21.3212\\
0.01	24.1473\\
0.012	28.2689\\
0.014	33.7762\\
0.016	40.2302\\
0.018	46.8693\\
0.02	52.793\\
0.022	57.8816\\
0.024	62.3731\\
0.026	66.1921\\
0.028	69.3729\\
0.03	72.0864\\
0.032	74.351\\
0.034	76.2751\\
0.036	77.9696\\
0.038	79.4307\\
0.04	80.7569\\
0.042	82.0195\\
0.044	83.1673\\
0.046	84.2167\\
0.048	85.2148\\
0.05	86.1114\\
0.052	86.8927\\
0.054	87.6087\\
0.056	88.2421\\
0.058	88.7989\\
0.06	89.2802\\
0.062	89.7016\\
0.064	90.098\\
0.066	90.4644\\
0.068	90.8008\\
0.07	91.1075\\
0.072	91.3966\\
0.074	91.6735\\
0.076	91.9289\\
0.078	92.1593\\
0.08	92.3791\\
0.082	92.5834\\
0.084	92.7731\\
0.086	92.95\\
0.088	93.1205\\
0.09	93.2778\\
0.092	93.434\\
0.094	93.5794\\
0.096	93.7221\\
0.098	93.8634\\
0.1	93.9941\\
};
\addlegendentry{\scriptsize (1) + BCICP : 41.2}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	20.6328\\
0.002	20.6347\\
0.004	20.887\\
0.006	22.3761\\
0.008	24.7213\\
0.01	27.8807\\
0.012	32.4965\\
0.014	38.523\\
0.016	45.5597\\
0.018	52.8185\\
0.02	59.3369\\
0.022	64.9728\\
0.024	69.8619\\
0.026	74.0352\\
0.028	77.4122\\
0.03	80.1325\\
0.032	82.3091\\
0.034	84.1191\\
0.036	85.5648\\
0.038	86.8204\\
0.04	87.9321\\
0.042	88.968\\
0.044	89.9163\\
0.046	90.769\\
0.048	91.55\\
0.05	92.2577\\
0.052	92.8688\\
0.054	93.3779\\
0.056	93.812\\
0.058	94.1652\\
0.06	94.4691\\
0.062	94.7392\\
0.064	94.981\\
0.066	95.2017\\
0.068	95.3996\\
0.07	95.5766\\
0.072	95.7357\\
0.074	95.8833\\
0.076	96.0166\\
0.078	96.1474\\
0.08	96.26\\
0.082	96.3655\\
0.084	96.4638\\
0.086	96.5578\\
0.088	96.6422\\
0.09	96.7255\\
0.092	96.8057\\
0.094	96.8794\\
0.096	96.955\\
0.098	97.0245\\
0.1	97.0935\\
};
\addlegendentry{\scriptsize (2) + BCICP : 29.1}

\addplot [color=white!80!black, line width=1.5pt]
  table[row sep=crcr]{%
0	21.0478\\
0.002	21.0483\\
0.004	21.234\\
0.006	22.4837\\
0.008	24.6376\\
0.01	27.7188\\
0.012	32.3219\\
0.014	38.5881\\
0.016	45.9573\\
0.018	53.7376\\
0.02	60.9211\\
0.022	67.1318\\
0.024	72.5132\\
0.026	77.027\\
0.028	80.6674\\
0.03	83.5776\\
0.032	85.9238\\
0.034	87.8175\\
0.036	89.331\\
0.038	90.5833\\
0.04	91.6523\\
0.042	92.5721\\
0.044	93.3902\\
0.046	94.0973\\
0.048	94.719\\
0.05	95.249\\
0.052	95.7024\\
0.054	96.0726\\
0.056	96.3689\\
0.058	96.6147\\
0.06	96.8116\\
0.062	96.9875\\
0.064	97.139\\
0.066	97.2695\\
0.068	97.3879\\
0.07	97.4978\\
0.072	97.5959\\
0.074	97.6835\\
0.076	97.7663\\
0.078	97.8402\\
0.08	97.9091\\
0.082	97.9721\\
0.084	98.0242\\
0.086	98.0735\\
0.088	98.121\\
0.09	98.1661\\
0.092	98.2049\\
0.094	98.2432\\
0.096	98.2786\\
0.098	98.3099\\
0.1	98.3356\\
};
\addlegendentry{\scriptsize state-of-the-art : 29.4}

\end{axis}
\end{tikzpicture}%

==> figures_tex/backup/summaryCurve_original_faust300.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%

\pgfplotsset{scaled x ticks=false}

\begin{tikzpicture}

\begin{axis}[%
width=0.45\linewidth,
height=0.45\linewidth,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
scale only axis,
xmin=0,
xmax=0.12,
ymin=0,
ymax=100,
xlabel={\footnotesize{Geodesic Error ($\times 10^{-3}$)}},
xlabel style={at={(0.5,0.09)}},
ylabel={\footnotesize{\% Correspondences}},
ylabel style={at={(0.2,0.48)}},
xtick={0,0.02,0.04,0.06,0.08,0.10, 0.12},
xticklabels={0,20,40,60,80,100,120},
xmajorgrids,
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
axis background/.style={fill=white},
title style={at={(0.5,0.93)}},
title style={font=\bfseries,align=center},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
legend style={inner sep=0pt},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
title={FAUST: direct error\\ \footnotesize different pose, different person},
]
\addplot [color=mycolor1, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	2.3687\\
0.002	2.3687\\
0.004	2.429\\
0.006	2.5988\\
0.008	2.8204\\
0.01	3.1967\\
0.012	3.7494\\
0.014	4.6373\\
0.016	5.94\\
0.018	7.6013\\
0.02	9.2574\\
0.022	10.8352\\
0.024	12.3416\\
0.026	13.7488\\
0.028	15.072\\
0.03	16.3887\\
0.032	17.6983\\
0.034	19.0288\\
0.036	20.3021\\
0.038	21.5051\\
0.04	22.6773\\
0.042	23.8281\\
0.044	24.9703\\
0.046	26.1083\\
0.048	27.2417\\
0.05	28.3337\\
0.052	29.3696\\
0.054	30.3771\\
0.056	31.3721\\
0.058	32.308\\
0.06	33.2032\\
0.062	34.0733\\
0.064	34.88\\
0.066	35.6869\\
0.068	36.4504\\
0.07	37.1874\\
0.072	37.8954\\
0.074	38.5464\\
0.076	39.1973\\
0.078	39.7893\\
0.08	40.3566\\
0.082	40.8815\\
0.084	41.3706\\
0.086	41.8237\\
0.088	42.2598\\
0.09	42.6667\\
0.092	43.0609\\
0.094	43.4289\\
0.096	43.7687\\
0.098	44.0886\\
0.1	44.3806\\
0.102	44.669\\
0.104	44.9258\\
0.106	45.1677\\
0.108	45.4032\\
0.11	45.6226\\
0.112	45.8211\\
0.114	46.0125\\
0.116	46.1982\\
0.118	46.3785\\
0.12	46.547\\
};
\addlegendentry{\scriptsize standard (1) : 330.8}

\addplot [color=mycolor2, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	3.9816\\
0.002	3.9817\\
0.004	4.0525\\
0.006	4.2658\\
0.008	4.5899\\
0.01	5.1593\\
0.012	5.9847\\
0.014	7.2092\\
0.016	9.089\\
0.018	11.6569\\
0.02	14.378\\
0.022	17.0179\\
0.024	19.4753\\
0.026	21.7038\\
0.028	23.7499\\
0.03	25.7197\\
0.032	27.6625\\
0.034	29.5808\\
0.036	31.452\\
0.038	33.2334\\
0.04	34.9472\\
0.042	36.5749\\
0.044	38.227\\
0.046	39.8175\\
0.048	41.3504\\
0.05	42.8225\\
0.052	44.2018\\
0.054	45.4972\\
0.056	46.7862\\
0.058	47.9864\\
0.06	49.1037\\
0.062	50.174\\
0.064	51.1457\\
0.066	52.0761\\
0.068	52.9784\\
0.07	53.8395\\
0.072	54.664\\
0.074	55.4399\\
0.076	56.1963\\
0.078	56.8959\\
0.08	57.5383\\
0.082	58.144\\
0.084	58.7163\\
0.086	59.2273\\
0.088	59.7175\\
0.09	60.1589\\
0.092	60.5967\\
0.094	61.0043\\
0.096	61.4059\\
0.098	61.7448\\
0.1	62.075\\
0.102	62.3776\\
0.104	62.6705\\
0.106	62.9337\\
0.108	63.1985\\
0.11	63.4404\\
0.112	63.6652\\
0.114	63.8748\\
0.116	64.073\\
0.118	64.2654\\
0.12	64.4434\\
};
\addlegendentry{\scriptsize complRes (2) : 219.5}

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	6.2332\\
0.002	6.2337\\
0.004	6.3014\\
0.006	6.7969\\
0.008	7.6787\\
0.01	8.8888\\
0.012	10.801\\
0.014	13.2127\\
0.016	15.9753\\
0.018	18.9273\\
0.02	21.707\\
0.022	24.2007\\
0.024	26.4707\\
0.026	28.4539\\
0.028	30.2028\\
0.03	31.8079\\
0.032	33.2996\\
0.034	34.7269\\
0.036	36.0632\\
0.038	37.2855\\
0.04	38.4464\\
0.042	39.55\\
0.044	40.6354\\
0.046	41.6922\\
0.048	42.7184\\
0.05	43.6936\\
0.052	44.6032\\
0.054	45.4692\\
0.056	46.2894\\
0.058	47.0569\\
0.06	47.7957\\
0.062	48.5118\\
0.064	49.2056\\
0.066	49.8492\\
0.068	50.4704\\
0.07	51.0712\\
0.072	51.6348\\
0.074	52.186\\
0.076	52.7011\\
0.078	53.188\\
0.08	53.6472\\
0.082	54.086\\
0.084	54.5108\\
0.086	54.9073\\
0.088	55.2893\\
0.09	55.6499\\
0.092	56.0009\\
0.094	56.3205\\
0.096	56.6306\\
0.098	56.9288\\
0.1	57.2118\\
0.102	57.4866\\
0.104	57.7472\\
0.106	57.9909\\
0.108	58.2346\\
0.11	58.4623\\
0.112	58.6737\\
0.114	58.8761\\
0.116	59.0639\\
0.118	59.2606\\
0.12	59.4489\\
};
\addlegendentry{\scriptsize (1) + ICP : 242.5}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	9.779\\
0.002	9.7791\\
0.004	9.8659\\
0.006	10.538\\
0.008	11.7446\\
0.01	13.4912\\
0.012	16.1831\\
0.014	19.5634\\
0.016	23.523\\
0.018	27.7866\\
0.02	31.8642\\
0.022	35.53\\
0.024	38.8557\\
0.026	41.7699\\
0.028	44.2416\\
0.03	46.4089\\
0.032	48.3621\\
0.034	50.1785\\
0.036	51.852\\
0.038	53.335\\
0.04	54.7564\\
0.042	56.0567\\
0.044	57.349\\
0.046	58.6104\\
0.048	59.8037\\
0.05	60.9159\\
0.052	61.9418\\
0.054	62.9159\\
0.056	63.8017\\
0.058	64.6113\\
0.06	65.3807\\
0.062	66.1163\\
0.064	66.7941\\
0.066	67.4368\\
0.068	68.0414\\
0.07	68.6234\\
0.072	69.1592\\
0.074	69.6898\\
0.076	70.1599\\
0.078	70.6152\\
0.08	71.0289\\
0.082	71.4274\\
0.084	71.8049\\
0.086	72.1657\\
0.088	72.4926\\
0.09	72.7966\\
0.092	73.0888\\
0.094	73.3542\\
0.096	73.6176\\
0.098	73.8599\\
0.1	74.0941\\
0.102	74.3164\\
0.104	74.519\\
0.106	74.7242\\
0.108	74.9128\\
0.11	75.0835\\
0.112	75.2566\\
0.114	75.418\\
0.116	75.5692\\
0.118	75.7151\\
0.12	75.852\\
};
\addlegendentry{\scriptsize (2) + ICP : 142.0}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	9.1631\\
0.002	9.1633\\
0.004	9.2982\\
0.006	10.1412\\
0.008	11.4666\\
0.01	13.3233\\
0.012	16.1434\\
0.014	19.6997\\
0.016	23.8414\\
0.018	28.2216\\
0.02	32.2511\\
0.022	35.8258\\
0.024	39.1084\\
0.026	42.0704\\
0.028	44.6794\\
0.03	47.085\\
0.032	49.2907\\
0.034	51.3248\\
0.036	53.2339\\
0.038	55.0114\\
0.04	56.7191\\
0.042	58.3558\\
0.044	59.9707\\
0.046	61.5536\\
0.048	63.0695\\
0.05	64.4999\\
0.052	65.8339\\
0.054	67.0887\\
0.056	68.2218\\
0.058	69.3006\\
0.06	70.3471\\
0.062	71.3289\\
0.064	72.2648\\
0.066	73.1264\\
0.068	73.954\\
0.07	74.7395\\
0.072	75.4733\\
0.074	76.1807\\
0.076	76.8639\\
0.078	77.5007\\
0.08	78.1014\\
0.082	78.6681\\
0.084	79.209\\
0.086	79.727\\
0.088	80.2195\\
0.09	80.7105\\
0.092	81.1584\\
0.094	81.5842\\
0.096	82.0076\\
0.098	82.4055\\
0.1	82.7824\\
0.102	83.1518\\
0.104	83.4915\\
0.106	83.8267\\
0.108	84.1515\\
0.11	84.449\\
0.112	84.7338\\
0.114	85.0161\\
0.116	85.2926\\
0.118	85.5646\\
0.12	85.8177\\
};
\addlegendentry{\scriptsize (1) + BCICP : 79.0}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	11.9917\\
0.002	11.9921\\
0.004	12.1655\\
0.006	13.2004\\
0.008	14.8435\\
0.01	17.1523\\
0.012	20.565\\
0.014	24.8572\\
0.016	29.7747\\
0.018	34.9364\\
0.02	39.6907\\
0.022	43.8959\\
0.024	47.6658\\
0.026	50.9382\\
0.028	53.8108\\
0.03	56.3455\\
0.032	58.7005\\
0.034	60.8127\\
0.036	62.7424\\
0.038	64.4661\\
0.04	66.0923\\
0.042	67.6267\\
0.044	69.1221\\
0.046	70.5826\\
0.048	71.9702\\
0.05	73.2813\\
0.052	74.4817\\
0.054	75.5917\\
0.056	76.5949\\
0.058	77.4893\\
0.06	78.344\\
0.062	79.1635\\
0.064	79.8901\\
0.066	80.5833\\
0.068	81.2161\\
0.07	81.8329\\
0.072	82.4085\\
0.074	82.9755\\
0.076	83.4967\\
0.078	83.9788\\
0.08	84.4128\\
0.082	84.8208\\
0.084	85.2119\\
0.086	85.5707\\
0.088	85.9141\\
0.09	86.2421\\
0.092	86.5532\\
0.094	86.8599\\
0.096	87.1657\\
0.098	87.4383\\
0.1	87.701\\
0.102	87.9488\\
0.104	88.1779\\
0.106	88.3902\\
0.108	88.5991\\
0.11	88.7968\\
0.112	88.9775\\
0.114	89.1668\\
0.116	89.3493\\
0.118	89.5091\\
0.12	89.6642\\
};
\addlegendentry{\scriptsize (2) + BCICP : 67.1}

\addplot [color=white!80!black, line width=1.5pt]
  table[row sep=crcr]{%
0	13.6491\\
0.002	13.6492\\
0.004	13.7796\\
0.006	14.7283\\
0.008	16.2781\\
0.01	18.6863\\
0.012	22.3647\\
0.014	27.1384\\
0.016	32.8271\\
0.018	39.038\\
0.02	44.9716\\
0.022	50.4311\\
0.024	55.4229\\
0.026	59.7938\\
0.028	63.5605\\
0.03	66.7693\\
0.032	69.578\\
0.034	72.0643\\
0.036	74.3132\\
0.038	76.2885\\
0.04	78.1464\\
0.042	79.8712\\
0.044	81.5091\\
0.046	83.0327\\
0.048	84.4665\\
0.05	85.8079\\
0.052	86.978\\
0.054	88.0217\\
0.056	88.9372\\
0.058	89.7572\\
0.06	90.5063\\
0.062	91.1974\\
0.064	91.7975\\
0.066	92.3329\\
0.068	92.8313\\
0.07	93.2665\\
0.072	93.6803\\
0.074	94.0417\\
0.076	94.3817\\
0.078	94.6725\\
0.08	94.9413\\
0.082	95.1851\\
0.084	95.4043\\
0.086	95.6032\\
0.088	95.7854\\
0.09	95.9457\\
0.092	96.0917\\
0.094	96.2373\\
0.096	96.357\\
0.098	96.4686\\
0.1	96.5676\\
0.102	96.6545\\
0.104	96.7302\\
0.106	96.7972\\
0.108	96.8563\\
0.11	96.9108\\
0.112	96.9579\\
0.114	97.0025\\
0.116	97.0407\\
0.118	97.0753\\
0.12	97.1057\\
};
\addlegendentry{\scriptsize state-of-the-art : 43.0}

\end{axis}
\end{tikzpicture}%

==> figures_tex/backup/summaryCurve_original_tosca.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.45\linewidth,
height=0.45\linewidth,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
scale only axis,
xmin=0,
xmax=0.12,
ymin=0,
ymax=100,
xlabel={\footnotesize{Geodesic Error ($\times 10^{-3}$)}},
xlabel style={at={(0.5,0.09)}},
ylabel style={at={(0.2,0.48)}},
xtick={0,0.02,0.04,0.06,0.08,0.10,0.12},
xticklabels={0,20,40,60,80,100,120},
xmajorgrids,
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
axis background/.style={fill=white},
title style={at={(0.5,0.93)}},
title style={font=\bfseries,align=center},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
legend style={inner sep=0pt},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
yticklabels={,,,},
title={TOSCA: direct error\\ \footnotesize isometric pairs},
]
\addplot [color=mycolor1, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	5.32341549295775\\
0.002	5.32683098591549\\
0.004	5.3430985915493\\
0.006	5.4405985915493\\
0.008	5.62387323943662\\
0.01	5.95838028169014\\
0.012	6.53267605633803\\
0.014	7.46848591549296\\
0.016	8.7731338028169\\
0.018	10.4849295774648\\
0.02	12.5260563380282\\
0.022	14.6904577464789\\
0.024	17.008838028169\\
0.026	19.3652464788732\\
0.028	21.5865492957746\\
0.03	23.7252464788732\\
0.032	25.6977112676056\\
0.034	27.5765845070423\\
0.036	29.3010563380282\\
0.038	30.9457394366197\\
0.04	32.4787323943662\\
0.042	33.9439788732394\\
0.044	35.3553521126761\\
0.046	36.7450352112676\\
0.048	38.0872535211268\\
0.05	39.3965492957746\\
0.052	40.6357746478873\\
0.054	41.8433098591549\\
0.056	42.9985211267606\\
0.058	44.0986267605634\\
0.06	45.1360563380282\\
0.062	46.1525352112676\\
0.064	47.102323943662\\
0.066	48.0210915492958\\
0.068	48.9144718309859\\
0.07	49.7403873239437\\
0.072	50.5089436619718\\
0.074	51.231514084507\\
0.076	51.9302464788732\\
0.078	52.5811971830986\\
0.08	53.2058802816901\\
0.082	53.8014436619718\\
0.084	54.3428169014085\\
0.086	54.8550352112676\\
0.088	55.3502112676056\\
0.09	55.8092605633803\\
0.092	56.2310211267606\\
0.094	56.6433450704225\\
0.096	57.0299295774648\\
0.098	57.4021830985916\\
0.1	57.7542253521127\\
0.102	58.096514084507\\
0.104	58.4059154929577\\
0.106	58.7098943661972\\
0.108	59.007852112676\\
0.11	59.2866197183099\\
0.112	59.5499295774648\\
0.114	59.8036971830986\\
0.116	60.0550704225352\\
0.118	60.2992253521127\\
0.12	60.5312323943662\\
};
\addlegendentry{\scriptsize standard (1) : 228.6}

\addplot [color=mycolor2, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	8.45242957746479\\
0.002	8.45654929577465\\
0.004	8.47545774647887\\
0.006	8.62556338028169\\
0.008	8.94633802816901\\
0.01	9.54112676056338\\
0.012	10.5220422535211\\
0.014	12.096161971831\\
0.016	14.2625\\
0.018	17.0386971830986\\
0.02	20.1673943661972\\
0.022	23.4363028169014\\
0.024	26.8122183098592\\
0.026	30.146161971831\\
0.028	33.2554225352113\\
0.03	36.1759507042254\\
0.032	38.8315492957747\\
0.034	41.301338028169\\
0.036	43.5577112676056\\
0.038	45.6597183098592\\
0.04	47.617323943662\\
0.042	49.4589788732394\\
0.044	51.2085563380282\\
0.046	52.8969366197183\\
0.048	54.5005633802817\\
0.05	56.0546478873239\\
0.052	57.51\\
0.054	58.8884507042253\\
0.056	60.2056690140845\\
0.058	61.4507394366197\\
0.06	62.604823943662\\
0.062	63.7335563380282\\
0.064	64.7662676056338\\
0.066	65.7507746478873\\
0.068	66.6793309859155\\
0.07	67.5589788732394\\
0.072	68.363485915493\\
0.074	69.1219366197183\\
0.076	69.8388732394366\\
0.078	70.5053873239437\\
0.08	71.1328521126761\\
0.082	71.7211267605634\\
0.084	72.2493661971831\\
0.086	72.7529577464789\\
0.088	73.2171830985915\\
0.09	73.6452816901408\\
0.092	74.0468309859155\\
0.094	74.4202112676056\\
0.096	74.7838028169014\\
0.098	75.1052112676056\\
0.1	75.4215140845071\\
0.102	75.7279225352113\\
0.104	76.0094014084507\\
0.106	76.2730281690141\\
0.108	76.534823943662\\
0.11	76.7780633802817\\
0.112	77.0074295774648\\
0.114	77.2242957746479\\
0.116	77.4371830985915\\
0.118	77.6401408450704\\
0.12	77.8391197183099\\
};
\addlegendentry{\scriptsize complRes (2) : 131.4}

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	12.8772887323944\\
0.002	12.8793661971831\\
0.004	12.9208450704225\\
0.006	13.335\\
0.008	14.2520774647887\\
0.01	15.4877112676056\\
0.012	17.1208098591549\\
0.014	19.3011971830986\\
0.016	21.9780281690141\\
0.018	25.0125704225352\\
0.02	28.2461267605634\\
0.022	31.4566549295775\\
0.024	34.6061267605634\\
0.026	37.5933098591549\\
0.028	40.3166197183099\\
0.03	42.7879225352113\\
0.032	44.9425\\
0.034	46.8611971830986\\
0.036	48.5554225352113\\
0.038	50.0605281690141\\
0.04	51.4290492957746\\
0.042	52.6721830985916\\
0.044	53.8411971830986\\
0.046	54.9590492957746\\
0.048	56.0373943661972\\
0.05	57.0639436619718\\
0.052	58.0063028169014\\
0.054	58.888838028169\\
0.056	59.7397183098592\\
0.058	60.525985915493\\
0.06	61.2652464788732\\
0.062	61.9717253521127\\
0.064	62.6372183098592\\
0.066	63.2670070422535\\
0.068	63.8538732394366\\
0.07	64.4134154929578\\
0.072	64.9540845070423\\
0.074	65.4633802816901\\
0.076	65.9415492957746\\
0.078	66.4041549295775\\
0.08	66.8537676056338\\
0.082	67.2754929577465\\
0.084	67.6660563380282\\
0.086	68.0447535211268\\
0.088	68.4085563380282\\
0.09	68.7487323943662\\
0.092	69.0754577464789\\
0.094	69.3864788732394\\
0.096	69.691161971831\\
0.098	69.9793309859155\\
0.1	70.2541901408451\\
0.102	70.5310915492958\\
0.104	70.7913028169014\\
0.106	71.0454929577465\\
0.108	71.2955633802817\\
0.11	71.5283098591549\\
0.112	71.7573591549296\\
0.114	71.9846830985915\\
0.116	72.2092605633803\\
0.118	72.4253873239437\\
0.12	72.6339788732394\\
};
\addlegendentry{\scriptsize (1) + ICP : 167.4}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	16.3937676056338\\
0.002	16.3970070422535\\
0.004	16.4543661971831\\
0.006	17.0393309859155\\
0.008	18.3131338028169\\
0.01	20.0124295774648\\
0.012	22.2585211267606\\
0.014	25.2659154929577\\
0.016	28.8957746478873\\
0.018	32.8942253521127\\
0.02	36.9863028169014\\
0.022	40.9932394366197\\
0.024	44.8373943661972\\
0.026	48.4514436619718\\
0.028	51.7026056338028\\
0.03	54.6069366197183\\
0.032	57.1315492957747\\
0.034	59.3414788732394\\
0.036	61.246161971831\\
0.038	62.9307042253521\\
0.04	64.4510563380282\\
0.042	65.8097183098592\\
0.044	67.0847183098592\\
0.046	68.2867957746479\\
0.048	69.4182394366197\\
0.05	70.4775704225352\\
0.052	71.4489084507042\\
0.054	72.3651056338028\\
0.056	73.2152112676056\\
0.058	74.0014788732394\\
0.06	74.7416197183099\\
0.062	75.4348591549296\\
0.064	76.0807394366197\\
0.066	76.6884859154929\\
0.068	77.2566901408451\\
0.07	77.7910915492958\\
0.072	78.2934154929577\\
0.074	78.7623591549296\\
0.076	79.1996830985915\\
0.078	79.6175\\
0.08	80.014823943662\\
0.082	80.394014084507\\
0.084	80.7372535211268\\
0.086	81.0702112676056\\
0.088	81.3697183098592\\
0.09	81.6556690140845\\
0.092	81.9254225352113\\
0.094	82.1888028169014\\
0.096	82.4353873239437\\
0.098	82.6630281690141\\
0.1	82.8844718309859\\
0.102	83.0938028169014\\
0.104	83.2929577464789\\
0.106	83.4866901408451\\
0.108	83.6757042253521\\
0.11	83.8512323943662\\
0.112	84.023485915493\\
0.114	84.1864084507042\\
0.116	84.3410563380282\\
0.118	84.4919718309859\\
0.12	84.6355633802817\\
};
\addlegendentry{\scriptsize (2) + ICP : 94.9}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	14.6029929577465\\
0.002	14.6070774647887\\
0.004	14.6708098591549\\
0.006	15.2885915492958\\
0.008	16.5493661971831\\
0.01	18.2439788732394\\
0.012	20.5612676056338\\
0.014	23.6415845070423\\
0.016	27.2950704225352\\
0.018	31.200176056338\\
0.02	35.1167253521127\\
0.022	38.8825\\
0.024	42.4929577464789\\
0.026	45.8759154929577\\
0.028	48.9325704225352\\
0.03	51.7125\\
0.032	54.1562676056338\\
0.034	56.3471126760563\\
0.036	58.2602112676056\\
0.038	59.968485915493\\
0.04	61.56\\
0.042	63.0008098591549\\
0.044	64.3530633802817\\
0.046	65.6394366197183\\
0.048	66.8737676056338\\
0.05	68.0289788732394\\
0.052	69.1147887323944\\
0.054	70.1325352112676\\
0.056	71.0904929577465\\
0.058	71.9839084507042\\
0.06	72.8066901408451\\
0.062	73.5956690140845\\
0.064	74.3176408450704\\
0.066	75.0050352112676\\
0.068	75.6520422535211\\
0.07	76.2638028169014\\
0.072	76.8275352112676\\
0.074	77.3827112676056\\
0.076	77.8823943661972\\
0.078	78.3600352112676\\
0.08	78.8183450704225\\
0.082	79.246514084507\\
0.084	79.6606338028169\\
0.086	80.0497183098592\\
0.088	80.4219366197183\\
0.09	80.7702112676056\\
0.092	81.1010563380282\\
0.094	81.4098943661972\\
0.096	81.7016901408451\\
0.098	81.9932042253521\\
0.1	82.27\\
0.102	82.535176056338\\
0.104	82.787676056338\\
0.106	83.0341197183099\\
0.108	83.268838028169\\
0.11	83.5008098591549\\
0.112	83.7166549295775\\
0.114	83.9260211267606\\
0.116	84.1281338028169\\
0.118	84.3259154929577\\
0.12	84.5128521126761\\
};
\addlegendentry{\scriptsize (1) + BCICP : 92.2}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	17.6371830985915\\
0.002	17.6428169014085\\
0.004	17.7181690140845\\
0.006	18.4514436619718\\
0.008	19.9535563380282\\
0.01	21.9356338028169\\
0.012	24.6307394366197\\
0.014	28.2288028169014\\
0.016	32.4909154929577\\
0.018	37.0664436619718\\
0.02	41.6095070422535\\
0.022	45.9575352112676\\
0.024	50.0855985915493\\
0.026	53.9153521126761\\
0.028	57.3574295774648\\
0.03	60.4654225352113\\
0.032	63.1766549295775\\
0.034	65.5460563380282\\
0.036	67.6039084507042\\
0.038	69.4343309859155\\
0.04	71.101338028169\\
0.042	72.6155281690141\\
0.044	74.0289436619718\\
0.046	75.3430281690141\\
0.048	76.5804929577465\\
0.05	77.7317605633803\\
0.052	78.7801408450704\\
0.054	79.7666197183099\\
0.056	80.6872183098591\\
0.058	81.5167605633803\\
0.06	82.2892605633803\\
0.062	83.0023943661972\\
0.064	83.6584154929577\\
0.066	84.2640845070423\\
0.068	84.8266197183099\\
0.07	85.3522887323944\\
0.072	85.8420422535211\\
0.074	86.3033450704225\\
0.076	86.728485915493\\
0.078	87.1347183098592\\
0.08	87.511514084507\\
0.082	87.8591197183099\\
0.084	88.1694014084507\\
0.086	88.4685915492958\\
0.088	88.7488028169014\\
0.09	89.0041549295775\\
0.092	89.2421126760563\\
0.094	89.4695422535211\\
0.096	89.6828521126761\\
0.098	89.8810211267606\\
0.1	90.0668309859155\\
0.102	90.2480985915493\\
0.104	90.4201408450704\\
0.106	90.5760563380282\\
0.108	90.7308450704225\\
0.11	90.880176056338\\
0.112	91.0266197183099\\
0.114	91.1638732394366\\
0.116	91.2888732394366\\
0.118	91.4180633802817\\
0.12	91.5390492957746\\
};
\addlegendentry{\scriptsize (2) + BCICP : 62.1}

\addplot [color=white!80!black, line width=1.5pt]
  table[row sep=crcr]{%
0	17.3486971830986\\
0.002	17.3527816901408\\
0.004	17.4185915492958\\
0.006	18.1292957746479\\
0.008	19.6703873239437\\
0.01	21.7544014084507\\
0.012	24.5669366197183\\
0.014	28.3471126760563\\
0.016	32.887323943662\\
0.018	37.8218661971831\\
0.02	42.8596478873239\\
0.022	47.7407394366197\\
0.024	52.4280281690141\\
0.026	56.7931338028169\\
0.028	60.7504929577465\\
0.03	64.3145070422535\\
0.032	67.4241549295775\\
0.034	70.1780633802817\\
0.036	72.5919718309859\\
0.038	74.7082746478873\\
0.04	76.6275704225352\\
0.042	78.347323943662\\
0.044	79.9037676056338\\
0.046	81.3347887323944\\
0.048	82.6666197183099\\
0.05	83.9007394366197\\
0.052	85.0145774647887\\
0.054	86.0525\\
0.056	86.9977112676056\\
0.058	87.8561971830986\\
0.06	88.6373943661972\\
0.062	89.3618309859155\\
0.064	90.0005281690141\\
0.066	90.5927464788732\\
0.068	91.1316549295775\\
0.07	91.6309507042254\\
0.072	92.0800352112676\\
0.074	92.4981338028169\\
0.076	92.8680281690141\\
0.078	93.2127112676056\\
0.08	93.5316549295775\\
0.082	93.8247535211268\\
0.084	94.0815845070423\\
0.086	94.3198591549296\\
0.088	94.5300352112676\\
0.09	94.7242957746479\\
0.092	94.8952816901408\\
0.094	95.0496830985916\\
0.096	95.1944718309859\\
0.098	95.3263028169014\\
0.1	95.4448943661972\\
0.102	95.5515492957746\\
0.104	95.6495774647887\\
0.106	95.7395774647887\\
0.108	95.821514084507\\
0.11	95.8988732394366\\
0.112	95.9670070422535\\
0.114	96.0314436619718\\
0.116	96.0931690140845\\
0.118	96.1495422535211\\
0.12	96.2003521126761\\
};
\addlegendentry{\scriptsize state-of-the-art : 42.0}

\end{axis}
\end{tikzpicture}%

==> figures_tex/diff_desc_faust_direct.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
%
\pgfplotsset{scaled x ticks=false}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=0.6\linewidth,
height=0.4\linewidth,
at={(1.472in,1.026in)},
scale only axis,
xmin=1,
xmax=5,
ymode=log,
xtick={1,2,3,4,5},
xticklabels={{1},{2},{5},{10},{20}},
ytick={0.05, 0.1},
yticklabels={0.05,0.1},
xlabel style={font=\color{white!15!black}},
xlabel={\# descriptors},
ymin=0,
ymax=0.25,
ylabel style={font=\color{white!15!black}},
ylabel={Average direct error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.42,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
]
\addplot [color=mycolor1, line width=1.5 pt]
  table[row sep=crcr]{%
1	0.20173\\
2	0.070664\\
3	0.054841\\
4	0.053226\\
5	0.051437\\
};
\addlegendentry{\scriptsize standard (1)}

\addplot [color=mycolor2, line width=1.5 pt]
  table[row sep=crcr]{%
1	0.18815\\
2	0.13763\\
3	0.10923\\
4	0.10755\\
5	0.1063\\
};
\addlegendentry{\scriptsize slanted (2)}

\addplot [color=mycolor3, line width=1.5 pt]
  table[row sep=crcr]{%
1	0.11276\\
2	0.056063\\
3	0.045678\\
4	0.042554\\
5	0.041212\\
};
\addlegendentry{\scriptsize ours (3)}

\addplot [color=mycolor1, dashed, line width=1.5 pt]
  table[row sep=crcr]{%
1	0.11649\\
2	0.037365\\
3	0.031668\\
4	0.035089\\
5	0.032601\\
};
\addlegendentry{\scriptsize (1) + ICP}

\addplot [color=mycolor2, dashed, line width=1.5 pt]
  table[row sep=crcr]{%
1	0.14135\\
2	0.091973\\
3	0.074516\\
4	0.072879\\
5	0.073227\\
};
\addlegendentry{\scriptsize (2) + ICP}

\addplot [color=mycolor3, dashed, line width=1.5 pt]
  table[row sep=crcr]{%
1	0.065958\\
2	0.031577\\
3	0.029414\\
4	0.028862\\
5	0.02752\\
};
\addlegendentry{\scriptsize (3) + ICP}


\end{axis}
\end{tikzpicture}%

==> figures_tex/diff_fMapSize_normalized_faust.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.0cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=0.17\linewidth,
height=0.12\linewidth,
at={(2.706in,0.598in)},
scale only axis,
xmin=20,
xmax=250,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
xlabel style={font=\color{white!15!black}},
xlabel={\small $k$: functional map size},
ymin=0.04,
ymax=0.22,
ylabel style={font=\color{white!15!black}},
ylabel={Average error},
axis background/.style={fill=white},
title style={font=\bfseries,align=center},
title={\small FAUST \\ \tiny per-vertex measure},
yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=5
},
scaled y ticks=false,
xtick={50,100,150,200,250},
xmajorgrids,
ymajorgrids,
legend style={at={(0.68,0.65)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
legend style={draw=none, legend columns=2, fill opacity=0.8, text opacity = 1, draw opacity=1},
%legend style={at={(0.0,0.0)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, text height=0.5ex, fill=white, fill opacity=1, draw opacity=1, text opacity=1},
legend style={inner sep=0pt}
]
\addlegendimage{only marks, mark=*,  mark options={solid, mycolor1}}
\addlegendimage{only marks, mark=*,  mark options={solid, mycolor2}}
\addlegendimage{only marks, mark=*,  mark options={solid, mycolor3}}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
20	0.1035\\
30	0.10912\\
40	0.086479\\
50	0.090658\\
60	0.098886\\
70	0.10486\\
80	0.12037\\
90	0.13908\\
100	0.14857\\
110	0.14193\\
120	0.1187\\
130	0.11486\\
140	0.12709\\
150	0.1359\\
160	0.14407\\
170	0.15719\\
180	0.17367\\
190	0.18612\\
200	0.19594\\
210	0.20476\\
220	0.19923\\
230	0.20094\\
240	0.20293\\
250	0.20507\\
};
\addlegendentry{\scriptsize standard}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
20	0.10037\\
30	0.08935\\
40	0.078217\\
50	0.077128\\
60	0.077742\\
70	0.080276\\
80	0.085478\\
90	0.087028\\
100	0.088431\\
110	0.08338\\
120	0.082206\\
130	0.084191\\
140	0.087536\\
150	0.092107\\
160	0.092546\\
170	0.095862\\
180	0.097079\\
190	0.098296\\
200	0.099022\\
210	0.10065\\
220	0.10135\\
230	0.10134\\
240	0.1016\\
250	0.10316\\
};
\addlegendentry{\scriptsize slanted}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
20	0.08889\\
30	0.082336\\
40	0.066915\\
50	0.063822\\
60	0.063505\\
70	0.062332\\
80	0.063067\\
90	0.062642\\
100	0.061891\\
110	0.059365\\
120	0.058197\\
130	0.058316\\
140	0.058832\\
150	0.059375\\
160	0.060128\\
170	0.06077\\
180	0.061592\\
190	0.062359\\
200	0.061455\\
210	0.059559\\
220	0.058472\\
230	0.057733\\
240	0.057842\\
250	0.058123\\
};
\addlegendentry{\scriptsize \textbf{ours}}

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
20	0.071443\\
30	0.081741\\
40	0.060398\\
50	0.063931\\
60	0.067576\\
70	0.073423\\
80	0.085843\\
90	0.10863\\
100	0.12216\\
110	0.10283\\
120	0.08084\\
130	0.079169\\
140	0.086772\\
150	0.091691\\
160	0.097423\\
170	0.10885\\
180	0.12171\\
190	0.13292\\
200	0.13556\\
210	0.14089\\
220	0.1353\\
230	0.13856\\
240	0.13832\\
250	0.14055\\
};
%\addlegendentry{\scriptsize standard + ICP}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
20	0.069425\\
30	0.066474\\
40	0.060717\\
50	0.062141\\
60	0.064091\\
70	0.065543\\
80	0.070697\\
90	0.077452\\
100	0.078027\\
110	0.070998\\
120	0.069181\\
130	0.070191\\
140	0.074927\\
150	0.081819\\
160	0.082273\\
170	0.085694\\
180	0.087559\\
190	0.088727\\
200	0.088536\\
210	0.092346\\
220	0.094314\\
230	0.093846\\
240	0.094805\\
250	0.096678\\
};
%\addlegendentry{\scriptsize slanted + ICP}

\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
20	0.064166\\
30	0.063501\\
40	0.050166\\
50	0.04791\\
60	0.046949\\
70	0.046971\\
80	0.048194\\
90	0.049204\\
100	0.048763\\
110	0.045694\\
120	0.042837\\
130	0.043097\\
140	0.043871\\
150	0.045197\\
160	0.045639\\
170	0.046602\\
180	0.04823\\
190	0.048422\\
200	0.047289\\
210	0.046838\\
220	0.046544\\
230	0.047095\\
240	0.046103\\
250	0.046006\\
};
%\addlegendentry{\scriptsize complRes + ICP}
\end{axis}
\end{tikzpicture}%

==> figures_tex/diff_fMapSize_normalized_faust_direct.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.0cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\hspace{-3pt}% NO SPACE!
\begin{tikzpicture}
\begin{axis}[%
width=0.17\linewidth,
height=0.12\linewidth,
at={(2.706in,0.598in)},
scale only axis,
xmin=20,
xmax=250,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
xlabel style={font=\color{white!15!black}},
xlabel={\small $k$},
ymin=0.09,
ymax=0.35,
ylabel style={font=\color{white!15!black}},
%ylabel={Average error},
ylabel={},
axis background/.style={fill=white},
title style={font=\bfseries,align=center},
title={\small FAUST \\ \tiny direct measure},
yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=5
},
scaled y ticks=false,
xtick={50,100,150,200,250},
xmajorgrids,
ymajorgrids,
legend style={at={(0.95,0.8)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
legend style={draw=none, legend columns=2, fill opacity=0, text opacity = 1, draw opacity=1},
legend style={inner sep=0pt}
]
\addlegendimage{line width=1.5pt}
\addlegendimage{dashed, line width=1.5pt}
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
20	0.21841\\
30	0.23739\\
40	0.21447\\
50	0.21438\\
60	0.21234\\
70	0.23984\\
80	0.25874\\
90	0.28187\\
100	0.28575\\
110	0.26702\\
120	0.2283\\
130	0.22006\\
140	0.22727\\
150	0.23452\\
160	0.24298\\
170	0.25568\\
180	0.27207\\
190	0.2861\\
200	0.29887\\
210	0.30798\\
220	0.30381\\
230	0.30493\\
240	0.30613\\
250	0.30659\\
};
\addlegendentry{\scriptsize Initialization}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
20	0.21239\\
30	0.23045\\
40	0.23656\\
50	0.23704\\
60	0.23953\\
70	0.25413\\
80	0.26339\\
90	0.2715\\
100	0.27182\\
110	0.26331\\
120	0.25333\\
130	0.24824\\
140	0.25061\\
150	0.25769\\
160	0.2574\\
170	0.25833\\
180	0.25949\\
190	0.26258\\
200	0.26771\\
210	0.27241\\
220	0.27356\\
230	0.27484\\
240	0.27785\\
250	0.27992\\
};
%\addlegendentry{slanted}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
20	0.18566\\
30	0.20301\\
40	0.17135\\
50	0.16692\\
60	0.15312\\
70	0.16891\\
80	0.17541\\
90	0.17749\\
100	0.17611\\
110	0.17215\\
120	0.16191\\
130	0.15722\\
140	0.15444\\
150	0.15425\\
160	0.15483\\
170	0.15349\\
180	0.15311\\
190	0.15464\\
200	0.15447\\
210	0.14901\\
220	0.1465\\
230	0.14416\\
240	0.14324\\
250	0.14279\\
};
%\addlegendentry{complRes}

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
20	0.18045\\
30	0.20138\\
40	0.16657\\
50	0.15667\\
60	0.14667\\
70	0.15946\\
80	0.18254\\
90	0.20111\\
100	0.20844\\
110	0.18118\\
120	0.14769\\
130	0.14169\\
140	0.14836\\
150	0.15584\\
160	0.1611\\
170	0.17393\\
180	0.18567\\
190	0.20193\\
200	0.20761\\
210	0.21203\\
220	0.20658\\
230	0.20571\\
240	0.20123\\
250	0.20082\\
};
\addlegendentry{\scriptsize with ICP}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
20	0.17296\\
30	0.18965\\
40	0.18798\\
50	0.18427\\
60	0.18405\\
70	0.19949\\
80	0.20981\\
90	0.23242\\
100	0.2302\\
110	0.21647\\
120	0.20777\\
130	0.20485\\
140	0.21092\\
150	0.2221\\
160	0.21702\\
170	0.22234\\
180	0.22248\\
190	0.22359\\
200	0.22397\\
210	0.23347\\
220	0.23507\\
230	0.23459\\
240	0.23831\\
250	0.2403\\
};
%\addlegendentry{slanted + ICP}

\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
20	0.15513\\
30	0.17826\\
40	0.144\\
50	0.13095\\
60	0.10723\\
70	0.11607\\
80	0.11883\\
90	0.12265\\
100	0.11805\\
110	0.11174\\
120	0.10271\\
130	0.099894\\
140	0.10157\\
150	0.10501\\
160	0.10467\\
170	0.10716\\
180	0.10995\\
190	0.11286\\
200	0.10979\\
210	0.10559\\
220	0.1064\\
230	0.10546\\
240	0.10268\\
250	0.10032\\
};
%\addlegendentry{complRes + ICP}
\end{axis}
\end{tikzpicture}%

==> figures_tex/diff_fMapSize_normalized_tosca.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.0cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}
\begin{axis}[%
width=0.17\linewidth,
height=0.12\linewidth,
at={(2.706in,0.598in)},
scale only axis,
xmin=20,
xmax=250,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
xlabel style={font=\color{white!15!black}},
xlabel={\small $k$},
ymin=0.04,
ymax=0.125,
ylabel style={font=\color{white!15!black}},
ylabel={},
axis background/.style={fill=white},
title style={font=\bfseries,align=center},
title={\small TOSCA\\ \tiny per-vertex measure },
yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=5
},
scaled y ticks=false,
xtick={50,100,150,200,250},
xmajorgrids,
ymajorgrids,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
20	0.07145\\
30	0.06837\\
40	0.061771\\
50	0.062594\\
60	0.064414\\
70	0.067376\\
80	0.071365\\
90	0.076168\\
100	0.080084\\
110	0.083664\\
120	0.083722\\
130	0.085124\\
140	0.087442\\
150	0.088349\\
160	0.091537\\
170	0.094074\\
180	0.09824\\
190	0.10189\\
200	0.10304\\
210	0.10563\\
220	0.10864\\
230	0.11169\\
240	0.11341\\
250	0.11762\\
};
\addlegendentry{standard}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
20	0.081275\\
30	0.074875\\
40	0.069179\\
50	0.066949\\
60	0.068705\\
70	0.069811\\
80	0.070836\\
90	0.071131\\
100	0.070884\\
110	0.071149\\
120	0.06979\\
130	0.068732\\
140	0.067632\\
150	0.069573\\
160	0.069235\\
170	0.070246\\
180	0.070497\\
190	0.070421\\
200	0.071533\\
210	0.071759\\
220	0.071394\\
230	0.071834\\
240	0.073398\\
250	0.073398\\
};
\addlegendentry{slanted}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
20	0.067581\\
30	0.062745\\
40	0.056208\\
50	0.055288\\
60	0.053641\\
70	0.05419\\
80	0.054057\\
90	0.053792\\
100	0.053466\\
110	0.053645\\
120	0.052645\\
130	0.052429\\
140	0.052082\\
150	0.052396\\
160	0.052712\\
170	0.053182\\
180	0.053375\\
190	0.053638\\
200	0.053576\\
210	0.053876\\
220	0.053815\\
230	0.053879\\
240	0.054392\\
250	0.05492\\
};
\addlegendentry{complRes}

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
20	0.051502\\
30	0.046661\\
40	0.045737\\
50	0.045872\\
60	0.048941\\
70	0.052236\\
80	0.056364\\
90	0.062976\\
100	0.063684\\
110	0.068729\\
120	0.065568\\
130	0.064699\\
140	0.067308\\
150	0.066838\\
160	0.071679\\
170	0.074291\\
180	0.078634\\
190	0.082335\\
200	0.084474\\
210	0.086197\\
220	0.089602\\
230	0.092042\\
240	0.095811\\
250	0.10008\\
};
\addlegendentry{standard + ICP}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
20	0.057426\\
30	0.049342\\
40	0.049119\\
50	0.048379\\
60	0.051774\\
70	0.054613\\
80	0.05716\\
90	0.058193\\
100	0.058177\\
110	0.059723\\
120	0.058177\\
130	0.058035\\
140	0.056428\\
150	0.05825\\
160	0.059113\\
170	0.060781\\
180	0.061864\\
190	0.061403\\
200	0.062654\\
210	0.063629\\
220	0.063321\\
230	0.064448\\
240	0.067089\\
250	0.066009\\
};
\addlegendentry{slanted + ICP}

\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
20	0.051953\\
30	0.043822\\
40	0.04293\\
50	0.041658\\
60	0.040921\\
70	0.041914\\
80	0.041902\\
90	0.043106\\
100	0.042263\\
110	0.04404\\
120	0.04164\\
130	0.041846\\
140	0.041213\\
150	0.041557\\
160	0.042141\\
170	0.042467\\
180	0.042953\\
190	0.04405\\
200	0.044024\\
210	0.044597\\
220	0.044843\\
230	0.044784\\
240	0.045478\\
250	0.046112\\
};
\addlegendentry{complRes + ICP}
\legend{}
\end{axis}
\end{tikzpicture}%

==> figures_tex/diff_fMapSize_normalized_tosca_direct.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.0cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}
\begin{axis}[%
width=0.17\linewidth,
height=0.12\linewidth,
at={(2.706in,0.598in)},
scale only axis,
xmin=20,
xmax=250,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
xlabel style={font=\color{white!15!black}},
xlabel={\small $k$},
ymin=0.09,
ymax=0.29,
ylabel style={font=\color{white!15!black}},
ylabel={},
axis background/.style={fill=white},
title style={font=\bfseries,align=center},
title={\small TOSCA\\ \tiny direct measure},
yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=5
},
scaled y ticks=false,
xtick={50,100,150,200,250},
xmajorgrids,
ymajorgrids,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black,
legend style={row sep=0.1pt},
font=\scriptsize}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
20	0.13143\\
30	0.12206\\
40	0.12984\\
50	0.14884\\
60	0.173\\
70	0.19365\\
80	0.20675\\
90	0.21895\\
100	0.22624\\
110	0.23242\\
120	0.22884\\
130	0.22625\\
140	0.22605\\
150	0.22827\\
160	0.23366\\
170	0.23667\\
180	0.24136\\
190	0.24517\\
200	0.24816\\
210	0.25282\\
220	0.25651\\
230	0.26013\\
240	0.26231\\
250	0.26576\\
};
\addlegendentry{\scriptsize standard}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
20	0.16626\\
30	0.17048\\
40	0.18457\\
50	0.19684\\
60	0.21216\\
70	0.22233\\
80	0.22914\\
90	0.22752\\
100	0.23309\\
110	0.23778\\
120	0.23496\\
130	0.23055\\
140	0.22605\\
150	0.22862\\
160	0.23002\\
170	0.23002\\
180	0.23111\\
190	0.22989\\
200	0.23464\\
210	0.23774\\
220	0.23452\\
230	0.2393\\
240	0.24273\\
250	0.24172\\
};
\addlegendentry{\scriptsize slanted}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
20	0.12934\\
30	0.11647\\
40	0.11823\\
50	0.12318\\
60	0.13204\\
70	0.1427\\
80	0.14662\\
90	0.15334\\
100	0.15466\\
110	0.15668\\
120	0.1579\\
130	0.15173\\
140	0.14968\\
150	0.15036\\
160	0.15236\\
170	0.15468\\
180	0.15489\\
190	0.15651\\
200	0.15752\\
210	0.15928\\
220	0.15992\\
230	0.16069\\
240	0.1629\\
250	0.16536\\
};
\addlegendentry{\scriptsize complRes}

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
20	0.10955\\
30	0.091946\\
40	0.1021\\
50	0.11378\\
60	0.13129\\
70	0.14826\\
80	0.1626\\
90	0.17774\\
100	0.17988\\
110	0.17849\\
120	0.17183\\
130	0.16505\\
140	0.16993\\
150	0.16844\\
160	0.17389\\
170	0.18094\\
180	0.1866\\
190	0.19212\\
200	0.19458\\
210	0.19856\\
220	0.20297\\
230	0.20612\\
240	0.21095\\
250	0.21526\\
};
\addlegendentry{\scriptsize standard + ICP}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
20	0.13378\\
30	0.1357\\
40	0.14156\\
50	0.15841\\
60	0.17383\\
70	0.18512\\
80	0.19716\\
90	0.19839\\
100	0.20007\\
110	0.20701\\
120	0.2035\\
130	0.1984\\
140	0.19473\\
150	0.19833\\
160	0.20156\\
170	0.20252\\
180	0.20532\\
190	0.20348\\
200	0.2065\\
210	0.20882\\
220	0.20695\\
230	0.21153\\
240	0.21608\\
250	0.21461\\
};
\addlegendentry{\scriptsize slanted + ICP}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
20	0.1128\\
30	0.096427\\
40	0.10354\\
50	0.10254\\
60	0.10893\\
70	0.11365\\
80	0.11265\\
90	0.11741\\
100	0.11468\\
110	0.1194\\
120	0.11761\\
130	0.10946\\
140	0.10936\\
150	0.11215\\
160	0.11339\\
170	0.11601\\
180	0.11664\\
190	0.11947\\
200	0.11972\\
210	0.12221\\
220	0.12084\\
230	0.12106\\
240	0.12168\\
250	0.12343\\
};
\addlegendentry{\scriptsize complRes + ICP}
\legend{}
\end{axis}
\end{tikzpicture}%

==> figures_tex/diff_sigma_normalized_pervtx.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.0cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=0.35\linewidth,
height=0.3\linewidth,
at={(6.441in,0.894in)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$\gamma$},
ymin=0.02,
ymax=0.16,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
ylabel style={font=\color{white!15!black}},
ylabel={Average error},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
title={\tiny Different $\gamma$\\ \tiny $\Vert M_{Re}(\gamma) \odot C \Vert_F^2 + \Vert M_{Im}(\gamma) \odot C\Vert_F^2$},
yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=5
},
scaled y ticks=false,
xmajorgrids,
ymajorgrids,
legend style={at={(0,0.7)}, anchor=west, legend cell align=left, align=left, draw=none, fill opacity=0, text opacity=1},
legend style={inner sep=0pt}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0.0623232778110984\\
2	0.0623232778110984\\
};
\addlegendentry{\scriptsize standard}

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0.0369725128322993\\
2	0.0369725128322993\\
};
\addlegendentry{\scriptsize standard + ICP}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.025	0.0583152368421981\\
0.05	0.0521026272527965\\
0.075	0.0479194291687966\\
0.1	0.0443987808623975\\
0.125	0.0414164434206974\\
0.15	0.0390856300281968\\
0.175	0.0378017628686979\\
0.2	0.0369727399182985\\
0.225	0.0365386788215979\\
0.25	0.0362931853709975\\
0.275	0.0362342441398975\\
0.3	0.0361314092052974\\
0.325	0.0362422869789977\\
0.35	0.0362734897058975\\
0.375	0.0363799626078973\\
0.4	0.0364435168204975\\
0.425	0.0366122288034978\\
0.45	0.036759590376898\\
0.475	0.0369067219745983\\
0.5	0.0371222591543984\\
0.525	0.0372981830416987\\
0.55	0.0375146266414985\\
0.575	0.0377592913342988\\
0.6	0.0379744867329989\\
0.7	0.0394444530496004\\
0.8	0.0413471053966815\\
0.9	0.0434959573925015\\
1	0.0483048387134006\\
1.1	0.0613125641601987\\
1.2	0.0699588645933976\\
1.3	0.0811066329265983\\
1.4	0.0906580449131988\\
1.5	0.0996321135478975\\
1.6	0.110989262251892\\
1.7	0.121583089024591\\
1.8	0.13235149037609\\
1.9	0.143169955066397\\
2	0.154796697072591\\
};
\addlegendentry{\scriptsize \textbf{ours}}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.025	0.0383934680210978\\
0.05	0.033326151640699\\
0.075	0.0307348240462399\\
0.1	0.029224551507539\\
0.125	0.0272981572234594\\
0.15	0.0263066336647999\\
0.175	0.0254669636449993\\
0.2	0.0249498077236993\\
0.225	0.0245837765132995\\
0.25	0.0243806315742994\\
0.275	0.0242751123744992\\
0.3	0.0241783891945991\\
0.325	0.0242675997474994\\
0.35	0.0241152016695994\\
0.375	0.0241979016097999\\
0.4	0.0241361919454995\\
0.425	0.0242285151607993\\
0.45	0.0244394103092991\\
0.475	0.0247862654553993\\
0.5	0.0246673034437999\\
0.525	0.0249318941739996\\
0.55	0.0249694644020994\\
0.575	0.0251315978918998\\
0.6	0.0254560058948996\\
0.7	0.0260108274538997\\
0.8	0.0268856713556994\\
0.9	0.0283567982500997\\
1	0.0305497878734997\\
1.1	0.0359991089231993\\
1.2	0.0414407196311997\\
1.3	0.0451297832754989\\
1.4	0.0487173973353972\\
1.5	0.0530933142122965\\
1.6	0.0579054850009979\\
1.7	0.0628788951940965\\
1.8	0.067025554674599\\
1.9	0.0718594538182979\\
2	0.0742803619985962\\
};
\addlegendentry{\scriptsize \textbf{ours + ICP}}

\end{axis}
\end{tikzpicture}%

==> figures_tex/diff_weight_normalized_direct.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
%
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.0cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\hspace{-6pt}
\begin{tikzpicture}
\begin{axis}[%
width=0.35\linewidth,
height=0.3\linewidth,
at={(6.441in,0.894in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$w$},
ymin=0.04,
ymax=0.16,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
title style={font=\bfseries, align=center},
title={\tiny Different weight $w$\\\tiny $w\Vert M_c \odot C \Vert_F^2 + (1-w)\Vert M_r \odot C\Vert_F^2$},
yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=5
},
scaled y ticks=false,
xmajorgrids,
ymajorgrids,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0.143576987954293\\
1	0.143576987954293\\
};
\addlegendentry{standard}

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0.0723953495887006\\
1	0.0723953495887006\\
};
\addlegendentry{standard + ICP}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0.107871621683396\\
0.05	0.102939350507996\\
0.1	0.0997503412926967\\
0.15	0.0976034260953947\\
0.2	0.0956232346386966\\
0.25	0.0941132779907973\\
0.3	0.0928457174756982\\
0.35	0.091517388422698\\
0.4	0.0904064666965975\\
0.45	0.0894078813466973\\
0.5	0.0884771402917976\\
0.55	0.0876164510035974\\
0.6	0.086696929603499\\
0.65	0.0863652113769002\\
0.7	0.0857808257512008\\
0.75	0.0856063323752014\\
0.8	0.0852604312380009\\
0.85	0.0849863251029017\\
0.9	0.0855612604110009\\
0.95	0.0873532589902012\\
1	0.0927620581095002\\
};
\addlegendentry{complRes}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0.0547349954181008\\
0.05	0.0545127386978002\\
0.1	0.0526420268297001\\
0.15	0.0514220108162997\\
0.2	0.0516014714903008\\
0.25	0.0501873645995003\\
0.3	0.0489755213247005\\
0.35	0.0497914375986006\\
0.4	0.0490497575610999\\
0.45	0.048548056183401\\
0.5	0.0488709718577008\\
0.55	0.0482450061929\\
0.6	0.047374397357701\\
0.65	0.0472483645573006\\
0.7	0.0467476159996015\\
0.75	0.0461188323360018\\
0.8	0.0448450127378019\\
0.85	0.0459576634184008\\
0.9	0.0461761883190008\\
0.95	0.0477039606098007\\
1	0.0503614363680013\\
};
\addlegendentry{complRes + ICP}
\legend{}
\end{axis}
\end{tikzpicture}%

==> figures_tex/diff_weight_normalized_pervtx.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
%
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.0cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\hspace{-6pt}
\begin{tikzpicture}
\begin{axis}[%
width=0.35\linewidth,
height=0.3\linewidth,
at={(6.441in,0.894in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$w$},
ymin=0.02,
ymax=0.065,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
title style={font=\bfseries, align=center},
%title={\tiny Different weight $w$\\\tiny $\Vert w M_{Im} \odot C \Vert_F^2 + \Vert (1-w) M_{Re} \odot C\Vert_F^2$},
title={\tiny Different weight $w$ \\ \tiny $M_{res} = w M_{Im}^2 + (1-w)M_{Re}^2$},
yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=5
},
scaled y ticks=false,
xmajorgrids,
ymajorgrids,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0.0624537966860984\\
1	0.0624537966860984\\
};
\addlegendentry{standard}

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0.0369103798652996\\
1	0.0369103798652996\\
};
\addlegendentry{standard + ICP}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0.0419940313321026\\
0.05	0.0407565551437019\\
0.1	0.0398833051566007\\
0.15	0.0392642518791006\\
0.2	0.0387585556273003\\
0.25	0.0382881544195996\\
0.3	0.0380229839208986\\
0.35	0.0377277810931984\\
0.4	0.0374842654237985\\
0.45	0.0372936728917986\\
0.5	0.0371117676156985\\
0.55	0.0369603658568981\\
0.6	0.0367906834243979\\
0.65	0.0366871721588974\\
0.7	0.0366280014479973\\
0.75	0.0366138638427982\\
0.8	0.036572327902198\\
0.85	0.0365928149390981\\
0.9	0.0367247735554983\\
0.95	0.0371088450001986\\
1	0.0381972682613983\\
};
\addlegendentry{complRes}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0.0271738263983991\\
0.05	0.0267111949965993\\
0.1	0.0260802357187996\\
0.15	0.0259784179599999\\
0.2	0.0255595201852998\\
0.25	0.0255742205973997\\
0.3	0.0253323837697991\\
0.35	0.0253102468341993\\
0.4	0.0249880831742996\\
0.45	0.0246980628605993\\
0.5	0.0246723603679996\\
0.55	0.024796041372\\
0.6	0.0243854913708995\\
0.65	0.0244769438813994\\
0.7	0.0244786891499993\\
0.75	0.0244737875036996\\
0.8	0.0245104325869996\\
0.85	0.0246135441591997\\
0.9	0.0248716994911994\\
0.95	0.0252750233820993\\
1	0.0259257198668997\\
};
\addlegendentry{complRes + ICP}
\legend{}
\end{axis}
\end{tikzpicture}%

==> figures_tex/error_correlation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%

\pgfplotsset{scaled x ticks=false}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=0.4\linewidth,
at={(1.036in,0.826in)},
scale only axis,
xmode=log, 
log ticks with fixed point,
xtick={0,0.01, 0.02, 0.05, 0.1,0.2,0.5},
ytick={0,0.02, 0.05, 0.1},
xmin=0,
xmax=0.6,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Average geodesic error (direct measure)},
ymin=0.01,
ymax=0.14,
ylabel style={font=\color{white!15!black}},
ylabel={\small Mask penalty $\big(\sum_{ij} \left[\matr{M} \right]_{ij} \left[ \matr{C} \right]_{ij}^2\big)$},
axis background/.style={fill=white},
yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=5
},
scaled y ticks=false,
xmajorgrids,
xminorgrids,
ymajorgrids,
legend image post style={scale=1},  %%% <--- here
legend style={at={(0.97,0.05)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addlegendimage{only marks, mark=*,  mark options={solid, mycolor1}}
\addlegendimage{only marks, mark=*,  mark options={solid, mycolor2}}
\addlegendimage{only marks, mark=*,  mark options={solid, mycolor3}}

\addplot [color=mycolor1, draw=none, mark size=0.5pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0230583540595221	0.0277155419678462\\
0.0231294390387852	0.0279461122241195\\
0.0231558929716719	0.0276175535185311\\
0.0230940060057697	0.028133794032134\\
0.0231422147514644	0.0282431318431245\\
0.0233116602159143	0.0281970469600247\\
0.0233749265918852	0.0287075399552731\\
0.0232864035180349	0.0290069077786698\\
0.0232851890323265	0.0289311074294041\\
0.0232006219503505	0.0290333441419421\\
0.023334944237418	0.0286259155210539\\
0.0233758713059257	0.0300213017155465\\
0.0232235597775849	0.029360354941852\\
0.0229780388758239	0.0303489823887486\\
0.0230369280904791	0.0285378248772919\\
0.023256334132318	0.0293469662962732\\
0.0232029354284552	0.0301174543362458\\
0.0234013392125756	0.030155923189154\\
0.0233219420777932	0.0292400701409564\\
0.0233279411510047	0.0308533905792946\\
0.0236373289895763	0.0307524970937892\\
0.0239514844437529	0.029899547191519\\
0.0235724927757438	0.0295608196616921\\
0.0234747991908181	0.0307014578995711\\
0.0239049887431684	0.0308826101224585\\
0.0234071311076703	0.0315821002089494\\
0.0234984061976705	0.0310436455691145\\
0.0235269172924206	0.030664038671686\\
0.0236786347004151	0.0327108784624771\\
0.0234382385414285	0.0303013189224232\\
0.0235777246675969	0.0321500240368622\\
0.0241296431023004	0.0322832222043601\\
0.0236417959505876	0.0317019382258916\\
0.0238386817203274	0.0312322533688687\\
0.0239142933851779	0.0322301434218125\\
0.0236364075377726	0.0325437304624912\\
0.0242334480564991	0.0311752959519756\\
0.0240174542376441	0.0334264407290637\\
0.023630830532054	0.0327752536827778\\
0.0236866033586731	0.034072344378506\\
0.024319842963499	0.0324121286169069\\
0.0241693329645486	0.0337233990532384\\
0.0239933695500767	0.0330623256614673\\
0.0240855036652308	0.0322051386425482\\
0.0243850874253103	0.0342091826567736\\
0.0243849263644344	0.0336995453164525\\
0.0249214582027075	0.033468490529621\\
0.0243237114200585	0.0337100255786959\\
0.0238770281548896	0.0335317023413528\\
0.0244042242771379	0.03376928948207\\
0.0240637356046454	0.0320407436481571\\
0.0237145338475583	0.0318580938914035\\
0.0244492944064868	0.0350740794610207\\
0.0243857521088209	0.0332905989139719\\
0.0248289205259682	0.0344923693926792\\
0.0244260832355725	0.0335619084438071\\
0.0244457671507618	0.0338936481260376\\
0.0245426224668212	0.0352985452512343\\
0.0245003511744788	0.0337448900118854\\
0.0248844686402715	0.0353871834481997\\
0.0244310426439439	0.0358001563224871\\
0.0251440833613628	0.0376088237977604\\
0.024320772101668	0.0354430618815925\\
0.0247904465149275	0.0354688195087985\\
0.0248550865678687	0.0357594267410637\\
0.0245306525374312	0.0353874753458607\\
0.0250541263821051	0.0369780516632452\\
0.0247223715494982	0.0362956223492853\\
0.0250114946119965	0.0361023417598032\\
0.0248888295878206	0.0376783201920429\\
0.0247899664766678	0.0360939514511341\\
0.0245361110513579	0.0372645238449592\\
0.025166904843521	0.0351607425019304\\
0.024779789723175	0.0360712205539432\\
0.0249586863729675	0.0371659908685984\\
0.0253750117118398	0.0367405416371536\\
0.0259634379919129	0.0369172223994386\\
0.0252329247789838	0.0368915877808399\\
0.0255393821227611	0.037850461000553\\
0.0253100110805647	0.0386906102079984\\
0.025016649479026	0.0382923493203764\\
0.024596173662349	0.0380477149793598\\
0.0248705870011098	0.0374270239174108\\
0.0245283679958973	0.0375838355936197\\
0.0252415239373011	0.0381570033036832\\
0.0258094231388329	0.0387735607223909\\
0.0252625068560991	0.0384563986136457\\
0.0251981953967384	0.0397909802501927\\
0.0254045770052626	0.0406416177119635\\
0.0246839782473389	0.0377966545183578\\
0.0252873389269054	0.0375771213666056\\
0.025347814902965	0.0398045996094624\\
0.0257141073308327	0.0402926576858968\\
0.025312788118435	0.0393434746522331\\
0.0250127400993723	0.0403935072404934\\
0.0262059305175731	0.041625698645569\\
0.0263640457736159	0.0394366049073944\\
0.024550668013783	0.0378244316201998\\
0.0256870188851519	0.0388664284186914\\
0.0257943483572432	0.0399354302786753\\
0.0258000253364245	0.0396318843119318\\
0.0256016548386402	0.0383472478779279\\
0.0256876256614517	0.0422453720436711\\
0.0259385907354408	0.0421690981307594\\
0.0255457594597841	0.0380545944559773\\
0.025914242708428	0.0386545651618693\\
0.0256806808049235	0.0398806946711268\\
0.0260564830331738	0.0417842261038539\\
0.0264132470458118	0.0422940144226626\\
0.0264033748706575	0.0422538667908636\\
0.0251039068123797	0.0408824794718975\\
0.0252782249662384	0.0419696247083063\\
0.0258741308762244	0.0409449261203643\\
0.0264707585517909	0.0421020065934917\\
0.026739848778627	0.0463648863739084\\
0.0265343247933494	0.0428421989502689\\
0.0259807901218356	0.040585638378001\\
0.0261801187531385	0.0408509692815686\\
0.026365504964894	0.042166129038386\\
0.027105113580188	0.0446823332590062\\
0.0255634288537727	0.0423851045965556\\
0.0272037630626412	0.0435992948343328\\
0.0255533363904921	0.043109038742139\\
0.0273456494058375	0.0449953321148731\\
0.0276344350860142	0.0457568540935089\\
0.0266632075370105	0.0423714988594666\\
0.027144203199945	0.0412745247968708\\
0.0264596275587392	0.0436888749675107\\
0.0277106537514117	0.0448340886458509\\
0.026561294764698	0.045571825495249\\
0.0266245002213584	0.0433771304844498\\
0.026928929996226	0.0452558975256077\\
0.0264656807464324	0.044305465177945\\
0.0275520990738387	0.0466146824181426\\
0.0273255696280458	0.0463042445016671\\
0.0273123504507387	0.0445306331094491\\
0.027428915637418	0.0449103148171307\\
0.0273336188424747	0.0450424034293858\\
0.0273774730111067	0.0474258695018363\\
0.0260084744882489	0.0474436471398059\\
0.0269820502652334	0.044465557477849\\
0.0274645694015779	0.0443577337623673\\
0.025803814999315	0.0437196636876742\\
0.0265172108719509	0.0427131441134165\\
0.0268696554090252	0.0445574474306356\\
0.0271395546507344	0.0495247149339811\\
0.0277323071722862	0.0472908029811186\\
0.0268173978876863	0.0466961271240582\\
0.027263693897948	0.0460882025339826\\
0.0274696570978592	0.0459537550804759\\
0.0266444660707005	0.0472938667558043\\
0.0275130563482798	0.0463581496352884\\
0.0284143829786277	0.0495316909178757\\
0.0283042037751701	0.049337778608301\\
0.0284097002305473	0.0482446978818896\\
0.0276652891473138	0.0484311373021648\\
0.0293097698544527	0.0504539912714041\\
0.028463292834564	0.0477232829163939\\
0.027479217957502	0.0464488601650772\\
0.0268372055341453	0.046002969640381\\
0.0269014947557052	0.0484513194662687\\
0.0277044042288526	0.0471347080595825\\
0.0280055563132094	0.0443215994288716\\
0.027814139390433	0.047374696187797\\
0.0273290735524617	0.0482408192705876\\
0.0278724644848184	0.0487180791288873\\
0.0322014386949425	0.0487388734124388\\
0.0276412126441007	0.0495117561930412\\
0.0269879931463998	0.049169309902572\\
0.0283214152268459	0.0479603432332673\\
0.0286470335286428	0.0501081619751049\\
0.0274870126252629	0.0506098301564852\\
0.0283808581681465	0.0500901055795143\\
0.0292079062335857	0.0486488772797084\\
0.0276735667649711	0.0463965994355051\\
0.0273517736984896	0.0520438185074762\\
0.0279517020113125	0.0508511622248539\\
0.0283271775150484	0.0515741389672014\\
0.0291909133093894	0.0501994111982774\\
0.0309685479781938	0.0516821845217393\\
0.0282481796320044	0.0526073574190135\\
0.0273464197399071	0.0498637007946675\\
0.0282513923179698	0.0506726618973775\\
0.0295350791696508	0.0510346443227784\\
0.0282808723790275	0.0523413715597698\\
0.0294658407195124	0.0516329566885972\\
0.0278785033326591	0.0477895878832029\\
0.027195500867247	0.0489605845678704\\
0.031848120660654	0.0512608474889929\\
0.0286178937661692	0.0509967271484251\\
0.0333298176023076	0.0532860791479451\\
0.0328137106649891	0.0539124245189285\\
0.0291373930909733	0.0541019725812511\\
0.0298838450809803	0.0553081008785881\\
0.0293248816272828	0.0528876377942806\\
0.0331854293694776	0.0558575158734405\\
0.0291515480998445	0.0521800881391752\\
0.0298042974088601	0.0533832482417578\\
0.0282475811845532	0.0507548122797681\\
0.0307305013448103	0.0535431503418933\\
0.0290552114920017	0.0535845118414483\\
0.0288219288862314	0.0531857249957032\\
0.0287366062712126	0.0507903171832576\\
0.0312482092594306	0.0545968803630684\\
0.0307296662972166	0.0542009614921749\\
0.0302223762485289	0.0515477993937361\\
0.0290639597811468	0.0548653045724012\\
0.0308562280866837	0.0538578046387781\\
0.0356855830013361	0.0544214338037389\\
0.0300942385601038	0.0553761757427892\\
0.0311757226487302	0.0557670811106316\\
0.0297603784700001	0.0526121748235342\\
0.0303453115891018	0.0559099235931859\\
0.0285600188106471	0.0562384686592866\\
0.0314704327578969	0.058613212171932\\
0.0338369324701682	0.0545162445056663\\
0.0308232815697375	0.0538189712169036\\
0.0313539945660367	0.0525011857763779\\
0.0353759178097776	0.0559086777080911\\
0.0355454563395636	0.0568951145483264\\
0.0326695400488731	0.0560637971901428\\
0.031464400308766	0.0562260330070766\\
0.0334404397947903	0.0587980620186149\\
0.0426716491035419	0.055254375677622\\
0.0301564117048516	0.055496814688494\\
0.0343059618004729	0.0590659406884747\\
0.0367507785364792	0.0549953999263316\\
0.034470262890785	0.0584726354585395\\
0.0358742425394456	0.0584390506657716\\
0.0347743740308081	0.0572865412603623\\
0.0363751113478294	0.0587224935281234\\
0.0296144092146997	0.0561966318757012\\
0.0383668659622829	0.0575769759172849\\
0.0308577433130451	0.0587714441305561\\
0.0333740402910813	0.0594701574108635\\
0.0345598135300312	0.0553695433809501\\
0.0402997846229957	0.0542057039899219\\
0.0367346679415126	0.0602912284999901\\
0.03221676833575	0.0581303056457756\\
0.0296769835812882	0.0592346418991753\\
0.0372403040144633	0.0566014009522375\\
0.0372642536418565	0.0581804982076209\\
0.0346291896795447	0.0632275142951518\\
0.038835681707541	0.0596554906735902\\
0.0308790422218101	0.0587309368503028\\
0.0366669008826254	0.0603973169513598\\
0.0361159222139203	0.0630843268051188\\
0.0308321221178068	0.0556223213749871\\
0.037635153264406	0.0560812810982054\\
0.0346681147067096	0.0565804042012686\\
0.0346335925148581	0.0605453906433525\\
0.0348670639982056	0.061460439885277\\
0.0404173019694542	0.0608857352176814\\
0.0392507392397625	0.0621236256727912\\
0.0404555406871867	0.0618312868903403\\
0.039339802525758	0.0594885724914793\\
0.037500651233919	0.0595488041731568\\
0.0434652126277655	0.0671120524845699\\
0.036037897543019	0.0614562536978882\\
0.0379563670257051	0.0629403111870598\\
0.0404571208159048	0.0627005683578513\\
0.0396299084801264	0.0608707705392243\\
0.0430447360287604	0.0630169326923769\\
0.0331248715964877	0.0630006511686464\\
0.0399628685288293	0.0637111255289971\\
0.0361269471801286	0.0626500347114325\\
0.042706541464239	0.0627308654676121\\
0.0392407638898475	0.063422949912373\\
0.0476516432313289	0.0653434950062926\\
0.0323728412871869	0.0635940821695494\\
0.0434003542629982	0.0615543241763404\\
0.0491273794543155	0.0636895374490392\\
0.0429194627855078	0.0626756319130336\\
0.0454498784220984	0.0642403509516038\\
0.0498054701277274	0.0599556681905234\\
0.0445227431548206	0.0649251720227135\\
0.042471236352222	0.067274467421086\\
0.067524355103053	0.068053273475576\\
0.0511327051457223	0.0663306926590365\\
0.0447479613874318	0.0652106524202613\\
0.0406789280220105	0.0675691216639698\\
0.0387526253587119	0.065588700646987\\
0.0438231054983866	0.0652373825547022\\
0.0584745663986094	0.0684627848454446\\
0.0550460544157509	0.0625560576359457\\
0.0510980470716625	0.0677473322582822\\
0.0417183755600314	0.0643492256222408\\
0.0411654424233509	0.0657720308145139\\
0.0489531357209435	0.0667871824960553\\
0.0508657814666227	0.0668499224434395\\
0.0404569411540458	0.0685817268595917\\
0.0451364761489351	0.0666383835301521\\
0.0482920621505504	0.0646844418712904\\
0.0660784774827523	0.0695274809048729\\
0.0435264771197961	0.0696714291383465\\
0.0578194722139347	0.0679566276338736\\
0.0522440292734548	0.0686236518938427\\
0.0526412066120886	0.0677212293248686\\
0.0529973459327187	0.0693313999529675\\
0.0614580131988718	0.0707845040365456\\
0.0560171586262635	0.0657305164676556\\
0.0617015606941371	0.0710913431823336\\
0.0703650770272224	0.0646412322593494\\
0.043812104519858	0.0690043243322795\\
0.0523497568225685	0.0694102454093098\\
0.0509560019282176	0.0681142929898148\\
0.0496428234203822	0.0675922207829983\\
0.0575910048390932	0.0709305826754487\\
0.0534667450741209	0.0688175082353936\\
0.0682051991338155	0.0675023375091816\\
0.0639761504165774	0.0714440928374547\\
0.0553828624995477	0.0754679181775312\\
0.0692345466132592	0.0745056993546927\\
0.063806162084252	0.069465755110172\\
0.0535854567377519	0.0661568503554353\\
0.0637555426944768	0.0722673464846984\\
0.0700869428399115	0.0721384071669896\\
0.076673097070532	0.0747003078911036\\
0.0662810068473828	0.0697169901287764\\
0.0740246356713	0.0760771939547155\\
0.0572385044968893	0.0659965264903725\\
0.0605319246615973	0.0710340917936021\\
0.0764806978317845	0.0708131477481853\\
0.0859355652468963	0.076539515409409\\
0.0565779455746716	0.0705754122654066\\
0.0632480595526557	0.0695052287618577\\
0.0786890536218804	0.0765931252323694\\
0.0766193918093992	0.073970263348044\\
0.0768611239588558	0.0754483280907791\\
0.0589886298412328	0.0746825705486625\\
0.0942655851864811	0.0762378861346759\\
0.0700618698355874	0.0715346803832276\\
0.0692325473070814	0.0767242713672154\\
0.0782224320932865	0.0749128737539577\\
0.0896626755699647	0.0784048167194782\\
0.0697067114018632	0.0768915020957738\\
0.0989281737776669	0.0771874780359142\\
0.0973464225436033	0.0756585219614612\\
0.106220221216329	0.0798515877979938\\
0.0816268755424643	0.0776560045236293\\
0.0801718411738923	0.0787622227415619\\
0.0979911792353059	0.0747679733184762\\
0.102119926745551	0.0790815656402039\\
0.0754203838897063	0.0747289623912012\\
0.121980432451521	0.0781814037280203\\
0.0985436743071209	0.0829387812459963\\
0.0932546978125247	0.0824692442503598\\
0.0949375739165602	0.0774583241483911\\
0.079119273441419	0.0780568411742726\\
0.0910179680792031	0.0727007303129206\\
0.0950639887793982	0.0803808056899272\\
0.0966859141761936	0.0807016372843928\\
0.081221060054229	0.0806017954648063\\
0.110331018684098	0.0815513836642349\\
0.132939432183579	0.0770684209185965\\
0.100873180752312	0.0831091265968127\\
0.090783487092917	0.0808779719875974\\
0.102566308284262	0.0823438852766878\\
0.110284543151326	0.077186545945649\\
0.108605058859139	0.0804730081142077\\
0.0912571200765111	0.0750168973027513\\
0.122388564057201	0.0785624336938511\\
0.102602672579716	0.0854974891761113\\
0.130277144778569	0.0854101381200281\\
0.123126478399281	0.0824558021608324\\
0.0973611777558701	0.0822894048155393\\
0.14174437314535	0.0880640095079013\\
0.125447843897959	0.0814158596255351\\
0.131388399861645	0.087989421139553\\
0.124814772774935	0.0826715843332369\\
0.130417453923503	0.0819726400936552\\
0.14644860725746	0.0846972260028779\\
0.165618885886871	0.0838521288803004\\
0.12814090123882	0.0845820466430529\\
0.124469521965301	0.0819592381085203\\
0.128510507026374	0.0812081713290618\\
0.161150862181369	0.0825968984449388\\
0.142200412772205	0.0924899995076928\\
0.116905094674484	0.0830235909777696\\
0.141979717347263	0.0881724017333832\\
0.189213924028396	0.0885671030341454\\
0.149003924767484	0.0836372818885312\\
0.16066715472609	0.0834536665259061\\
0.172287596861006	0.0800965908507029\\
0.168745485065478	0.0873033543274206\\
0.212114142948341	0.090080820557694\\
0.128812123345916	0.0868937005228604\\
0.15855375404148	0.0855587305588493\\
0.206383613349609	0.0898717814615143\\
0.204917335298107	0.0896640133045512\\
0.187897180793386	0.0886660734449019\\
0.197786018819969	0.0930413650104368\\
0.171852878582182	0.0903928923939691\\
0.161267514647895	0.0890466170660726\\
0.1826858777619	0.0908527227494603\\
0.175377087671351	0.0926608218555059\\
0.202431939856052	0.0924949411887168\\
0.207638939139315	0.0958625295987827\\
0.225478359448026	0.0877496504523256\\
0.144358999464631	0.0909595539669159\\
0.204317605398423	0.0864244576435072\\
0.201707193234939	0.0896205234098047\\
0.233861920230193	0.0940672801181469\\
0.194452745182945	0.0940005663490556\\
0.166599624518384	0.087032511992252\\
0.218054236111464	0.087674634857637\\
0.207914938460029	0.0878525498623044\\
0.266712317277109	0.0939132819427619\\
0.188969063901617	0.0920493297012621\\
0.229162761161022	0.0956346605647522\\
0.179091979618378	0.0900775250363283\\
0.220895149690237	0.0918740087384823\\
0.226419592164799	0.0923312297577661\\
0.22094261164185	0.0937263946286425\\
0.2410009018754	0.0942887493423963\\
0.242836892409749	0.0934565355320393\\
0.238544223638439	0.0901158783338693\\
0.25444242531052	0.0957493469454629\\
0.235983274713742	0.0945097043788178\\
0.232443692045075	0.0969560293648382\\
0.246594061661565	0.0957782831482673\\
0.240909371366671	0.0935048229879067\\
0.249903595810342	0.0951967934551796\\
0.263376463373509	0.0984304451069908\\
0.249608546078351	0.0982315405312859\\
0.286605072750684	0.0949362134955619\\
0.305527040873714	0.098377831464106\\
0.235927572116404	0.0993132013956615\\
0.271074768505797	0.0993201695635363\\
0.268351386681664	0.10175789594351\\
0.273948179142176	0.0995708486615678\\
0.244762171612393	0.0934872523085209\\
0.259684743724247	0.0921022044463171\\
0.287194841059738	0.100627002742036\\
0.326119655097526	0.0944045131434197\\
0.33923640542625	0.0948185600235246\\
0.272652037414709	0.0968230862682406\\
0.313932287626271	0.10078451997695\\
0.334340279913441	0.0981422653152027\\
0.31676234795246	0.0990825347578905\\
0.362535831530434	0.0989528799093597\\
0.302244424832992	0.0929250990260316\\
0.321187135978495	0.0971064125491753\\
0.300248119078853	0.0968539355062572\\
0.275809626419826	0.0961022300721825\\
0.34386405344424	0.0935997709995797\\
0.351560438876671	0.0983188859268041\\
0.353208455677177	0.102382266634318\\
0.303497477920735	0.0971390244039533\\
0.417002754459571	0.09844992845902\\
0.326615142687001	0.103308159658533\\
0.377864762340083	0.100457579763147\\
0.375722800393857	0.100695165447422\\
0.406278637702692	0.104819107914526\\
0.343796131326762	0.101010453225585\\
0.326998893191859	0.100623035062998\\
0.415600537484578	0.100181078500907\\
0.326388799257291	0.0951977461160384\\
0.347978060043685	0.099904328811546\\
0.414986925905333	0.101296921061723\\
0.421241308262562	0.101730400106255\\
0.399505242889106	0.102403731034184\\
0.41934235194114	0.10177388770803\\
0.394734554784874	0.10324311710162\\
0.435198799134666	0.103763982086453\\
0.370385248429307	0.0991713495590426\\
0.367634881659822	0.0985144409041967\\
0.387957741807875	0.100497546853596\\
0.404573159317115	0.101110314111466\\
0.393302365609926	0.103062680676272\\
0.414473033132454	0.103744351523031\\
0.414906832925044	0.106168920141849\\
0.402212297781986	0.100799786547185\\
0.391083000930946	0.100679853735544\\
0.359134659034978	0.0992572405389761\\
0.420949649786918	0.105588059569363\\
0.464601227235046	0.100599028045637\\
0.451591516634922	0.102594510374564\\
0.392667733744782	0.0986459334641023\\
0.413129425593806	0.105278829400817\\
0.452157431262621	0.104074023298141\\
0.42351127172808	0.10155227322825\\
0.499541842103923	0.109138244218234\\
0.468015263496975	0.1018889422929\\
0.451886284642962	0.104393780159051\\
0.408257177414546	0.101883937810466\\
0.390901262366423	0.104295793748098\\
0.439022179290054	0.104259327905765\\
0.481487128613133	0.104979902590843\\
0.468129454432313	0.100271461999288\\
0.469134035561811	0.106513066930034\\
0.452252850767656	0.103950709304433\\
0.440067490307627	0.103812141300755\\
0.465657163562251	0.107261236607927\\
0.448227786554334	0.101306660517073\\
0.486342702194494	0.110563319549585\\
0.484839050509726	0.104767008804771\\
0.445652662430604	0.104649477938169\\
0.44231924043336	0.108091359515065\\
0.476737162326858	0.100259259183577\\
0.0467120255012807	0.0671051724022273\\
0.0529872207072145	0.0725065836668407\\
0.0646392450109969	0.0698952159411128\\
0.066180162202521	0.0689766318384806\\
0.0727030702025931	0.0657761037999474\\
0.0635403203812617	0.0728576165714316\\
0.0628142991105922	0.0707858364352842\\
0.0578467582090572	0.070787602395905\\
0.0623257015945902	0.0690158015899651\\
0.0543396042973377	0.0686502050351737\\
0.063060528924547	0.0758401624144617\\
0.0567277275339601	0.0731593650076769\\
0.0597982039960068	0.0692051568392781\\
0.0674667258057519	0.0720823277880439\\
0.0673810795666627	0.0714530680535059\\
0.0598526014269737	0.071352319084433\\
0.0582718801984456	0.071842245462736\\
0.0630541659839755	0.0742540921022787\\
0.0760391604528803	0.0781736462152977\\
0.0631576795544199	0.073374658257964\\
0.049200730781362	0.0676747315340256\\
0.0751288204894755	0.0738901730091399\\
0.0679778686833245	0.077009641811126\\
0.0677809013482239	0.0783947294808678\\
0.084303757306173	0.0768117950585173\\
0.0753510179468169	0.0755660015580027\\
0.0702656038036636	0.0747222348310228\\
0.0737580348766896	0.0760468759238633\\
0.0682241035906684	0.0749499235086735\\
0.0673584370982837	0.0763247306510907\\
0.0665843686142413	0.0720853323814205\\
0.0930660723587143	0.0806778985140188\\
0.0727272888689374	0.0793629798977438\\
0.0838898731216916	0.0774818410123451\\
0.0831176294702746	0.0746215463796576\\
0.0868888356140188	0.0774780161898216\\
0.108357926453676	0.078550479403368\\
0.0717619070859994	0.0770565241486699\\
0.0891116452902028	0.0791605786493227\\
0.0847165516722218	0.076658972327283\\
0.0955765307840392	0.076831491981397\\
0.0934020449688917	0.0804729313793731\\
0.0737914006541653	0.0759260341403636\\
0.0799594518225189	0.0775570608547361\\
0.0977291422599564	0.0801677951526969\\
0.0849630801469894	0.0754544250768941\\
0.102908997378455	0.0794683165029607\\
0.10239629370193	0.079052537956365\\
0.108022159601246	0.0825474566771758\\
0.0987062529862679	0.0755712622902869\\
0.119661912974657	0.0778654212372509\\
0.104201728190317	0.0839735324036775\\
0.0873098888412883	0.0797891628044059\\
0.132879232178478	0.0793718471908167\\
0.151770030852158	0.0818798334738496\\
0.106185537245539	0.0791134140221838\\
0.123701584775811	0.0794452790872223\\
0.106986225405829	0.0833268449177468\\
0.103443402140215	0.0795963980834561\\
0.0947222116090275	0.0824365321582179\\
0.119146218545337	0.0824972679914068\\
0.112860720969337	0.0765183766442171\\
0.124538877186134	0.0823689811970702\\
0.135553419796462	0.0842543703219273\\
0.123576828063924	0.0824369682092007\\
0.138025581103138	0.0833827995890842\\
0.161364958079697	0.0820670389118346\\
0.11967991961892	0.0857271754948879\\
0.132351328094513	0.0810803961469024\\
0.111852680346896	0.0858561127401329\\
0.181137368785388	0.0841324732905079\\
0.140826508447476	0.0861493894398365\\
0.140524749890436	0.0800686804556984\\
0.147524544493976	0.0868970365149239\\
0.133270167357989	0.0870520707738744\\
0.137988520359715	0.0851089007648972\\
0.146032074287413	0.088516567661069\\
0.160688193547057	0.0850713778472599\\
0.124598399214727	0.0827288178244847\\
0.153303309015652	0.0882610374185209\\
0.1538747469961	0.0844293467338414\\
0.167284808636913	0.080454287041081\\
0.168976157866197	0.0893780295323101\\
0.155416740864913	0.0883428860617848\\
0.17260124537996	0.0901051879656908\\
0.172301373306589	0.084722854827295\\
0.194753497152503	0.0895373606988497\\
0.146805809939795	0.0850246185430997\\
0.142816955513399	0.0856470291589478\\
0.176087054302019	0.0905674126549086\\
0.193918255117013	0.0928413322671338\\
0.159513436095405	0.087879125179223\\
0.181169752117144	0.0893939312981133\\
0.151767387377861	0.088347632762123\\
0.198894008977355	0.0866888715914363\\
0.185200858348717	0.0917327766756425\\
0.206594688380592	0.0873791885623975\\
0.200423346483009	0.0887948352824447\\
0.168808126097334	0.0939433552789559\\
0.215466608278536	0.0952789471183002\\
0.207441172758066	0.08976540993902\\
0.222026505370605	0.0906612851077949\\
0.223317828902551	0.0897973560199402\\
0.203000695156693	0.0853345898987495\\
0.234429270491872	0.0947797403734668\\
0.25202789879567	0.0945773308014788\\
0.226020528679835	0.0933197818669303\\
0.222326101142309	0.0882488965398151\\
0.242414350506649	0.0965462493943892\\
0.217156038622061	0.0917575171787272\\
0.194824126684868	0.0881695686063649\\
0.259331942298797	0.089640478446029\\
0.240942217923164	0.0887036583557223\\
0.276026365377669	0.0916650295443675\\
0.254869636767389	0.09424035683759\\
0.241136738275965	0.0959124587122037\\
0.200360375945381	0.0935397264239175\\
0.273541484523186	0.0887622245271583\\
0.2672759609388	0.10013706198193\\
0.210777915137531	0.0976752720278134\\
0.256913605739541	0.0991835316769049\\
0.259701360054839	0.0992793113389706\\
0.271750918250277	0.0952028660616643\\
0.253666233118512	0.0950237221565657\\
0.293418639270552	0.0990754795981932\\
0.285986578704597	0.0968172680334411\\
0.313038257248739	0.0982565499885823\\
0.209270128185331	0.0989187628772503\\
0.303274358740452	0.0950403179336559\\
0.291974106250665	0.097030780936529\\
0.265417776406443	0.0999610958320951\\
0.304318977909265	0.0983564577653371\\
0.302214529044375	0.0982691976374809\\
0.297891966666826	0.0972033336711135\\
0.264174002532786	0.0990014970999353\\
0.321432466475582	0.102776731043985\\
0.320928231667574	0.102346018458558\\
0.33051126492277	0.097896150355126\\
0.33800395130485	0.0943673320254745\\
0.368773108212307	0.0954291689669592\\
0.336210548362577	0.0983170428226102\\
0.329811194480238	0.100277498219931\\
0.287802280591046	0.0993756431787332\\
0.35222698227516	0.100803652924401\\
0.304929727079624	0.0961419439195566\\
0.321696712022474	0.0985294327424136\\
0.27102810223938	0.104200839075759\\
0.336156013342918	0.104430397028111\\
0.302552586279883	0.0982819230075948\\
0.343494923660071	0.0965420257699282\\
0.348544076804253	0.0995704788351701\\
0.370132462484093	0.0969394118416353\\
0.361050163514102	0.104006191139427\\
0.345444965294292	0.0974124079264384\\
0.330769718794121	0.101561800201957\\
0.37065625425596	0.10711276862229\\
0.409721802844713	0.103204852174862\\
0.371567721574125	0.098578794901007\\
0.396896236826764	0.0938745232310738\\
0.39694596831649	0.100173351028053\\
0.371317941552621	0.102707636566598\\
0.384731578826601	0.102252376752162\\
0.431000189549888	0.0997451120525296\\
0.411062386456708	0.101061153021921\\
0.383632947658481	0.101662356619625\\
0.452252789155322	0.103902815745541\\
0.453751000651691	0.0978462778357508\\
0.375812987227963	0.0999949430860161\\
0.425339534048805	0.103851661603123\\
0.444503925424659	0.102961090775544\\
0.44198781703525	0.101383965607394\\
0.40048883226584	0.103645889532002\\
0.437617190488279	0.103066651718024\\
0.450469795756902	0.111619198404563\\
0.42971602013074	0.108298381326348\\
0.427706428607495	0.10278960369212\\
0.466487955193425	0.102650508851812\\
0.424441590893347	0.109108428383254\\
0.40282861232337	0.100762822746846\\
0.454563615071848	0.100830742111058\\
0.427254256458895	0.103036787228602\\
0.424368432646242	0.110068075630623\\
0.42051994663697	0.108442259625654\\
0.404056863778555	0.103396175844832\\
0.465368521989095	0.106881087514616\\
0.436559280987025	0.0993955712474573\\
0.465211716084998	0.0982497882320004\\
0.43635787655426	0.104284121106851\\
0.528687916912555	0.108811144911179\\
0.40613536972444	0.0987896208732697\\
0.454474139793425	0.105432679749389\\
0.524442472431691	0.106705416888947\\
0.442803704095021	0.107560403774358\\
0.448461025500656	0.101226211029207\\
0.423987897508319	0.104757492588611\\
0.460263238845647	0.100227425854429\\
0.556044674812166	0.114164450124962\\
0.434739846250137	0.106408063375549\\
0.456996253089647	0.100529201070249\\
0.435350460998355	0.105661044937128\\
};
\addlegendentry{Standard}

\addplot [color=mycolor2, draw=none, mark size=0.5pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0230583540595221	0.030685275360199\\
0.0231294390387852	0.0308193335548928\\
0.0231558929716719	0.0306077000050473\\
0.0230940060057697	0.0309226085720977\\
0.0231422147514644	0.0309596765071005\\
0.0233116602159143	0.0310235298726671\\
0.0233749265918852	0.0314966505595784\\
0.0232864035180349	0.0315701906950899\\
0.0232851890323265	0.0314330986884678\\
0.0232006219503505	0.0316782972562107\\
0.023334944237418	0.0319584518531765\\
0.0233758713059257	0.0324000619909195\\
0.0232235597775849	0.0318052105636395\\
0.0229780388758239	0.0325724617526659\\
0.0230369280904791	0.0314487834468494\\
0.023256334132318	0.0319317910386424\\
0.0232029354284552	0.0332063301708689\\
0.0234013392125756	0.0326795593720046\\
0.0233219420777932	0.0325244962087853\\
0.0233279411510047	0.0331959191611799\\
0.0236373289895763	0.0332037612452641\\
0.0239514844437529	0.0334742729614076\\
0.0235724927757438	0.0326045085626271\\
0.0234747991908181	0.0333098826358132\\
0.0239049887431684	0.0336755060127726\\
0.0234071311076703	0.0342479868575802\\
0.0234984061976705	0.0332455309361483\\
0.0235269172924206	0.033957250724169\\
0.0236786347004151	0.0343793054175014\\
0.0234382385414285	0.0330313440678741\\
0.0235777246675969	0.0349053604392932\\
0.0241296431023004	0.0348072523108232\\
0.0236417959505876	0.0345180289139147\\
0.0238386817203274	0.0339276208339106\\
0.0239142933851779	0.0352743740838511\\
0.0236364075377726	0.0353170633256083\\
0.0242334480564991	0.0340123698982981\\
0.0240174542376441	0.0358931118215297\\
0.023630830532054	0.035490409178889\\
0.0236866033586731	0.0355735747012793\\
0.024319842963499	0.036035366371392\\
0.0241693329645486	0.0365438121113682\\
0.0239933695500767	0.0365851591236509\\
0.0240855036652308	0.0349613856753025\\
0.0243850874253103	0.0364688149997081\\
0.0243849263644344	0.0359761350344079\\
0.0249214582027075	0.0355482478944645\\
0.0243237114200585	0.0365342653944076\\
0.0238770281548896	0.0359971935608588\\
0.0244042242771379	0.0368159733654937\\
0.0240637356046454	0.0357622514090232\\
0.0237145338475583	0.0353227457501384\\
0.0244492944064868	0.0379531154735849\\
0.0243857521088209	0.035986530065501\\
0.0248289205259682	0.0374418896815729\\
0.0244260832355725	0.0374453614454447\\
0.0244457671507618	0.0372200604037282\\
0.0245426224668212	0.0381931469471148\\
0.0245003511744788	0.0368328794942731\\
0.0248844686402715	0.0384619440265086\\
0.0244310426439439	0.0389384397318689\\
0.0251440833613628	0.0401297809510123\\
0.024320772101668	0.0377971935695186\\
0.0247904465149275	0.0379027764520215\\
0.0248550865678687	0.0380429401635146\\
0.0245306525374312	0.0374225820971926\\
0.0250541263821051	0.0395891537924774\\
0.0247223715494982	0.0404096316840963\\
0.0250114946119965	0.0391223580307948\\
0.0248888295878206	0.0406730718718005\\
0.0247899664766678	0.0397391596744324\\
0.0245361110513579	0.0405249175908224\\
0.025166904843521	0.0390548308288911\\
0.024779789723175	0.0389926076166315\\
0.0249586863729675	0.0401657258592998\\
0.0253750117118398	0.0407373952758251\\
0.0259634379919129	0.040997762567389\\
0.0252329247789838	0.0404252472716831\\
0.0255393821227611	0.0415334334100878\\
0.0253100110805647	0.0409597855982825\\
0.025016649479026	0.0414653657098167\\
0.024596173662349	0.0406771539067844\\
0.0248705870011098	0.0411938329714486\\
0.0245283679958973	0.0396077553592558\\
0.0252415239373011	0.0418407868565133\\
0.0258094231388329	0.041834076446126\\
0.0252625068560991	0.0416485860621673\\
0.0251981953967384	0.0426562164302197\\
0.0254045770052626	0.0441948992223556\\
0.0246839782473389	0.0416240134602011\\
0.0252873389269054	0.0419745008749443\\
0.025347814902965	0.0436743909470036\\
0.0257141073308327	0.0437457011502886\\
0.025312788118435	0.0437200352298307\\
0.0250127400993723	0.0428020018421123\\
0.0262059305175731	0.0455499526442132\\
0.0263640457736159	0.0427750553139698\\
0.024550668013783	0.0420710436800572\\
0.0256870188851519	0.0419093812336533\\
0.0257943483572432	0.0437752557746418\\
0.0258000253364245	0.043268367061977\\
0.0256016548386402	0.042191990049848\\
0.0256876256614517	0.0443506569947646\\
0.0259385907354408	0.0461554700905106\\
0.0255457594597841	0.0422851354116008\\
0.025914242708428	0.0442563356729207\\
0.0256806808049235	0.043070093970279\\
0.0260564830331738	0.0460702193093135\\
0.0264132470458118	0.0462289498429141\\
0.0264033748706575	0.0457012690412733\\
0.0251039068123797	0.0450697848151307\\
0.0252782249662384	0.0447642255682157\\
0.0258741308762244	0.0449069443637085\\
0.0264707585517909	0.0462204910081328\\
0.026739848778627	0.0486305960839007\\
0.0265343247933494	0.0482747922544797\\
0.0259807901218356	0.0450203164514692\\
0.0261801187531385	0.0458302184759084\\
0.026365504964894	0.0464404930063474\\
0.027105113580188	0.0486035958965592\\
0.0255634288537727	0.0452277624157492\\
0.0272037630626412	0.0473820922289418\\
0.0255533363904921	0.0465566910511196\\
0.0273456494058375	0.0493336081043636\\
0.0276344350860142	0.0499471025074075\\
0.0266632075370105	0.047373859991624\\
0.027144203199945	0.0463170752178791\\
0.0264596275587392	0.0481062348678682\\
0.0277106537514117	0.0499249626457153\\
0.026561294764698	0.0490800701318819\\
0.0266245002213584	0.0480016116307819\\
0.026928929996226	0.0502985834162092\\
0.0264656807464324	0.0474008342842887\\
0.0275520990738387	0.0498087214199205\\
0.0273255696280458	0.0496771445614775\\
0.0273123504507387	0.0482091149614022\\
0.027428915637418	0.0493116709793152\\
0.0273336188424747	0.0493035413397469\\
0.0273774730111067	0.051102625735607\\
0.0260084744882489	0.0504505005566021\\
0.0269820502652334	0.0488992606913953\\
0.0274645694015779	0.0496443837455318\\
0.025803814999315	0.0476313458855886\\
0.0265172108719509	0.048859694347405\\
0.0268696554090252	0.0489694999466831\\
0.0271395546507344	0.0521629959393473\\
0.0277323071722862	0.0526282942657686\\
0.0268173978876863	0.0500997669475632\\
0.027263693897948	0.0518731094615582\\
0.0274696570978592	0.051258021530854\\
0.0266444660707005	0.0527076955722911\\
0.0275130563482798	0.0519446879302383\\
0.0284143829786277	0.0542515198617581\\
0.0283042037751701	0.0538621317482797\\
0.0284097002305473	0.0533155276187374\\
0.0276652891473138	0.0536522140260101\\
0.0293097698544527	0.0558707077395921\\
0.028463292834564	0.0538560528355089\\
0.027479217957502	0.0511384939551496\\
0.0268372055341453	0.0517273889135876\\
0.0269014947557052	0.0524887761281504\\
0.0277044042288526	0.0520127616138078\\
0.0280055563132094	0.051545398441107\\
0.027814139390433	0.0522571136449223\\
0.0273290735524617	0.0544594331833473\\
0.0278724644848184	0.0540104836969546\\
0.0322014386949425	0.055247106446416\\
0.0276412126441007	0.0548718729495363\\
0.0269879931463998	0.0542973475951231\\
0.0283214152268459	0.05320211885743\\
0.0286470335286428	0.0554858847772102\\
0.0274870126252629	0.0549618805395253\\
0.0283808581681465	0.0565681843287899\\
0.0292079062335857	0.0543604358634779\\
0.0276735667649711	0.0526342547348218\\
0.0273517736984896	0.0536589119852784\\
0.0279517020113125	0.0547732550048378\\
0.0283271775150484	0.0564783115740911\\
0.0291909133093894	0.0557046462184179\\
0.0309685479781938	0.0577511989296009\\
0.0282481796320044	0.0572810262572947\\
0.0273464197399071	0.0542428110237951\\
0.0282513923179698	0.0551650796718675\\
0.0295350791696508	0.0581847294711691\\
0.0282808723790275	0.0554929909425801\\
0.0294658407195124	0.0560159036672661\\
0.0278785033326591	0.0548125106115665\\
0.027195500867247	0.0554051473408108\\
0.031848120660654	0.0582985983792906\\
0.0286178937661692	0.0561323264528513\\
0.0333298176023076	0.0586843320113986\\
0.0328137106649891	0.0593810294952258\\
0.0291373930909733	0.0590050785020895\\
0.0298838450809803	0.0601513580892123\\
0.0293248816272828	0.0570406547665658\\
0.0331854293694776	0.0604409235832559\\
0.0291515480998445	0.0572992964658799\\
0.0298042974088601	0.0572232919373385\\
0.0282475811845532	0.0562341563956194\\
0.0307305013448103	0.058893514206712\\
0.0290552114920017	0.0584157080680815\\
0.0288219288862314	0.0600206053199858\\
0.0287366062712126	0.0571829657135776\\
0.0312482092594306	0.0604889354074828\\
0.0307296662972166	0.0597692790668949\\
0.0302223762485289	0.0575053669455914\\
0.0290639597811468	0.0614080121766746\\
0.0308562280866837	0.0597967079327495\\
0.0356855830013361	0.060273446720746\\
0.0300942385601038	0.0616115989945606\\
0.0311757226487302	0.0610025704309057\\
0.0297603784700001	0.0600886887760197\\
0.0303453115891018	0.0616946579381032\\
0.0285600188106471	0.0607857842182187\\
0.0314704327578969	0.0644455446882011\\
0.0338369324701682	0.0602555826309899\\
0.0308232815697375	0.0603945568180755\\
0.0313539945660367	0.0587050972366859\\
0.0353759178097776	0.0627342153111463\\
0.0355454563395636	0.0614392091844602\\
0.0326695400488731	0.0623331437439907\\
0.031464400308766	0.061571239988011\\
0.0334404397947903	0.0640360680173322\\
0.0426716491035419	0.0623677296946333\\
0.0301564117048516	0.0626227924091915\\
0.0343059618004729	0.063418812320649\\
0.0367507785364792	0.0613498261563135\\
0.034470262890785	0.0620554419886005\\
0.0358742425394456	0.0620439545798229\\
0.0347743740308081	0.0624505498799734\\
0.0363751113478294	0.0636436457356258\\
0.0296144092146997	0.0614529567952226\\
0.0383668659622829	0.0630128118176849\\
0.0308577433130451	0.0623696069349384\\
0.0333740402910813	0.0645178603261408\\
0.0345598135300312	0.0639040022533057\\
0.0402997846229957	0.0606254688247263\\
0.0367346679415126	0.0655120598472066\\
0.03221676833575	0.0655136744603535\\
0.0296769835812882	0.0636421341491476\\
0.0372403040144633	0.0625852262976863\\
0.0372642536418565	0.0660636831768614\\
0.0346291896795447	0.0668082410806097\\
0.038835681707541	0.0647062544419899\\
0.0308790422218101	0.0643041266335011\\
0.0366669008826254	0.0654369886136253\\
0.0361159222139203	0.0672287869097068\\
0.0308321221178068	0.0631596012040278\\
0.037635153264406	0.0641652326595464\\
0.0346681147067096	0.0633871786734181\\
0.0346335925148581	0.0667682620926038\\
0.0348670639982056	0.0659435646720789\\
0.0404173019694542	0.0670031120728653\\
0.0392507392397625	0.0671318361942128\\
0.0404555406871867	0.0655912490835378\\
0.039339802525758	0.0667109402502355\\
0.037500651233919	0.0651094854475872\\
0.0434652126277655	0.0716982162147248\\
0.036037897543019	0.0681241806265343\\
0.0379563670257051	0.0694454515925321\\
0.0404571208159048	0.0692705589566875\\
0.0396299084801264	0.0664046652707417\\
0.0430447360287604	0.067395860325789\\
0.0331248715964877	0.0664058734858375\\
0.0399628685288293	0.0697299477962579\\
0.0361269471801286	0.0667613751811251\\
0.042706541464239	0.0704203634649018\\
0.0392407638898475	0.0670179482800495\\
0.0476516432313289	0.0706232288242197\\
0.0323728412871869	0.0688539592660474\\
0.0434003542629982	0.0680295909021657\\
0.0491273794543155	0.0704730549896507\\
0.0429194627855078	0.0684921498782988\\
0.0454498784220984	0.0695169385253626\\
0.0498054701277274	0.0676316818081647\\
0.0445227431548206	0.0719786032261506\\
0.042471236352222	0.0713698916291821\\
0.067524355103053	0.0731541891141287\\
0.0511327051457223	0.0716994652878264\\
0.0447479613874318	0.0705295623675382\\
0.0406789280220105	0.0727575457563799\\
0.0387526253587119	0.0688509108814479\\
0.0438231054983866	0.070973935136753\\
0.0584745663986094	0.0747610168879356\\
0.0550460544157509	0.0695185307506224\\
0.0510980470716625	0.0732474206328863\\
0.0417183755600314	0.0693059098041836\\
0.0411654424233509	0.0723735407551045\\
0.0489531357209435	0.0720484227721284\\
0.0508657814666227	0.0704558824927875\\
0.0404569411540458	0.0730592663173926\\
0.0451364761489351	0.072939601091057\\
0.0482920621505504	0.0697807277257907\\
0.0660784774827523	0.0745963175160405\\
0.0435264771197961	0.075690148696432\\
0.0578194722139347	0.0747189237792739\\
0.0522440292734548	0.0750001200754344\\
0.0526412066120886	0.0725186820013219\\
0.0529973459327187	0.0733134354873629\\
0.0614580131988718	0.0747819803732058\\
0.0560171586262635	0.0725779982089933\\
0.0617015606941371	0.0751906496141792\\
0.0703650770272224	0.0718589487227621\\
0.043812104519858	0.0730778754604219\\
0.0523497568225685	0.0766004324021713\\
0.0509560019282176	0.0737526799063447\\
0.0496428234203822	0.0729943885659127\\
0.0575910048390932	0.0764847882864627\\
0.0534667450741209	0.0747033763764201\\
0.0682051991338155	0.0718739280750868\\
0.0639761504165774	0.0787157486439926\\
0.0553828624995477	0.0784738266846252\\
0.0692345466132592	0.0797559402598563\\
0.063806162084252	0.0764689421852691\\
0.0535854567377519	0.0744865585283182\\
0.0637555426944768	0.077289346545449\\
0.0700869428399115	0.0754062133247591\\
0.076673097070532	0.0795744392051568\\
0.0662810068473828	0.0751085002770241\\
0.0740246356713	0.0809369375667674\\
0.0572385044968893	0.0733462176670052\\
0.0605319246615973	0.0777426962095878\\
0.0764806978317845	0.0774629052531706\\
0.0859355652468963	0.0802356103301251\\
0.0565779455746716	0.0780471627786198\\
0.0632480595526557	0.0754893078453738\\
0.0786890536218804	0.0811632913617301\\
0.0766193918093992	0.0788571823783841\\
0.0768611239588558	0.0781298280607363\\
0.0589886298412328	0.0780954377597391\\
0.0942655851864811	0.0825869225125228\\
0.0700618698355874	0.0762247782677247\\
0.0692325473070814	0.0814704986564919\\
0.0782224320932865	0.081049323531739\\
0.0896626755699647	0.0816477189567164\\
0.0697067114018632	0.0821979908941811\\
0.0989281737776669	0.0829442850555751\\
0.0973464225436033	0.0813122053753748\\
0.106220221216329	0.0841746097521295\\
0.0816268755424643	0.0842151367448041\\
0.0801718411738923	0.0840590346809177\\
0.0979911792353059	0.0787664467538921\\
0.102119926745551	0.0834173427728788\\
0.0754203838897063	0.082698841006643\\
0.121980432451521	0.0832734508597952\\
0.0985436743071209	0.0855792797218716\\
0.0932546978125247	0.0867908851594886\\
0.0949375739165602	0.0820100093292891\\
0.079119273441419	0.0823763789067321\\
0.0910179680792031	0.0808497706215317\\
0.0950639887793982	0.0840257834617847\\
0.0966859141761936	0.0838842802845445\\
0.081221060054229	0.084974574509286\\
0.110331018684098	0.085443343061714\\
0.132939432183579	0.0841794301592823\\
0.100873180752312	0.0876584945323597\\
0.090783487092917	0.0832883953253748\\
0.102566308284262	0.08661947580912\\
0.110284543151326	0.0841613210598428\\
0.108605058859139	0.0832442658364904\\
0.0912571200765111	0.0819215098715893\\
0.122388564057201	0.086054969334884\\
0.102602672579716	0.0884730961504169\\
0.130277144778569	0.0877224646851454\\
0.123126478399281	0.0850276507727999\\
0.0973611777558701	0.0863717972191763\\
0.14174437314535	0.091695455195278\\
0.125447843897959	0.0870454185553217\\
0.131388399861645	0.0895634567140819\\
0.124814772774935	0.0898172107159066\\
0.130417453923503	0.088085577128407\\
0.14644860725746	0.0890982489853017\\
0.165618885886871	0.0899981254972078\\
0.12814090123882	0.087027407677411\\
0.124469521965301	0.0847595092541968\\
0.128510507026374	0.0894828264439752\\
0.161150862181369	0.0875578974895489\\
0.142200412772205	0.092568255446831\\
0.116905094674484	0.0884027895180993\\
0.141979717347263	0.091253320949373\\
0.189213924028396	0.0936841566478908\\
0.149003924767484	0.0892440906506035\\
0.16066715472609	0.0871892528170456\\
0.172287596861006	0.0865886026880971\\
0.168745485065478	0.0911795392012283\\
0.212114142948341	0.0956141343637806\\
0.128812123345916	0.0896891124192972\\
0.15855375404148	0.0917175519129226\\
0.206383613349609	0.095418332706536\\
0.204917335298107	0.095079151988288\\
0.187897180793386	0.0936083933120217\\
0.197786018819969	0.0931238065049603\\
0.171852878582182	0.0934592116125831\\
0.161267514647895	0.0912560936182765\\
0.1826858777619	0.0937870697059321\\
0.175377087671351	0.0956099482418944\\
0.202431939856052	0.0939059464099488\\
0.207638939139315	0.0988334482024647\\
0.225478359448026	0.0948575427443047\\
0.144358999464631	0.0932298448854338\\
0.204317605398423	0.0903931521263247\\
0.201707193234939	0.0920520709105748\\
0.233861920230193	0.0968861168078473\\
0.194452745182945	0.0960662845061409\\
0.166599624518384	0.0921688712883232\\
0.218054236111464	0.0916480506470514\\
0.207914938460029	0.0954840363821642\\
0.266712317277109	0.0976267407886053\\
0.188969063901617	0.0962890200289173\\
0.229162761161022	0.0963116515659676\\
0.179091979618378	0.0950155671137969\\
0.220895149690237	0.0977892230750838\\
0.226419592164799	0.0985064950519009\\
0.22094261164185	0.0974502261368879\\
0.2410009018754	0.100220917928792\\
0.242836892409749	0.0958036409907636\\
0.238544223638439	0.0953023441151846\\
0.25444242531052	0.0972171210037458\\
0.235983274713742	0.0990579205977181\\
0.232443692045075	0.0980998599388599\\
0.246594061661565	0.0981845995461628\\
0.240909371366671	0.0973358529432515\\
0.249903595810342	0.0979249043606323\\
0.263376463373509	0.101949966156196\\
0.249608546078351	0.0975275428636511\\
0.286605072750684	0.0998167611440767\\
0.305527040873714	0.100305015951801\\
0.235927572116404	0.102079036339629\\
0.271074768505797	0.101266623488791\\
0.268351386681664	0.106793713149299\\
0.273948179142176	0.0994666593744113\\
0.244762171612393	0.0974954007700692\\
0.259684743724247	0.0982761104523064\\
0.287194841059738	0.102655643554119\\
0.326119655097526	0.100636941487369\\
0.33923640542625	0.0991252180190408\\
0.272652037414709	0.0996496453023631\\
0.313932287626271	0.101675200617297\\
0.334340279913441	0.102997078654673\\
0.31676234795246	0.0994043314418562\\
0.362535831530434	0.103421834003874\\
0.302244424832992	0.0975535914402501\\
0.321187135978495	0.100359865242855\\
0.300248119078853	0.0985948557411084\\
0.275809626419826	0.100895842266774\\
0.34386405344424	0.0995424483760326\\
0.351560438876671	0.10143467529971\\
0.353208455677177	0.103506451961418\\
0.303497477920735	0.102293966765747\\
0.417002754459571	0.101585998270454\\
0.326615142687001	0.102221460480887\\
0.377864762340083	0.104703449158121\\
0.375722800393857	0.104071527336048\\
0.406278637702692	0.105425730229178\\
0.343796131326762	0.103400742323146\\
0.326998893191859	0.101422301702764\\
0.415600537484578	0.105427163529485\\
0.326388799257291	0.101319917158087\\
0.347978060043685	0.103358812660232\\
0.414986925905333	0.107379960854322\\
0.421241308262562	0.107593015794148\\
0.399505242889106	0.103587086736616\\
0.41934235194114	0.103142601011161\\
0.394734554784874	0.104408707949764\\
0.435198799134666	0.105226189414441\\
0.370385248429307	0.102343352086553\\
0.367634881659822	0.104607104390571\\
0.387957741807875	0.105248068260816\\
0.404573159317115	0.102551265091779\\
0.393302365609926	0.105573367005037\\
0.414473033132454	0.104292753002835\\
0.414906832925044	0.106647324299999\\
0.402212297781986	0.105104725532935\\
0.391083000930946	0.107005176040276\\
0.359134659034978	0.103528596633298\\
0.420949649786918	0.107056332765377\\
0.464601227235046	0.102790823109167\\
0.451591516634922	0.104467670369148\\
0.392667733744782	0.10352208543983\\
0.413129425593806	0.104337319277111\\
0.452157431262621	0.104734580481867\\
0.42351127172808	0.105912705711835\\
0.499541842103923	0.110008089535258\\
0.468015263496975	0.106634333047963\\
0.451886284642962	0.106725120967388\\
0.408257177414546	0.107215799512853\\
0.390901262366423	0.105795879724476\\
0.439022179290054	0.108347829982023\\
0.481487128613133	0.106955398799621\\
0.468129454432313	0.104795758401198\\
0.469134035561811	0.104265452197753\\
0.452252850767656	0.105260614139314\\
0.440067490307627	0.107372306864933\\
0.465657163562251	0.10743133671148\\
0.448227786554334	0.105441101151501\\
0.486342702194494	0.108786352679073\\
0.484839050509726	0.105993396750123\\
0.445652662430604	0.106074251815013\\
0.44231924043336	0.108849174699136\\
0.476737162326858	0.105880795917754\\
0.0467120255012807	0.0740294344063099\\
0.0529872207072145	0.0770310723079082\\
0.0646392450109969	0.0758094471699179\\
0.066180162202521	0.0746268328975053\\
0.0727030702025931	0.0731087932587449\\
0.0635403203812617	0.0772681867460363\\
0.0628142991105922	0.0765950050043302\\
0.0578467582090572	0.0740856552836792\\
0.0623257015945902	0.0777145329390457\\
0.0543396042973377	0.0742499948566121\\
0.063060528924547	0.0781099963375854\\
0.0567277275339601	0.0771272626303987\\
0.0597982039960068	0.0743313325910015\\
0.0674667258057519	0.078659154481182\\
0.0673810795666627	0.074817358621984\\
0.0598526014269737	0.0778065954527024\\
0.0582718801984456	0.0758008226239803\\
0.0630541659839755	0.0781237205475505\\
0.0760391604528803	0.0811696167655886\\
0.0631576795544199	0.0780359395320809\\
0.049200730781362	0.074337092836543\\
0.0751288204894755	0.0795924934923052\\
0.0679778686833245	0.081683792606247\\
0.0677809013482239	0.082263111276024\\
0.084303757306173	0.0819101060895825\\
0.0753510179468169	0.081120665669421\\
0.0702656038036636	0.0800015137228092\\
0.0737580348766896	0.0814638655831457\\
0.0682241035906684	0.0796729593081508\\
0.0673584370982837	0.0804607513842953\\
0.0665843686142413	0.0759941472841781\\
0.0930660723587143	0.0848310879147303\\
0.0727272888689374	0.083035014991204\\
0.0838898731216916	0.0800293831156818\\
0.0831176294702746	0.080284674602901\\
0.0868888356140188	0.0815313766969914\\
0.108357926453676	0.0832424907401918\\
0.0717619070859994	0.0811512257887808\\
0.0891116452902028	0.0848841222384795\\
0.0847165516722218	0.0813547984550109\\
0.0955765307840392	0.0816948140347097\\
0.0934020449688917	0.0842732164282974\\
0.0737914006541653	0.0808600364862195\\
0.0799594518225189	0.0806467882803262\\
0.0977291422599564	0.0845466568105008\\
0.0849630801469894	0.0833503609569833\\
0.102908997378455	0.0836120628068113\\
0.10239629370193	0.0828387297364478\\
0.108022159601246	0.0864571984983583\\
0.0987062529862679	0.0827770485233023\\
0.119661912974657	0.0833875759191654\\
0.104201728190317	0.0860963227192919\\
0.0873098888412883	0.0856338789321912\\
0.132879232178478	0.0861830063429853\\
0.151770030852158	0.0877986029105465\\
0.106185537245539	0.0846297893020911\\
0.123701584775811	0.0879536335327592\\
0.106986225405829	0.0868304323512955\\
0.103443402140215	0.0885217884312192\\
0.0947222116090275	0.0866952646765874\\
0.119146218545337	0.088360712207764\\
0.112860720969337	0.0817951502619022\\
0.124538877186134	0.0851597251692097\\
0.135553419796462	0.0882438874894868\\
0.123576828063924	0.0872951320250975\\
0.138025581103138	0.0871743785144086\\
0.161364958079697	0.0892178492342034\\
0.11967991961892	0.0901937786295333\\
0.132351328094513	0.0856073714026685\\
0.111852680346896	0.0885886685928777\\
0.181137368785388	0.0903202229165388\\
0.140826508447476	0.0880020937826735\\
0.140524749890436	0.0904543349973318\\
0.147524544493976	0.0899323560493279\\
0.133270167357989	0.0933283062669631\\
0.137988520359715	0.0892520424696211\\
0.146032074287413	0.0907098240813936\\
0.160688193547057	0.0922396118310932\\
0.124598399214727	0.0878421291586443\\
0.153303309015652	0.0930068433335631\\
0.1538747469961	0.0921094319849039\\
0.167284808636913	0.0884427343245322\\
0.168976157866197	0.091053933598334\\
0.155416740864913	0.0926025242532591\\
0.17260124537996	0.0924939607553936\\
0.172301373306589	0.0915896149508084\\
0.194753497152503	0.0934010423713571\\
0.146805809939795	0.0896661660708612\\
0.142816955513399	0.0885439078805054\\
0.176087054302019	0.0953779601687236\\
0.193918255117013	0.0958606235316531\\
0.159513436095405	0.0930431463446822\\
0.181169752117144	0.0939002455940667\\
0.151767387377861	0.0946704964898932\\
0.198894008977355	0.0930999009949584\\
0.185200858348717	0.0945950658144062\\
0.206594688380592	0.0941048024683088\\
0.200423346483009	0.0934796379592826\\
0.168808126097334	0.0943908307850124\\
0.215466608278536	0.0961125615221057\\
0.207441172758066	0.0952027272541691\\
0.222026505370605	0.0952171186773544\\
0.223317828902551	0.0952064020288226\\
0.203000695156693	0.0927214549522087\\
0.234429270491872	0.0982313265393241\\
0.25202789879567	0.0996682319607084\\
0.226020528679835	0.0988264940301633\\
0.222326101142309	0.0912488749923413\\
0.242414350506649	0.0990284100746917\\
0.217156038622061	0.0967486636273566\\
0.194824126684868	0.0934991631513306\\
0.259331942298797	0.0952780325884121\\
0.240942217923164	0.095105706272759\\
0.276026365377669	0.0977779079251836\\
0.254869636767389	0.0954303010635708\\
0.241136738275965	0.0979508788023833\\
0.200360375945381	0.0979406561153471\\
0.273541484523186	0.0943326938898214\\
0.2672759609388	0.101644606328474\\
0.210777915137531	0.100572698338299\\
0.256913605739541	0.0996006101314693\\
0.259701360054839	0.100249467030844\\
0.271750918250277	0.100237950284135\\
0.253666233118512	0.0992122825073602\\
0.293418639270552	0.101061379325443\\
0.285986578704597	0.101670128665824\\
0.313038257248739	0.101200351680041\\
0.209270128185331	0.0976244524819813\\
0.303274358740452	0.0982987707090973\\
0.291974106250665	0.101289413421259\\
0.265417776406443	0.101254119653458\\
0.304318977909265	0.0989877724759189\\
0.302214529044375	0.102318580807848\\
0.297891966666826	0.100123905356484\\
0.264174002532786	0.100249228758314\\
0.321432466475582	0.103135981425557\\
0.320928231667574	0.10319399372856\\
0.33051126492277	0.099789813826257\\
0.33800395130485	0.0986423164991068\\
0.368773108212307	0.0987458223043925\\
0.336210548362577	0.10076739082056\\
0.329811194480238	0.101779894441053\\
0.287802280591046	0.0991204577460003\\
0.35222698227516	0.102344044123649\\
0.304929727079624	0.0995827640965227\\
0.321696712022474	0.0997896342277491\\
0.27102810223938	0.103264848916707\\
0.336156013342918	0.103811406159381\\
0.302552586279883	0.105055583895321\\
0.343494923660071	0.102083543903445\\
0.348544076804253	0.102635650382077\\
0.370132462484093	0.103180711433018\\
0.361050163514102	0.105394430495584\\
0.345444965294292	0.100202498668673\\
0.330769718794121	0.104467390418307\\
0.37065625425596	0.105908673411475\\
0.409721802844713	0.103189814547665\\
0.371567721574125	0.104180274015431\\
0.396896236826764	0.101720588121945\\
0.39694596831649	0.105177386410966\\
0.371317941552621	0.103960623521109\\
0.384731578826601	0.105522326653684\\
0.431000189549888	0.103887103897794\\
0.411062386456708	0.10683145747584\\
0.383632947658481	0.103795713026263\\
0.452252789155322	0.103514487929634\\
0.453751000651691	0.105756275301381\\
0.375812987227963	0.105413611651252\\
0.425339534048805	0.106070214062793\\
0.444503925424659	0.105295208850539\\
0.44198781703525	0.104057903054412\\
0.40048883226584	0.104780184958958\\
0.437617190488279	0.104721657126098\\
0.450469795756902	0.107952868412299\\
0.42971602013074	0.108836187126592\\
0.427706428607495	0.105130142135178\\
0.466487955193425	0.104967964256143\\
0.424441590893347	0.106778826622619\\
0.40282861232337	0.104125275483015\\
0.454563615071848	0.105598273843061\\
0.427254256458895	0.108877968626634\\
0.424368432646242	0.108396687078237\\
0.42051994663697	0.108025108457744\\
0.404056863778555	0.106957083360026\\
0.465368521989095	0.109325224507376\\
0.436559280987025	0.104251539722181\\
0.465211716084998	0.105018828254635\\
0.43635787655426	0.108090872122368\\
0.528687916912555	0.107046608385086\\
0.40613536972444	0.105152871825447\\
0.454474139793425	0.105091602479763\\
0.524442472431691	0.105801768073921\\
0.442803704095021	0.106760636726733\\
0.448461025500656	0.10362268363603\\
0.423987897508319	0.106842952397302\\
0.460263238845647	0.105354734765736\\
0.556044674812166	0.109537267690409\\
0.434739846250137	0.108005524370967\\
0.456996253089647	0.106362220899263\\
0.435350460998355	0.106264746346561\\
};
\addlegendentry{Slanted}

\addplot [color=mycolor3, draw=none, mark size=0.5pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.0230583540595221	0.0201047303657017\\
0.0231294390387852	0.02031292591836\\
0.0231558929716719	0.0202811194975761\\
0.0230940060057697	0.0204268163777252\\
0.0231422147514644	0.0207589562557273\\
0.0233116602159143	0.0206858160165694\\
0.0233749265918852	0.02116220049391\\
0.0232864035180349	0.0212755782068512\\
0.0232851890323265	0.0216851110737606\\
0.0232006219503505	0.0216393573329095\\
0.023334944237418	0.0212592386300266\\
0.0233758713059257	0.0225014827231361\\
0.0232235597775849	0.0224325752999353\\
0.0229780388758239	0.0227841622236927\\
0.0230369280904791	0.0220144118355169\\
0.023256334132318	0.0216458126439314\\
0.0232029354284552	0.0232419340507098\\
0.0234013392125756	0.0227678874461803\\
0.0233219420777932	0.0219744662321423\\
0.0233279411510047	0.0229729664448298\\
0.0236373289895763	0.0230096576162547\\
0.0239514844437529	0.0237352462603957\\
0.0235724927757438	0.0226789415553116\\
0.0234747991908181	0.0236614807170992\\
0.0239049887431684	0.0235584740915531\\
0.0234071311076703	0.0238266690368325\\
0.0234984061976705	0.0239681425069144\\
0.0235269172924206	0.0242531742898189\\
0.0236786347004151	0.0250612887072608\\
0.0234382385414285	0.02350106856324\\
0.0235777246675969	0.0249746861431772\\
0.0241296431023004	0.0249758052842066\\
0.0236417959505876	0.0243007019488133\\
0.0238386817203274	0.0248264077307513\\
0.0239142933851779	0.0261624494363271\\
0.0236364075377726	0.0254430102002248\\
0.0242334480564991	0.0242762189375456\\
0.0240174542376441	0.0260799333876376\\
0.023630830532054	0.0252267361528248\\
0.0236866033586731	0.0265786246172124\\
0.024319842963499	0.0273986846875708\\
0.0241693329645486	0.027082605983121\\
0.0239933695500767	0.0271940868898024\\
0.0240855036652308	0.0246182632101693\\
0.0243850874253103	0.0278175972770606\\
0.0243849263644344	0.0272513944725789\\
0.0249214582027075	0.0278581370205609\\
0.0243237114200585	0.0274562180696451\\
0.0238770281548896	0.0267200490837101\\
0.0244042242771379	0.027757756646183\\
0.0240637356046454	0.0264807220143977\\
0.0237145338475583	0.0259798290258307\\
0.0244492944064868	0.0284011872195605\\
0.0243857521088209	0.0268003997033868\\
0.0248289205259682	0.0280416096916851\\
0.0244260832355725	0.0285772649250005\\
0.0244457671507618	0.0274146956466121\\
0.0245426224668212	0.0288262672178143\\
0.0245003511744788	0.027811723750125\\
0.0248844686402715	0.0287198452947011\\
0.0244310426439439	0.0294442438213718\\
0.0251440833613628	0.0311160326333677\\
0.024320772101668	0.028934135569784\\
0.0247904465149275	0.0299340134932191\\
0.0248550865678687	0.029248499676004\\
0.0245306525374312	0.0290434203055248\\
0.0250541263821051	0.029453706322355\\
0.0247223715494982	0.0304227574382932\\
0.0250114946119965	0.0304620321875683\\
0.0248888295878206	0.0304508249766995\\
0.0247899664766678	0.0306661895331941\\
0.0245361110513579	0.0313623985389186\\
0.025166904843521	0.0298820623836922\\
0.024779789723175	0.0296418036270791\\
0.0249586863729675	0.0306561455169461\\
0.0253750117118398	0.0305646313794251\\
0.0259634379919129	0.0317227996605013\\
0.0252329247789838	0.0316967191983346\\
0.0255393821227611	0.0321968217542811\\
0.0253100110805647	0.0326963861319038\\
0.025016649479026	0.0332034851734082\\
0.024596173662349	0.0317057868845097\\
0.0248705870011098	0.0317528507037172\\
0.0245283679958973	0.0326995182457432\\
0.0252415239373011	0.0320785489884881\\
0.0258094231388329	0.0334315558659895\\
0.0252625068560991	0.0335501881212773\\
0.0251981953967384	0.0338089051458873\\
0.0254045770052626	0.0355239773542234\\
0.0246839782473389	0.034050342842485\\
0.0252873389269054	0.0314564112274242\\
0.025347814902965	0.0344744155388907\\
0.0257141073308327	0.0337977409987875\\
0.025312788118435	0.0337159290602856\\
0.0250127400993723	0.0341705639402948\\
0.0262059305175731	0.0374470931733713\\
0.0263640457736159	0.0347129153431833\\
0.024550668013783	0.0323166099276409\\
0.0256870188851519	0.0340667123017799\\
0.0257943483572432	0.0354330403848982\\
0.0258000253364245	0.0336375589875141\\
0.0256016548386402	0.0330264584262444\\
0.0256876256614517	0.0373256645325581\\
0.0259385907354408	0.0370823626704404\\
0.0255457594597841	0.0345364402903876\\
0.025914242708428	0.0340885619175687\\
0.0256806808049235	0.0338528407628382\\
0.0260564830331738	0.0370907775513566\\
0.0264132470458118	0.0381501085845347\\
0.0264033748706575	0.0372109044757149\\
0.0251039068123797	0.0369771659503128\\
0.0252782249662384	0.0363401300826037\\
0.0258741308762244	0.0366477758743887\\
0.0264707585517909	0.0388926406356639\\
0.026739848778627	0.040601277612947\\
0.0265343247933494	0.0379331652667711\\
0.0259807901218356	0.036860599046597\\
0.0261801187531385	0.0366287638508192\\
0.026365504964894	0.0381246313258343\\
0.027105113580188	0.0413947737916373\\
0.0255634288537727	0.037463171848725\\
0.0272037630626412	0.0409025331539486\\
0.0255533363904921	0.0387192125966596\\
0.0273456494058375	0.0412001674430453\\
0.0276344350860142	0.0403841220036674\\
0.0266632075370105	0.0389050600575038\\
0.027144203199945	0.0358090579891363\\
0.0264596275587392	0.0399617875520759\\
0.0277106537514117	0.0412556526875714\\
0.026561294764698	0.0396878206362186\\
0.0266245002213584	0.0392001269392312\\
0.026928929996226	0.0418945498333332\\
0.0264656807464324	0.0386370696298341\\
0.0275520990738387	0.042338789102626\\
0.0273255696280458	0.042123737166082\\
0.0273123504507387	0.0395995190208625\\
0.027428915637418	0.0398504659797024\\
0.0273336188424747	0.04070971977679\\
0.0273774730111067	0.0449876790487627\\
0.0260084744882489	0.0431682845889924\\
0.0269820502652334	0.0417936844502985\\
0.0274645694015779	0.0407148292109119\\
0.025803814999315	0.0377139183608014\\
0.0265172108719509	0.0381316722136606\\
0.0268696554090252	0.038982007163497\\
0.0271395546507344	0.0438663331735539\\
0.0277323071722862	0.0445100617851967\\
0.0268173978876863	0.043248381597294\\
0.027263693897948	0.0432450562285988\\
0.0274696570978592	0.0417611695005337\\
0.0266444660707005	0.0435400379363829\\
0.0275130563482798	0.0445197770212648\\
0.0284143829786277	0.0474847505522928\\
0.0283042037751701	0.0467229250093961\\
0.0284097002305473	0.0472715786331953\\
0.0276652891473138	0.0454316312851659\\
0.0293097698544527	0.0461821129988161\\
0.028463292834564	0.0433975655628038\\
0.027479217957502	0.0429761841837096\\
0.0268372055341453	0.0425483219369211\\
0.0269014947557052	0.0437330347370988\\
0.0277044042288526	0.0439260828609132\\
0.0280055563132094	0.0408979721285231\\
0.027814139390433	0.042157008419392\\
0.0273290735524617	0.0459608414612003\\
0.0278724644848184	0.0434077095342045\\
0.0322014386949425	0.0450080085655701\\
0.0276412126441007	0.0479794167007131\\
0.0269879931463998	0.0477342798181987\\
0.0283214152268459	0.0440184735442562\\
0.0286470335286428	0.0471098727336194\\
0.0274870126252629	0.0495805868662102\\
0.0283808581681465	0.0478149002021118\\
0.0292079062335857	0.0458743254129851\\
0.0276735667649711	0.0448147804458461\\
0.0273517736984896	0.0489838116236299\\
0.0279517020113125	0.0480220393092105\\
0.0283271775150484	0.0496539047907225\\
0.0291909133093894	0.046720669894777\\
0.0309685479781938	0.048648962038899\\
0.0282481796320044	0.0493585347018145\\
0.0273464197399071	0.0475019439581215\\
0.0282513923179698	0.0475632186203667\\
0.0295350791696508	0.0486818985677017\\
0.0282808723790275	0.0489047995306039\\
0.0294658407195124	0.0476196270920826\\
0.0278785033326591	0.0456768513264742\\
0.027195500867247	0.048115231862096\\
0.031848120660654	0.0489273269965334\\
0.0286178937661692	0.0474848232966026\\
0.0333298176023076	0.0495750725578429\\
0.0328137106649891	0.0519256704039809\\
0.0291373930909733	0.0525497022901929\\
0.0298838450809803	0.0542046960800946\\
0.0293248816272828	0.0489556648264699\\
0.0331854293694776	0.0521516888326079\\
0.0291515480998445	0.0506323737294178\\
0.0298042974088601	0.0502788786832606\\
0.0282475811845532	0.0482077545375647\\
0.0307305013448103	0.0500092218941807\\
0.0290552114920017	0.0530729454756351\\
0.0288219288862314	0.0511773675387823\\
0.0287366062712126	0.0478516192799672\\
0.0312482092594306	0.0511800859953913\\
0.0307296662972166	0.0537491270542479\\
0.0302223762485289	0.0493644938112464\\
0.0290639597811468	0.0523403023728303\\
0.0308562280866837	0.0518385782073587\\
0.0356855830013361	0.0497837969976079\\
0.0300942385601038	0.0537568113980678\\
0.0311757226487302	0.0540913158601791\\
0.0297603784700001	0.0519444695425698\\
0.0303453115891018	0.0542334759890946\\
0.0285600188106471	0.0532926422581279\\
0.0314704327578969	0.0563823669923956\\
0.0338369324701682	0.0528553586641895\\
0.0308232815697375	0.0537901698973539\\
0.0313539945660367	0.0500762314987428\\
0.0353759178097776	0.0523013860849986\\
0.0355454563395636	0.0538759012819305\\
0.0326695400488731	0.0541257423277839\\
0.031464400308766	0.0547386987645345\\
0.0334404397947903	0.059316494766666\\
0.0426716491035419	0.0526264696791321\\
0.0301564117048516	0.0550435633979174\\
0.0343059618004729	0.0574276120045851\\
0.0367507785364792	0.0533384743592832\\
0.034470262890785	0.0545822337198412\\
0.0358742425394456	0.0551496123195138\\
0.0347743740308081	0.0564045953844058\\
0.0363751113478294	0.0569835791539298\\
0.0296144092146997	0.0547209419731265\\
0.0383668659622829	0.0544311738388185\\
0.0308577433130451	0.0576841248588559\\
0.0333740402910813	0.0573900964908573\\
0.0345598135300312	0.0548407115325857\\
0.0402997846229957	0.0514660857225451\\
0.0367346679415126	0.0588989563782489\\
0.03221676833575	0.0571927953851262\\
0.0296769835812882	0.0556597781327727\\
0.0372403040144633	0.054444425734488\\
0.0372642536418565	0.057450165579705\\
0.0346291896795447	0.0616590022665622\\
0.038835681707541	0.0591140957248461\\
0.0308790422218101	0.0602604646540439\\
0.0366669008826254	0.0585322726778209\\
0.0361159222139203	0.0610918522746247\\
0.0308321221178068	0.0557176903161177\\
0.037635153264406	0.0556619930579326\\
0.0346681147067096	0.0567131514009207\\
0.0346335925148581	0.0604911125219705\\
0.0348670639982056	0.0594691862288949\\
0.0404173019694542	0.0624950643753108\\
0.0392507392397625	0.0617210961320521\\
0.0404555406871867	0.0602204921560201\\
0.039339802525758	0.0598494394299624\\
0.037500651233919	0.0577094698037188\\
0.0434652126277655	0.0683699642803252\\
0.036037897543019	0.0590573650915736\\
0.0379563670257051	0.0630613770525208\\
0.0404571208159048	0.0602551482782019\\
0.0396299084801264	0.0611085124583706\\
0.0430447360287604	0.0605325955128949\\
0.0331248715964877	0.0618242843074013\\
0.0399628685288293	0.0656138506292498\\
0.0361269471801286	0.0608269603485746\\
0.042706541464239	0.0622085817763089\\
0.0392407638898475	0.0601194048783264\\
0.0476516432313289	0.0671280205835911\\
0.0323728412871869	0.0617270646433945\\
0.0434003542629982	0.0618489372592507\\
0.0491273794543155	0.0678594297265814\\
0.0429194627855078	0.0628288165531411\\
0.0454498784220984	0.0641258487934207\\
0.0498054701277274	0.0604607986171665\\
0.0445227431548206	0.0679054087402971\\
0.042471236352222	0.0635314111975754\\
0.067524355103053	0.065862847009174\\
0.0511327051457223	0.067076283376043\\
0.0447479613874318	0.0640105083560193\\
0.0406789280220105	0.0705935495950023\\
0.0387526253587119	0.0652943187588539\\
0.0438231054983866	0.0651177151165524\\
0.0584745663986094	0.0668920587296327\\
0.0550460544157509	0.0639970781563134\\
0.0510980470716625	0.0705238565375095\\
0.0417183755600314	0.0617896359419278\\
0.0411654424233509	0.0680611802856724\\
0.0489531357209435	0.0650834266434053\\
0.0508657814666227	0.0638805263716318\\
0.0404569411540458	0.0674204723799355\\
0.0451364761489351	0.0647647461406589\\
0.0482920621505504	0.0637027487889246\\
0.0660784774827523	0.066903811247008\\
0.0435264771197961	0.0709890774075328\\
0.0578194722139347	0.0674709239350856\\
0.0522440292734548	0.0704093486462491\\
0.0526412066120886	0.0677299857268529\\
0.0529973459327187	0.0665814829127892\\
0.0614580131988718	0.0706968876240453\\
0.0560171586262635	0.0656468237397505\\
0.0617015606941371	0.0691207905026976\\
0.0703650770272224	0.0660010177745687\\
0.043812104519858	0.0700426611052516\\
0.0523497568225685	0.0713942516756703\\
0.0509560019282176	0.0651388414000317\\
0.0496428234203822	0.0677273850021638\\
0.0575910048390932	0.0722856017333792\\
0.0534667450741209	0.0699784993261131\\
0.0682051991338155	0.0683196754432459\\
0.0639761504165774	0.0720298847083724\\
0.0553828624995477	0.07478150775829\\
0.0692345466132592	0.0797580682879345\\
0.063806162084252	0.070739102913677\\
0.0535854567377519	0.0703749611953864\\
0.0637555426944768	0.0738464987574237\\
0.0700869428399115	0.0703138934776989\\
0.076673097070532	0.075608005535018\\
0.0662810068473828	0.0676924027895866\\
0.0740246356713	0.0804566540665847\\
0.0572385044968893	0.068962598377075\\
0.0605319246615973	0.0691389045673186\\
0.0764806978317845	0.0738206699908082\\
0.0859355652468963	0.0767353127527431\\
0.0565779455746716	0.0750443203881719\\
0.0632480595526557	0.0696406189734334\\
0.0786890536218804	0.0791265215901126\\
0.0766193918093992	0.0766481427251772\\
0.0768611239588558	0.0731646048621873\\
0.0589886298412328	0.0767826361181843\\
0.0942655851864811	0.0817718195231562\\
0.0700618698355874	0.0740669884622342\\
0.0692325473070814	0.078305598549017\\
0.0782224320932865	0.0776295920405222\\
0.0896626755699647	0.0801042270845877\\
0.0697067114018632	0.0802350650297775\\
0.0989281737776669	0.0808586226286831\\
0.0973464225436033	0.078326561240168\\
0.106220221216329	0.0807053866463041\\
0.0816268755424643	0.0823365385297456\\
0.0801718411738923	0.0816590724681133\\
0.0979911792353059	0.0753802828849192\\
0.102119926745551	0.0805746646452045\\
0.0754203838897063	0.0778714818761854\\
0.121980432451521	0.0804327703965365\\
0.0985436743071209	0.0847455167151921\\
0.0932546978125247	0.0877692331145174\\
0.0949375739165602	0.0777624684647497\\
0.079119273441419	0.0828713044509423\\
0.0910179680792031	0.0755051644262246\\
0.0950639887793982	0.0831947843184469\\
0.0966859141761936	0.0811191079831124\\
0.081221060054229	0.0809252553740933\\
0.110331018684098	0.0839319594792896\\
0.132939432183579	0.0801458730620242\\
0.100873180752312	0.0871709112153061\\
0.090783487092917	0.0806957621586103\\
0.102566308284262	0.0858246454734991\\
0.110284543151326	0.0818924353202209\\
0.108605058859139	0.0800064884203087\\
0.0912571200765111	0.0772547951662119\\
0.122388564057201	0.0836616063694427\\
0.102602672579716	0.0902273126669475\\
0.130277144778569	0.0866840358793556\\
0.123126478399281	0.0808804432692119\\
0.0973611777558701	0.0839073206582842\\
0.14174437314535	0.0950630144585874\\
0.125447843897959	0.0857854087098676\\
0.131388399861645	0.0888193095851189\\
0.124814772774935	0.0869203960423328\\
0.130417453923503	0.0885194547147779\\
0.14644860725746	0.0893271788455824\\
0.165618885886871	0.0874682090366059\\
0.12814090123882	0.0884811577534901\\
0.124469521965301	0.0817859238269777\\
0.128510507026374	0.0854682826078457\\
0.161150862181369	0.0813477579125026\\
0.142200412772205	0.0984724691069953\\
0.116905094674484	0.0843943468304968\\
0.141979717347263	0.0924051248045358\\
0.189213924028396	0.0949883590521313\\
0.149003924767484	0.0879395374721331\\
0.16066715472609	0.0878037553174461\\
0.172287596861006	0.0842176714784865\\
0.168745485065478	0.0929189535074951\\
0.212114142948341	0.0959735070795772\\
0.128812123345916	0.0900089021223609\\
0.15855375404148	0.0898870051083907\\
0.206383613349609	0.0940120903539319\\
0.204917335298107	0.0945458276032944\\
0.187897180793386	0.0935255051059492\\
0.197786018819969	0.0935695895842616\\
0.171852878582182	0.0927601375924991\\
0.161267514647895	0.0898845073647715\\
0.1826858777619	0.095926265495308\\
0.175377087671351	0.0998144635723352\\
0.202431939856052	0.0944257745748236\\
0.207638939139315	0.102879014087735\\
0.225478359448026	0.0925945602013342\\
0.144358999464631	0.093349637626434\\
0.204317605398423	0.0891465027851747\\
0.201707193234939	0.0912144009781115\\
0.233861920230193	0.101530873037019\\
0.194452745182945	0.0976332713958366\\
0.166599624518384	0.0879830914917776\\
0.218054236111464	0.0889468354503574\\
0.207914938460029	0.0974357891895881\\
0.266712317277109	0.0978996381543714\\
0.188969063901617	0.0950389225917635\\
0.229162761161022	0.100537244695059\\
0.179091979618378	0.0954311223317914\\
0.220895149690237	0.0981246002658418\\
0.226419592164799	0.0980616989284522\\
0.22094261164185	0.097230744691057\\
0.2410009018754	0.105542199541676\\
0.242836892409749	0.0944064941087702\\
0.238544223638439	0.0977855064179986\\
0.25444242531052	0.097140975921841\\
0.235983274713742	0.10102102942874\\
0.232443692045075	0.101967356723213\\
0.246594061661565	0.103228740496779\\
0.240909371366671	0.0979400305158961\\
0.249903595810342	0.0991934157380828\\
0.263376463373509	0.106054096926053\\
0.249608546078351	0.103992323625318\\
0.286605072750684	0.100626086847077\\
0.305527040873714	0.10251000723367\\
0.235927572116404	0.107600649602692\\
0.271074768505797	0.10227851879047\\
0.268351386681664	0.115241375465391\\
0.273948179142176	0.103123078388841\\
0.244762171612393	0.0965028593001723\\
0.259684743724247	0.0970038111872853\\
0.287194841059738	0.105807066358424\\
0.326119655097526	0.0987947126481372\\
0.33923640542625	0.104711547179609\\
0.272652037414709	0.105809993597206\\
0.313932287626271	0.104587872391698\\
0.334340279913441	0.105697979520252\\
0.31676234795246	0.102507503877229\\
0.362535831530434	0.105214379189922\\
0.302244424832992	0.0947371862032147\\
0.321187135978495	0.101464149366949\\
0.300248119078853	0.100082291376536\\
0.275809626419826	0.104483321898463\\
0.34386405344424	0.0993280801051376\\
0.351560438876671	0.1038129292199\\
0.353208455677177	0.108218913909015\\
0.303497477920735	0.0987855227770784\\
0.417002754459571	0.104779575722186\\
0.326615142687001	0.107228412208488\\
0.377864762340083	0.108858062427719\\
0.375722800393857	0.110898695541417\\
0.406278637702692	0.105242309149156\\
0.343796131326762	0.104795696549331\\
0.326998893191859	0.103208674837196\\
0.415600537484578	0.107603180093251\\
0.326388799257291	0.10498664382813\\
0.347978060043685	0.105320419635089\\
0.414986925905333	0.113722236485625\\
0.421241308262562	0.112709680731197\\
0.399505242889106	0.105972659591932\\
0.41934235194114	0.104745624374051\\
0.394734554784874	0.104348993539893\\
0.435198799134666	0.110014556483368\\
0.370385248429307	0.103655711672138\\
0.367634881659822	0.104919919419591\\
0.387957741807875	0.107399438008485\\
0.404573159317115	0.107093917236321\\
0.393302365609926	0.109050015045191\\
0.414473033132454	0.112756770462251\\
0.414906832925044	0.110712143848872\\
0.402212297781986	0.108575286921398\\
0.391083000930946	0.111660666905311\\
0.359134659034978	0.104507123025264\\
0.420949649786918	0.110912765852228\\
0.464601227235046	0.106086832899089\\
0.451591516634922	0.107190405977846\\
0.392667733744782	0.107546507385905\\
0.413129425593806	0.108326282130886\\
0.452157431262621	0.106255294765884\\
0.42351127172808	0.110115716248302\\
0.499541842103923	0.120966722949049\\
0.468015263496975	0.109099955247943\\
0.451886284642962	0.111192546676876\\
0.408257177414546	0.113771269868956\\
0.390901262366423	0.109796649128104\\
0.439022179290054	0.111481789582848\\
0.481487128613133	0.113100052466086\\
0.468129454432313	0.106187609226286\\
0.469134035561811	0.106702441824486\\
0.452252850767656	0.110725858148708\\
0.440067490307627	0.111425232429985\\
0.465657163562251	0.114664530648973\\
0.448227786554334	0.10557966065513\\
0.486342702194494	0.116544447301769\\
0.484839050509726	0.109632116652114\\
0.445652662430604	0.115162206534875\\
0.44231924043336	0.118363643611238\\
0.476737162326858	0.112132796793092\\
0.0467120255012807	0.0681441351175132\\
0.0529872207072145	0.0746251581561672\\
0.0646392450109969	0.0719821428160946\\
0.066180162202521	0.0710877181572992\\
0.0727030702025931	0.0655822717839416\\
0.0635403203812617	0.0747323813829923\\
0.0628142991105922	0.0710539741256106\\
0.0578467582090572	0.0693006302251948\\
0.0623257015945902	0.0735844894665294\\
0.0543396042973377	0.0718449864535235\\
0.063060528924547	0.0770975813805358\\
0.0567277275339601	0.0741125092440433\\
0.0597982039960068	0.0704893291916118\\
0.0674667258057519	0.0778855753325064\\
0.0673810795666627	0.0714151000170115\\
0.0598526014269737	0.073220094175856\\
0.0582718801984456	0.0698499851956729\\
0.0630541659839755	0.07553147747992\\
0.0760391604528803	0.0778632877335834\\
0.0631576795544199	0.0733594818421855\\
0.049200730781362	0.0658273260869224\\
0.0751288204894755	0.0755739849605181\\
0.0679778686833245	0.0804731678127377\\
0.0677809013482239	0.0838898586237679\\
0.084303757306173	0.0816778974304792\\
0.0753510179468169	0.0787011118264854\\
0.0702656038036636	0.0778731239309487\\
0.0737580348766896	0.0789533898209368\\
0.0682241035906684	0.0768776117423389\\
0.0673584370982837	0.0774637913679522\\
0.0665843686142413	0.0713380794312402\\
0.0930660723587143	0.0813620435938011\\
0.0727272888689374	0.0844032485354506\\
0.0838898731216916	0.0810904262253213\\
0.0831176294702746	0.0756824990641884\\
0.0868888356140188	0.0803544198991426\\
0.108357926453676	0.0795946093175253\\
0.0717619070859994	0.0787418988151657\\
0.0891116452902028	0.0824467848137489\\
0.0847165516722218	0.0797953544807674\\
0.0955765307840392	0.0790501405971883\\
0.0934020449688917	0.0842591836828563\\
0.0737914006541653	0.0772542590217848\\
0.0799594518225189	0.0766408349257842\\
0.0977291422599564	0.0827512611890803\\
0.0849630801469894	0.0783723220579209\\
0.102908997378455	0.0779545932820121\\
0.10239629370193	0.0792837535753749\\
0.108022159601246	0.0836470179924543\\
0.0987062529862679	0.0810666664710306\\
0.119661912974657	0.0800319278079953\\
0.104201728190317	0.0850314849161191\\
0.0873098888412883	0.0857085002256855\\
0.132879232178478	0.0829686365212579\\
0.151770030852158	0.0847007603101024\\
0.106185537245539	0.0817663785510047\\
0.123701584775811	0.0857769029090033\\
0.106986225405829	0.0878977987191112\\
0.103443402140215	0.0842449207932493\\
0.0947222116090275	0.0860307182443054\\
0.119146218545337	0.0848554866426357\\
0.112860720969337	0.0791157832470877\\
0.124538877186134	0.0848266263315614\\
0.135553419796462	0.0875755639307701\\
0.123576828063924	0.0858998514174806\\
0.138025581103138	0.0866832416715465\\
0.161364958079697	0.0888705985468227\\
0.11967991961892	0.0919685278844706\\
0.132351328094513	0.0836230636624998\\
0.111852680346896	0.0874503372214174\\
0.181137368785388	0.0853643061101867\\
0.140826508447476	0.0866658368711712\\
0.140524749890436	0.0887233718288327\\
0.147524544493976	0.0900222201563651\\
0.133270167357989	0.0957788927694248\\
0.137988520359715	0.0869781580476878\\
0.146032074287413	0.0920720792331778\\
0.160688193547057	0.0927422947924644\\
0.124598399214727	0.0862893682803924\\
0.153303309015652	0.0932079264107973\\
0.1538747469961	0.0966457104050822\\
0.167284808636913	0.083998772065394\\
0.168976157866197	0.0922887001202168\\
0.155416740864913	0.0949831795490976\\
0.17260124537996	0.0923943973303493\\
0.172301373306589	0.089672489604498\\
0.194753497152503	0.0929742419437687\\
0.146805809939795	0.0912277580548366\\
0.142816955513399	0.0868904266049297\\
0.176087054302019	0.0965428719434714\\
0.193918255117013	0.0953531779296686\\
0.159513436095405	0.0931244417456435\\
0.181169752117144	0.0962524987573691\\
0.151767387377861	0.0952912645647328\\
0.198894008977355	0.0896206631088732\\
0.185200858348717	0.0975168695007599\\
0.206594688380592	0.0901393276692248\\
0.200423346483009	0.094664517848232\\
0.168808126097334	0.0973830123354825\\
0.215466608278536	0.103387060497946\\
0.207441172758066	0.0952187434985579\\
0.222026505370605	0.0969079755712036\\
0.223317828902551	0.095345173292947\\
0.203000695156693	0.0890548029528532\\
0.234429270491872	0.100627653912701\\
0.25202789879567	0.100254043823277\\
0.226020528679835	0.101147581763311\\
0.222326101142309	0.0872984218267613\\
0.242414350506649	0.101048637059135\\
0.217156038622061	0.0974188144578584\\
0.194824126684868	0.0911077319532742\\
0.259331942298797	0.092090230819561\\
0.240942217923164	0.0940638678530652\\
0.276026365377669	0.0969505640636842\\
0.254869636767389	0.0947391995249644\\
0.241136738275965	0.101037333470124\\
0.200360375945381	0.0985937253305207\\
0.273541484523186	0.0879028460887864\\
0.2672759609388	0.103910400320101\\
0.210777915137531	0.107400558613784\\
0.256913605739541	0.104037843549099\\
0.259701360054839	0.10586867447322\\
0.271750918250277	0.103416667270527\\
0.253666233118512	0.100828231883922\\
0.293418639270552	0.107244205754271\\
0.285986578704597	0.103184084667579\\
0.313038257248739	0.104229915661989\\
0.209270128185331	0.102865724879824\\
0.303274358740452	0.101871982341779\\
0.291974106250665	0.104439164131734\\
0.265417776406443	0.103933723154561\\
0.304318977909265	0.101567831426583\\
0.302214529044375	0.107879710412908\\
0.297891966666826	0.101657657986824\\
0.264174002532786	0.103785779996699\\
0.321432466475582	0.107911362553887\\
0.320928231667574	0.102765741499718\\
0.33051126492277	0.103917137812945\\
0.33800395130485	0.0986143748792393\\
0.368773108212307	0.0940414158601884\\
0.336210548362577	0.104576167866566\\
0.329811194480238	0.104176697564834\\
0.287802280591046	0.106278516715999\\
0.35222698227516	0.106754913105494\\
0.304929727079624	0.105910621221505\\
0.321696712022474	0.104371825683327\\
0.27102810223938	0.107416934752784\\
0.336156013342918	0.11151025816096\\
0.302552586279883	0.106637467048604\\
0.343494923660071	0.101170970120129\\
0.348544076804253	0.106167956190072\\
0.370132462484093	0.106354061848577\\
0.361050163514102	0.111533372932263\\
0.345444965294292	0.101847633610552\\
0.330769718794121	0.112491679443815\\
0.37065625425596	0.116985111704037\\
0.409721802844713	0.107667266874019\\
0.371567721574125	0.10517852606726\\
0.396896236826764	0.104417669440004\\
0.39694596831649	0.108702210656652\\
0.371317941552621	0.109118923327464\\
0.384731578826601	0.111704396533945\\
0.431000189549888	0.106973712913557\\
0.411062386456708	0.110806834613064\\
0.383632947658481	0.107442370037986\\
0.452252789155322	0.107015790018518\\
0.453751000651691	0.107202519243046\\
0.375812987227963	0.10664876097023\\
0.425339534048805	0.112013113943228\\
0.444503925424659	0.106161230213504\\
0.44198781703525	0.107757977504119\\
0.40048883226584	0.110120224132859\\
0.437617190488279	0.108584389953645\\
0.450469795756902	0.116811634717489\\
0.42971602013074	0.12101454225818\\
0.427706428607495	0.110237919245986\\
0.466487955193425	0.106291456871094\\
0.424441590893347	0.116575211656547\\
0.40282861232337	0.106450047725341\\
0.454563615071848	0.108819515997319\\
0.427254256458895	0.110954701988179\\
0.424368432646242	0.115368865430487\\
0.42051994663697	0.116389506094981\\
0.404056863778555	0.109608682050058\\
0.465368521989095	0.115485488623689\\
0.436559280987025	0.102960993418734\\
0.465211716084998	0.10727473764086\\
0.43635787655426	0.114810316912204\\
0.528687916912555	0.114723000876034\\
0.40613536972444	0.106516319127181\\
0.454474139793425	0.111103377495157\\
0.524442472431691	0.11197449505002\\
0.442803704095021	0.115302154067849\\
0.448461025500656	0.107499328035\\
0.423987897508319	0.112548998636466\\
0.460263238845647	0.106435107743057\\
0.556044674812166	0.117822516444941\\
0.434739846250137	0.115270976098952\\
0.456996253089647	0.11021616535291\\
0.435350460998355	0.112459117057808\\
};
\addlegendentry{Ours}
\end{axis}
\end{tikzpicture}%

==> figures_tex/maskWeight_direct.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\linewidth,
height=0.4\linewidth,
at={(1.904in,0.693in)},
scale only axis,
xmode=log,
xmin=0,
xmax=10,
xminorticks=true,
ymin=0.1,
ymax=0.42,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
title = {direct measure},
legend style={legend cell align=left, align=left}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=0.6pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.40556\\
1e-06	0.39152\\
1.1e-05	0.32949\\
2.1e-05	0.30423\\
3.1e-05	0.28819\\
4.1e-05	0.27771\\
5.1e-05	0.26849\\
6.1e-05	0.26157\\
7.1e-05	0.25497\\
8.1e-05	0.25047\\
9.1e-05	0.24601\\
0.0002	0.22338\\
0.0003	0.21223\\
0.0004	0.20486\\
0.0005	0.19882\\
0.0006	0.19437\\
0.0007	0.19156\\
0.0008	0.18896\\
0.0009	0.18658\\
0.001	0.18467\\
0.002	0.17266\\
0.003	0.16557\\
0.004	0.16027\\
0.005	0.15571\\
0.006	0.15307\\
0.007	0.15172\\
0.008	0.1513\\
0.009	0.15075\\
0.01	0.1504\\
0.011	0.1513\\
0.012	0.15099\\
0.013	0.15119\\
0.014	0.15217\\
0.015	0.15262\\
0.016	0.15311\\
0.017	0.15452\\
0.018	0.15477\\
0.019	0.15577\\
0.02	0.15692\\
0.025	0.15962\\
0.03	0.1627\\
0.035	0.16555\\
0.04	0.16796\\
0.045	0.17104\\
0.05	0.17302\\
0.055	0.17461\\
0.06	0.17617\\
0.065	0.1775\\
0.07	0.17883\\
0.075	0.17989\\
0.08	0.18112\\
0.085	0.18224\\
0.09	0.1825\\
0.095	0.18425\\
0.1	0.18463\\
0.2	0.19584\\
0.3	0.20297\\
0.4	0.20715\\
0.5	0.21088\\
0.6	0.21422\\
0.7	0.21736\\
0.8	0.21993\\
0.9	0.22237\\
1	0.22465\\
3	0.25256\\
5	0.27025\\
7	0.28437\\
9	0.29655\\
};
\addlegendentry{Standard}

\addplot [color=mycolor2, line width=1.0pt, mark size=0.6pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.40556\\
1e-06	0.25369\\
1.1e-05	0.15364\\
2.1e-05	0.1422\\
3.1e-05	0.13821\\
4.1e-05	0.13662\\
5.1e-05	0.13597\\
6.1e-05	0.13607\\
7.1e-05	0.13643\\
8.1e-05	0.13658\\
9.1e-05	0.1375\\
0.0002	0.1439\\
0.0003	0.14904\\
0.0004	0.15298\\
0.0005	0.15601\\
0.0006	0.15841\\
0.0007	0.16023\\
0.0008	0.16199\\
0.0009	0.16358\\
0.001	0.16492\\
0.002	0.17317\\
0.003	0.17774\\
0.004	0.1813\\
0.005	0.18378\\
0.006	0.1862\\
0.007	0.18803\\
0.008	0.1897\\
0.009	0.19102\\
0.01	0.19204\\
0.011	0.19307\\
0.012	0.19388\\
0.013	0.19474\\
0.014	0.19551\\
0.015	0.19621\\
0.016	0.19685\\
0.017	0.19739\\
0.018	0.19808\\
0.019	0.19845\\
0.02	0.19898\\
0.025	0.20177\\
0.03	0.20376\\
0.035	0.20577\\
0.04	0.20761\\
0.045	0.20908\\
0.05	0.21046\\
0.055	0.21164\\
0.06	0.21291\\
0.065	0.21425\\
0.07	0.21529\\
0.075	0.21618\\
0.08	0.21707\\
0.085	0.21811\\
0.09	0.21901\\
0.095	0.21991\\
0.1	0.22082\\
0.2	0.23227\\
0.3	0.23955\\
0.4	0.24467\\
0.5	0.24916\\
0.6	0.25247\\
0.7	0.2553\\
0.8	0.25736\\
0.9	0.25926\\
1	0.26133\\
3	0.27922\\
5	0.28853\\
7	0.29592\\
9	0.30177\\
};
\addlegendentry{Slanted}

\addplot [color=mycolor3, line width=1.0pt, mark size=0.6pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.40556\\
1e-06	0.3546\\
1.1e-05	0.24532\\
2.1e-05	0.20842\\
3.1e-05	0.18527\\
4.1e-05	0.17105\\
5.1e-05	0.16023\\
6.1e-05	0.15277\\
7.1e-05	0.14654\\
8.1e-05	0.14144\\
9.1e-05	0.13719\\
0.0002	0.11764\\
0.0003	0.11121\\
0.0004	0.10745\\
0.0005	0.10531\\
0.0006	0.10412\\
0.0007	0.10332\\
0.0008	0.10285\\
0.0009	0.10269\\
0.001	0.10261\\
0.002	0.10492\\
0.003	0.10864\\
0.004	0.1124\\
0.005	0.11625\\
0.006	0.11986\\
0.007	0.12309\\
0.008	0.12574\\
0.009	0.12818\\
0.01	0.1304\\
0.011	0.13259\\
0.012	0.13442\\
0.013	0.13605\\
0.014	0.13758\\
0.015	0.13904\\
0.016	0.14036\\
0.017	0.1416\\
0.018	0.14267\\
0.019	0.14377\\
0.02	0.14491\\
0.025	0.14915\\
0.03	0.15257\\
0.035	0.15539\\
0.04	0.15807\\
0.045	0.16035\\
0.05	0.16241\\
0.055	0.16412\\
0.06	0.16561\\
0.065	0.16712\\
0.07	0.16859\\
0.075	0.16994\\
0.08	0.17093\\
0.085	0.17209\\
0.09	0.17316\\
0.095	0.17418\\
0.1	0.17503\\
0.2	0.18583\\
0.3	0.19203\\
0.4	0.19572\\
0.5	0.19835\\
0.6	0.20077\\
0.7	0.20332\\
0.8	0.20526\\
0.9	0.20673\\
1	0.20825\\
3	0.23389\\
5	0.25204\\
7	0.26713\\
9	0.27761\\
};
\addlegendentry{Ours}

\end{axis}
\end{tikzpicture}%

==> figures_tex/maskWeight_pervtx.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\linewidth,
height=0.4\linewidth,
at={(1.904in,0.693in)},
scale only axis,
xmode=log,
xmin=0,
xmax=10,
xminorticks=true,
ymin=0.04,
ymax=0.35,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
title={per-vertex measure},
legend style={at={(0.671,0.75)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=0.6pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.34308\\
1e-06	0.32713\\
1.1e-05	0.25562\\
2.1e-05	0.2276\\
3.1e-05	0.21102\\
4.1e-05	0.20053\\
5.1e-05	0.19134\\
6.1e-05	0.18499\\
7.1e-05	0.17866\\
8.1e-05	0.17444\\
9.1e-05	0.17056\\
0.0002	0.15132\\
0.0003	0.14224\\
0.0004	0.1363\\
0.0005	0.13142\\
0.0006	0.12735\\
0.0007	0.12517\\
0.0008	0.12297\\
0.0009	0.12111\\
0.001	0.11933\\
0.002	0.10925\\
0.003	0.1033\\
0.004	0.098591\\
0.005	0.094639\\
0.006	0.092207\\
0.007	0.090654\\
0.008	0.089904\\
0.009	0.089209\\
0.01	0.08852\\
0.011	0.088641\\
0.012	0.087717\\
0.013	0.087634\\
0.014	0.087789\\
0.015	0.087778\\
0.016	0.087556\\
0.017	0.088057\\
0.018	0.087831\\
0.019	0.088255\\
0.02	0.088653\\
0.025	0.089001\\
0.03	0.090034\\
0.035	0.091244\\
0.04	0.092079\\
0.045	0.093776\\
0.05	0.094782\\
0.055	0.095461\\
0.06	0.096072\\
0.065	0.096751\\
0.07	0.097437\\
0.075	0.097903\\
0.08	0.098633\\
0.085	0.099156\\
0.09	0.09894\\
0.095	0.10018\\
0.1	0.1004\\
0.2	0.10651\\
0.3	0.11154\\
0.4	0.11458\\
0.5	0.11748\\
0.6	0.12026\\
0.7	0.12289\\
0.8	0.12515\\
0.9	0.12755\\
1	0.12965\\
3	0.15837\\
5	0.17705\\
7	0.19205\\
9	0.20542\\
};
\addlegendentry{standard}

\addplot [color=mycolor2, line width=1.0pt, mark size=0.6pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.34308\\
1e-06	0.16491\\
1.1e-05	0.076483\\
2.1e-05	0.068257\\
3.1e-05	0.065503\\
4.1e-05	0.063896\\
5.1e-05	0.063175\\
6.1e-05	0.062809\\
7.1e-05	0.062622\\
8.1e-05	0.062525\\
9.1e-05	0.062664\\
0.0002	0.063749\\
0.0003	0.065356\\
0.0004	0.066886\\
0.0005	0.068222\\
0.0006	0.06935\\
0.0007	0.07024\\
0.0008	0.071061\\
0.0009	0.071795\\
0.001	0.072481\\
0.002	0.077635\\
0.003	0.080687\\
0.004	0.083029\\
0.005	0.08475\\
0.006	0.086282\\
0.007	0.087607\\
0.008	0.088741\\
0.009	0.089595\\
0.01	0.090383\\
0.011	0.091041\\
0.012	0.091671\\
0.013	0.092225\\
0.014	0.092846\\
0.015	0.093353\\
0.016	0.093934\\
0.017	0.094481\\
0.018	0.094979\\
0.019	0.09543\\
0.02	0.095872\\
0.025	0.098219\\
0.03	0.099914\\
0.035	0.10156\\
0.04	0.10325\\
0.045	0.10461\\
0.05	0.10594\\
0.055	0.10725\\
0.06	0.10853\\
0.065	0.10989\\
0.07	0.111\\
0.075	0.11191\\
0.08	0.11288\\
0.085	0.11394\\
0.09	0.115\\
0.095	0.11587\\
0.1	0.11683\\
0.2	0.12879\\
0.3	0.13622\\
0.4	0.14148\\
0.5	0.14589\\
0.6	0.14932\\
0.7	0.15228\\
0.8	0.1546\\
0.9	0.15679\\
1	0.15887\\
3	0.17912\\
5	0.18949\\
7	0.19804\\
9	0.20487\\
};
\addlegendentry{slanted}

\addplot [color=mycolor3, line width=1.0pt, mark size=0.6pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.34308\\
1e-06	0.276\\
1.1e-05	0.16213\\
2.1e-05	0.13131\\
3.1e-05	0.11233\\
4.1e-05	0.10165\\
5.1e-05	0.09377\\
6.1e-05	0.088277\\
7.1e-05	0.083857\\
8.1e-05	0.080124\\
9.1e-05	0.077433\\
0.0002	0.064282\\
0.0003	0.060367\\
0.0004	0.058478\\
0.0005	0.057341\\
0.0006	0.056573\\
0.0007	0.056102\\
0.0008	0.055851\\
0.0009	0.055781\\
0.001	0.055666\\
0.002	0.056156\\
0.003	0.057119\\
0.004	0.058081\\
0.005	0.059144\\
0.006	0.060144\\
0.007	0.060997\\
0.008	0.061577\\
0.009	0.062325\\
0.01	0.062966\\
0.011	0.063606\\
0.012	0.064305\\
0.013	0.06488\\
0.014	0.065433\\
0.015	0.065909\\
0.016	0.066318\\
0.017	0.066743\\
0.018	0.067156\\
0.019	0.06754\\
0.02	0.067925\\
0.025	0.069548\\
0.03	0.070897\\
0.035	0.072003\\
0.04	0.072993\\
0.045	0.073958\\
0.05	0.074819\\
0.055	0.075643\\
0.06	0.076229\\
0.065	0.07699\\
0.07	0.077612\\
0.075	0.078144\\
0.08	0.07858\\
0.085	0.079141\\
0.09	0.079592\\
0.095	0.080096\\
0.1	0.080457\\
0.2	0.086736\\
0.3	0.090847\\
0.4	0.093558\\
0.5	0.095952\\
0.6	0.098167\\
0.7	0.10041\\
0.8	0.10282\\
0.9	0.10496\\
1	0.10705\\
3	0.13565\\
5	0.15615\\
7	0.17221\\
9	0.18407\\
};
\addlegendentry{ours}
\legend{}
\end{axis}
\end{tikzpicture}%

==> figures_tex/res_shrec_aveErr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
%
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.0cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=0.6\linewidth,
height=0.35\linewidth,
at={(7.226in,0.894in)},
scale only axis,
xmin=0,
xmax=380,
xlabel style={font=\color{white!15!black}},
xlabel={\# pair ID},
ymin=0,
ymax=0.35,
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={Average error},
axis background/.style={fill=white},
every x tick label/.append style={font=\color{black}, font=\scriptsize},
every y tick label/.append style={font=\color{black}, font=\scriptsize},
legend style={at={(0.05,0.5)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addlegendimage{only marks, mark=*,  mark options={solid, mycolor1}}
\addlegendimage{only marks, mark=*,  mark options={solid, mycolor2}}
\addlegendimage{only marks, mark=*,  mark options={solid, mycolor3}}
\addplot [color=mycolor1, line width=0pt, draw=none, mark size=0.4 pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.0282848333333333\\
2	0.0294788571428571\\
3	0.0348190714285714\\
4	0.0356227619047619\\
5	0.0363190476190476\\
6	0.0641478666666667\\
7	0.0414624285714286\\
8	0.0354795714285714\\
9	0.0423198571428571\\
10	0.0442517476190476\\
11	0.0465084761904762\\
12	0.0431375238095238\\
13	0.0416933333333333\\
14	0.0440340952380952\\
15	0.042558580952381\\
16	0.0430638095238095\\
17	0.0423040952380952\\
18	0.0510496666666667\\
19	0.0434782619047619\\
20	0.0553071428571429\\
21	0.0437580428571429\\
22	0.0454522380952381\\
23	0.0438751428571429\\
24	0.0410570476190476\\
25	0.0656392095238095\\
26	0.0425976904761905\\
27	0.0476474285714286\\
28	0.0456056666666667\\
29	0.0408678571428571\\
30	0.0542727142857143\\
31	0.0501457\\
32	0.0481097380952381\\
33	0.0453261428571429\\
34	0.0461931428571429\\
35	0.101931380952381\\
36	0.052206\\
37	0.0514144285714286\\
38	0.0575487619047619\\
39	0.110188238095238\\
40	0.0471620952380952\\
41	0.0537368571428571\\
42	0.0543735714285714\\
43	0.0553264285714286\\
44	0.0492133285714286\\
45	0.0576759047619048\\
46	0.0551670714285714\\
47	0.055529\\
48	0.0503337619047619\\
49	0.0890453619047619\\
50	0.050956\\
51	0.0624224761904762\\
52	0.0539130952380952\\
53	0.0596613333333333\\
54	0.0551992142857143\\
55	0.0568724761904762\\
56	0.0535229523809524\\
57	0.0571807619047619\\
58	0.0619250952380952\\
59	0.0581142380952381\\
60	0.057318\\
61	0.055415619047619\\
62	0.0576416761904762\\
63	0.0562064761904762\\
64	0.0553872857142857\\
65	0.0843920714285714\\
66	0.0601905714285714\\
67	0.0604198571428572\\
68	0.058355619047619\\
69	0.0592459666666667\\
70	0.0588363333333333\\
71	0.0594928571428571\\
72	0.0700826666666667\\
73	0.0524638333333333\\
74	0.0558456666666666\\
75	0.0598558095238095\\
76	0.0617877619047619\\
77	0.0604020714285714\\
78	0.0646542380952381\\
79	0.0614498571428571\\
80	0.0709215714285714\\
81	0.116846761904762\\
82	0.0635780904761905\\
83	0.06837\\
84	0.0674512380952381\\
85	0.0882355714285714\\
86	0.0581782380952381\\
87	0.0585204761904762\\
88	0.0678593333333333\\
89	0.0623573333333333\\
90	0.0684971904761905\\
91	0.0918296666666667\\
92	0.0555555714285714\\
93	0.0791765714285714\\
94	0.0965145714285714\\
95	0.0628069428571429\\
96	0.0608143571428572\\
97	0.0655548571428571\\
98	0.0782311904761905\\
99	0.0693007142857143\\
100	0.0559944285714286\\
101	0.0671668095238095\\
102	0.0729920476190476\\
103	0.0584851904761905\\
104	0.10803519047619\\
105	0.0734618095238095\\
106	0.0850201142857143\\
107	0.0679018095238095\\
108	0.0600792857142857\\
109	0.0674687619047619\\
110	0.0736301428571429\\
111	0.0684403333333333\\
112	0.0713479523809524\\
113	0.0564833333333333\\
114	0.136873761904762\\
115	0.0753091428571429\\
116	0.0830064761904762\\
117	0.0779455714285714\\
118	0.0652427142857143\\
119	0.0720909047619048\\
120	0.126822142857143\\
121	0.0713465238095238\\
122	0.102341714285714\\
123	0.0725178095238095\\
124	0.0677007142857143\\
125	0.135048857142857\\
126	0.0847420285714286\\
127	0.0751507619047619\\
128	0.0804299523809524\\
129	0.0802655238095238\\
130	0.080325619047619\\
131	0.0786438571428572\\
132	0.0821194333333333\\
133	0.0784171428571429\\
134	0.0874220476190476\\
135	0.0982108571428572\\
136	0.0773989095238095\\
137	0.100221571428571\\
138	0.0763065666666667\\
139	0.0650585714285714\\
140	0.080353619047619\\
141	0.0804966190476191\\
142	0.0842282380952381\\
143	0.113916714285714\\
144	0.156501142857143\\
145	0.077298380952381\\
146	0.0837294761904762\\
147	0.0812937142857143\\
148	0.0798087619047619\\
149	0.0755554285714286\\
150	0.0827741904761905\\
151	0.0862850952380953\\
152	0.0913413238095238\\
153	0.0924272857142857\\
154	0.0824870952380952\\
155	0.0848018571428571\\
156	0.092137\\
157	0.0790394904761905\\
158	0.0871866666666667\\
159	0.0987431428571429\\
160	0.101993523809524\\
161	0.0889711904761905\\
162	0.0983625714285714\\
163	0.0729728571428571\\
164	0.0829175714285714\\
165	0.0847861904761905\\
166	0.0903180428571429\\
167	0.0814825238095238\\
168	0.0871852857142857\\
169	0.0913015238095238\\
170	0.0869541428571429\\
171	0.112002380952381\\
172	0.083263480952381\\
173	0.0885715238095238\\
174	0.0852399523809524\\
175	0.088469619047619\\
176	0.102788523809524\\
177	0.0927164285714286\\
178	0.0883074285714286\\
179	0.0890785714285714\\
180	0.0897031904761905\\
181	0.106001595238095\\
182	0.0903402857142857\\
183	0.107960333333333\\
184	0.0956506142857143\\
185	0.0958313809523809\\
186	0.093044\\
187	0.0825076190476191\\
188	0.0986516095238095\\
189	0.0905034761904762\\
190	0.107303952380952\\
191	0.0946968571428571\\
192	0.102249523809524\\
193	0.0894529047619048\\
194	0.126157914285714\\
195	0.101952571428571\\
196	0.114156257142857\\
197	0.0895721428571428\\
198	0.0994584285714286\\
199	0.0889247142857143\\
200	0.0965701428571429\\
201	0.0986901904761905\\
202	0.098035380952381\\
203	0.101704285714286\\
204	0.153499142857143\\
205	0.135765285714286\\
206	0.090793380952381\\
207	0.100505095238095\\
208	0.110726571428571\\
209	0.116866685714286\\
210	0.0989622380952381\\
211	0.0951077380952381\\
212	0.133107614285714\\
213	0.098035\\
214	0.0869394761904762\\
215	0.0986199523809524\\
216	0.101276142857143\\
217	0.122035976190476\\
218	0.0999184761904762\\
219	0.113989\\
220	0.101987476190476\\
221	0.100160952380952\\
222	0.102167133333333\\
223	0.104891857142857\\
224	0.110442095238095\\
225	0.10542480952381\\
226	0.111842142857143\\
227	0.125596471428571\\
228	0.129405095238095\\
229	0.0953608571428572\\
230	0.132903233333333\\
231	0.110417047619048\\
232	0.163821857142857\\
233	0.0965406666666667\\
234	0.127377\\
235	0.117443\\
236	0.107573738095238\\
237	0.138324166666667\\
238	0.120667419047619\\
239	0.102032\\
240	0.114976761904762\\
241	0.0984424761904762\\
242	0.106758666666667\\
243	0.118886142857143\\
244	0.0976714761904762\\
245	0.134493571428571\\
246	0.11797019047619\\
247	0.115666952380952\\
248	0.142377195238095\\
249	0.119499357142857\\
250	0.145527576190476\\
251	0.112667523809524\\
252	0.127031380952381\\
253	0.128633452380952\\
254	0.138546285714286\\
255	0.143312904761905\\
256	0.131102952380952\\
257	0.13161719047619\\
258	0.116997195238095\\
259	0.12473680952381\\
260	0.129028476190476\\
261	0.142083\\
262	0.131490333333333\\
263	0.129572242857143\\
264	0.121130904761905\\
265	0.107304180952381\\
266	0.145048780952381\\
267	0.122775771428571\\
268	0.137867647619048\\
269	0.116455519047619\\
270	0.111297238095238\\
271	0.12619880952381\\
272	0.173863333333333\\
273	0.143155476190476\\
274	0.134480857142857\\
275	0.140910257142857\\
276	0.155912714285714\\
277	0.137452142857143\\
278	0.139283714285714\\
279	0.139471833333333\\
280	0.148015952380952\\
281	0.142199380952381\\
282	0.148941428571429\\
283	0.13251979047619\\
284	0.142271095238095\\
285	0.135174923809524\\
286	0.146061852380952\\
287	0.129781857142857\\
288	0.135769095238095\\
289	0.150791\\
290	0.162387285714286\\
291	0.155066428571429\\
292	0.143415780952381\\
293	0.154535133333333\\
294	0.152714428571429\\
295	0.161646904761905\\
296	0.139359714285714\\
297	0.158821142857143\\
298	0.150864380952381\\
299	0.138750428571429\\
300	0.164916\\
301	0.151804523809524\\
302	0.178909\\
303	0.155425523809524\\
304	0.178409447619048\\
305	0.129637714285714\\
306	0.151714952380952\\
307	0.184142023809524\\
308	0.151299904761905\\
309	0.159825523809524\\
310	0.176924047619048\\
311	0.129272333333333\\
312	0.163286523809524\\
313	0.157361619047619\\
314	0.171970628571429\\
315	0.165780142857143\\
316	0.160448571428571\\
317	0.162708095238095\\
318	0.147135671428571\\
319	0.183787904761905\\
320	0.151657666666667\\
321	0.181420690476191\\
322	0.177635280952381\\
323	0.146230714285714\\
324	0.174690285714286\\
325	0.150759857142857\\
326	0.287831047619048\\
327	0.187090857142857\\
328	0.173634\\
329	0.175806047619048\\
330	0.214070619047619\\
331	0.139134857142857\\
332	0.188294476190476\\
333	0.161734333333333\\
334	0.182134761904762\\
335	0.191425619047619\\
336	0.161850619047619\\
337	0.189043142857143\\
338	0.197572142857143\\
339	0.161901547619048\\
340	0.198061\\
341	0.172313285714286\\
342	0.243124333333333\\
343	0.153031285714286\\
344	0.214564380952381\\
345	0.197711052380952\\
346	0.197518333333333\\
347	0.195810380952381\\
348	0.172210285714286\\
349	0.221996047619048\\
350	0.205385285714286\\
351	0.254013523809524\\
352	0.187815238095238\\
353	0.196164876190476\\
354	0.212427619047619\\
355	0.222729666666667\\
356	0.234823333333333\\
357	0.344295523809524\\
358	0.2217406\\
359	0.234070904761905\\
360	0.290742523809524\\
361	0.211081619047619\\
362	0.201279904761905\\
363	0.222417904761905\\
364	0.239457571428571\\
365	0.220126857142857\\
366	0.213971714285714\\
367	0.308602714285714\\
368	0.311117280952381\\
369	0.242201761904762\\
370	0.243392957142857\\
371	0.276737285714286\\
372	0.262311257142857\\
373	0.316273142857143\\
374	0.239055190476191\\
375	0.223734857142857\\
376	0.237742714285714\\
377	0.269547123809524\\
378	0.252082571428571\\
379	0.271491142857143\\
380	0.254549904761905\\
};
\addlegendentry{ Standard}

\addplot [color=mycolor2, line width=0pt, draw=none, mark size=0.4 pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.0428515\\
2	0.0421319523809524\\
3	0.103717976190476\\
4	0.0411044761904762\\
5	0.0561591619047619\\
6	0.0375804380952381\\
7	0.11223819047619\\
8	0.11114680952381\\
9	0.0770499523809524\\
10	0.0463028571428572\\
11	0.0614077619047619\\
12	0.100231285714286\\
13	0.0654046190476191\\
14	0.0491735238095238\\
15	0.0481856761904762\\
16	0.0678902857142857\\
17	0.0711544761904762\\
18	0.0817876190476191\\
19	0.0655653095238095\\
20	0.0838074285714286\\
21	0.0544209\\
22	0.066770619047619\\
23	0.0559230476190476\\
24	0.109208619047619\\
25	0.0401497333333333\\
26	0.0917513571428571\\
27	0.0920822857142857\\
28	0.0501031428571429\\
29	0.0471211428571428\\
30	0.0570805238095238\\
31	0.0679364761904762\\
32	0.0745096904761905\\
33	0.117336047619048\\
34	0.0774517142857143\\
35	0.142053666666667\\
36	0.0974631857142857\\
37	0.0576962380952381\\
38	0.0491996666666667\\
39	0.0825142380952381\\
40	0.0514367142857143\\
41	0.0559375714285714\\
42	0.0547382380952381\\
43	0.121437380952381\\
44	0.0816800476190476\\
45	0.122023238095238\\
46	0.113137214285714\\
47	0.133249666666667\\
48	0.065392619047619\\
49	0.0810460952380953\\
50	0.0660815714285714\\
51	0.0528888095238095\\
52	0.074865380952381\\
53	0.0761010952380952\\
54	0.0609555476190476\\
55	0.069764619047619\\
56	0.0674169523809524\\
57	0.0740664285714286\\
58	0.0737797619047619\\
59	0.0963579047619048\\
60	0.0678302857142857\\
61	0.0558536666666667\\
62	0.0852272952380953\\
63	0.087870380952381\\
64	0.0960160476190476\\
65	0.0885864523809524\\
66	0.0551631904761905\\
67	0.0645667142857143\\
68	0.0741520476190476\\
69	0.100888561904762\\
70	0.0814693809523809\\
71	0.0610399047619048\\
72	0.0883113809523809\\
73	0.0841433571428572\\
74	0.0839578095238095\\
75	0.141754428571429\\
76	0.0868476666666667\\
77	0.136782357142857\\
78	0.085707\\
79	0.0563276666666667\\
80	0.0821199047619048\\
81	0.0980181428571428\\
82	0.0511747571428571\\
83	0.0657547142857143\\
84	0.0762264285714286\\
85	0.08353\\
86	0.0679396666666667\\
87	0.0759495714285714\\
88	0.0901322380952381\\
89	0.0792161904761905\\
90	0.0700370952380952\\
91	0.0829645238095238\\
92	0.092715619047619\\
93	0.12400680952381\\
94	0.0780224285714286\\
95	0.0684346190476191\\
96	0.0720187857142857\\
97	0.121975904761905\\
98	0.0689157142857143\\
99	0.0903503809523809\\
100	0.0729500476190476\\
101	0.0595786666666667\\
102	0.0900388571428571\\
103	0.0896470952380952\\
104	0.0770984285714286\\
105	0.105797142857143\\
106	0.119111261904762\\
107	0.141748\\
108	0.105541328571429\\
109	0.101258238095238\\
110	0.0988505714285714\\
111	0.0944720476190476\\
112	0.129765619047619\\
113	0.117359285714286\\
114	0.144963333333333\\
115	0.115103142857143\\
116	0.0973081904761905\\
117	0.142566380952381\\
118	0.079937619047619\\
119	0.119894619047619\\
120	0.115770233333333\\
121	0.103856142857143\\
122	0.140299333333333\\
123	0.0824644761904762\\
124	0.107412571428571\\
125	0.0829241904761905\\
126	0.200276904761905\\
127	0.0791630476190476\\
128	0.100583380952381\\
129	0.0529185238095238\\
130	0.164159857142857\\
131	0.111881138095238\\
132	0.10651029047619\\
133	0.120131285714286\\
134	0.0724782761904762\\
135	0.0834621428571429\\
136	0.0620515761904762\\
137	0.166285666666667\\
138	0.0798688476190476\\
139	0.128160904761905\\
140	0.097902619047619\\
141	0.0828815714285714\\
142	0.105187666666667\\
143	0.105645238095238\\
144	0.123744523809524\\
145	0.0964015714285714\\
146	0.103952238095238\\
147	0.111368904761905\\
148	0.12357380952381\\
149	0.150575476190476\\
150	0.116911428571429\\
151	0.149826142857143\\
152	0.12890809047619\\
153	0.121219380952381\\
154	0.115374476190476\\
155	0.082838380952381\\
156	0.131569904761905\\
157	0.0940675714285714\\
158	0.0820525714285714\\
159	0.117080619047619\\
160	0.118665238095238\\
161	0.118782471428571\\
162	0.190416238095238\\
163	0.119607571428571\\
164	0.115632142857143\\
165	0.125163952380952\\
166	0.0925149952380953\\
167	0.0958997142857143\\
168	0.0986317142857143\\
169	0.07955\\
170	0.165834523809524\\
171	0.111976380952381\\
172	0.0772256714285714\\
173	0.123975857142857\\
174	0.0977297619047619\\
175	0.148268523809524\\
176	0.11751200952381\\
177	0.120340852380952\\
178	0.0996000476190476\\
179	0.109581476190476\\
180	0.0887097619047619\\
181	0.0946189285714286\\
182	0.0950666666666667\\
183	0.102875857142857\\
184	0.0950438523809524\\
185	0.0942379523809524\\
186	0.12058380952381\\
187	0.0836286666666667\\
188	0.089528180952381\\
189	0.0900960952380952\\
190	0.164383142857143\\
191	0.131651333333333\\
192	0.121699952380952\\
193	0.163026619047619\\
194	0.0931419619047619\\
195	0.0969795238095238\\
196	0.138343447619048\\
197	0.152150904761905\\
198	0.0904594761904762\\
199	0.177811238095238\\
200	0.13966119047619\\
201	0.112468952380952\\
202	0.176204142857143\\
203	0.125722571428571\\
204	0.116553047619048\\
205	0.0984389047619048\\
206	0.107747476190476\\
207	0.102582714285714\\
208	0.131207714285714\\
209	0.128124161904762\\
210	0.109590476190476\\
211	0.104625976190476\\
212	0.118448519047619\\
213	0.157691952380952\\
214	0.124438976190476\\
215	0.157122761904762\\
216	0.105121714285714\\
217	0.165400833333333\\
218	0.110927238095238\\
219	0.084758519047619\\
220	0.109130380952381\\
221	0.0981132380952381\\
222	0.15089760952381\\
223	0.124093714285714\\
224	0.115213523809524\\
225	0.100454819047619\\
226	0.11312919047619\\
227	0.10172499047619\\
228	0.137762333333333\\
229	0.108283380952381\\
230	0.0895459952380952\\
231	0.159538857142857\\
232	0.106838333333333\\
233	0.103841857142857\\
234	0.172837142857143\\
235	0.176426142857143\\
236	0.156528809523809\\
237	0.0986206428571429\\
238	0.117939233333333\\
239	0.128253380952381\\
240	0.0871467142857143\\
241	0.154952285714286\\
242	0.14799480952381\\
243	0.100801142857143\\
244	0.0987234761904762\\
245	0.105141428571429\\
246	0.124151047619048\\
247	0.0929572380952381\\
248	0.115501052380952\\
249	0.106133352380952\\
250	0.113984242857143\\
251	0.160408476190476\\
252	0.0945293333333333\\
253	0.120259214285714\\
254	0.133967571428571\\
255	0.12256980952381\\
256	0.13129090952381\\
257	0.132770761904762\\
258	0.122434623809524\\
259	0.151243333333333\\
260	0.116314238095238\\
261	0.159916333333333\\
262	0.143203428571429\\
263	0.1139611\\
264	0.122401142857143\\
265	0.0959212809523809\\
266	0.174273619047619\\
267	0.1386172\\
268	0.169966704761905\\
269	0.166158180952381\\
270	0.177905523809524\\
271	0.149970857142857\\
272	0.168981523809524\\
273	0.145105190476191\\
274	0.137864904761905\\
275	0.130436523809524\\
276	0.162828619047619\\
277	0.11393919047619\\
278	0.137119333333333\\
279	0.124957261904762\\
280	0.169734333333333\\
281	0.131221380952381\\
282	0.111019142857143\\
283	0.132011380952381\\
284	0.144199380952381\\
285	0.1584704\\
286	0.156595090476191\\
287	0.147566095238095\\
288	0.169892904761905\\
289	0.165065380952381\\
290	0.14416879047619\\
291	0.12426980952381\\
292	0.189688447619048\\
293	0.139576419047619\\
294	0.168635666666667\\
295	0.135636380952381\\
296	0.113803238095238\\
297	0.164300757142857\\
298	0.160379333333333\\
299	0.176525047619048\\
300	0.153788142857143\\
301	0.150310095238095\\
302	0.173442714285714\\
303	0.157651\\
304	0.109580476190476\\
305	0.146104619047619\\
306	0.157095714285714\\
307	0.157664642857143\\
308	0.143237723809524\\
309	0.141218714285714\\
310	0.180167380952381\\
311	0.146167857142857\\
312	0.157298047619048\\
313	0.157794523809524\\
314	0.134916438095238\\
315	0.134995095238095\\
316	0.165811376190476\\
317	0.142562285714286\\
318	0.169016523809524\\
319	0.147349476190476\\
320	0.158258333333333\\
321	0.172189976190476\\
322	0.125862185714286\\
323	0.169892952380952\\
324	0.162219285714286\\
325	0.123222428571429\\
326	0.202862380952381\\
327	0.194559904761905\\
328	0.117703238095238\\
329	0.155433380952381\\
330	0.171762571428571\\
331	0.175589428571429\\
332	0.166743142857143\\
333	0.165115666666667\\
334	0.237394285714286\\
335	0.166854\\
336	0.172090238095238\\
337	0.173958047619048\\
338	0.152883380952381\\
339	0.144179452380952\\
340	0.177765523809524\\
341	0.171018857142857\\
342	0.221742666666667\\
343	0.160741380952381\\
344	0.175646666666667\\
345	0.151505623809524\\
346	0.195739666666667\\
347	0.19733619047619\\
348	0.205340714285714\\
349	0.157893904761905\\
350	0.198651523809524\\
351	0.18205219047619\\
352	0.169853\\
353	0.19646620952381\\
354	0.168830904761905\\
355	0.199961285714286\\
356	0.211307523809524\\
357	0.177591\\
358	0.167565523809524\\
359	0.218104333333333\\
360	0.208510333333333\\
361	0.165296904761905\\
362	0.181897428571429\\
363	0.187952657142857\\
364	0.237492952380952\\
365	0.211400857142857\\
366	0.212756476190476\\
367	0.178799142857143\\
368	0.240096614285714\\
369	0.197069571428571\\
370	0.185242766666667\\
371	0.210261142857143\\
372	0.245955352380952\\
373	0.207146571428571\\
374	0.225110333333333\\
375	0.200609185714286\\
376	0.203696333333333\\
377	0.204681142857143\\
378	0.229804523809524\\
379	0.252432523809524\\
380	0.249708523809524\\
};
\addlegendentry{Slanted}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
1	0.0279941666666667\\
2	0.0289090952380952\\
3	0.0351133095238095\\
4	0.0351328571428571\\
5	0.0376296047619048\\
6	0.0387476761904762\\
7	0.0393878095238095\\
8	0.039409619047619\\
9	0.0399582857142857\\
10	0.0403066523809524\\
11	0.0409088571428571\\
12	0.0411362380952381\\
13	0.0412086666666667\\
14	0.0419072857142857\\
15	0.0419210571428571\\
16	0.041936\\
17	0.0424050952380952\\
18	0.042583619047619\\
19	0.0428355952380952\\
20	0.0429088571428571\\
21	0.0430975666666667\\
22	0.0434587619047619\\
23	0.0435369523809524\\
24	0.0435421666666667\\
25	0.0438554\\
26	0.0439706904761905\\
27	0.0440723333333333\\
28	0.0442427142857143\\
29	0.044742\\
30	0.045321619047619\\
31	0.0462154285714286\\
32	0.0462531666666667\\
33	0.0463539047619048\\
34	0.0467382380952381\\
35	0.0473219523809524\\
36	0.047796380952381\\
37	0.0483089523809524\\
38	0.0495484761904762\\
39	0.0495799047619048\\
40	0.0498656476190476\\
41	0.0501861904761905\\
42	0.050463380952381\\
43	0.0505327619047619\\
44	0.0510161904761905\\
45	0.0518432380952381\\
46	0.0518956428571428\\
47	0.0522685238095238\\
48	0.0523567619047619\\
49	0.0528359380952381\\
50	0.0529580476190476\\
51	0.0531613333333333\\
52	0.0535586666666667\\
53	0.0540421428571429\\
54	0.0547312619047619\\
55	0.0548135714285714\\
56	0.054921\\
57	0.0550624238095238\\
58	0.0556424285714286\\
59	0.0558948571428571\\
60	0.0560092857142857\\
61	0.0560519523809524\\
62	0.0562993428571429\\
63	0.0563555714285714\\
64	0.056393619047619\\
65	0.0564187333333333\\
66	0.0566829380952381\\
67	0.0567610952380952\\
68	0.05713\\
69	0.0571311619047619\\
70	0.0573851428571429\\
71	0.0573996666666667\\
72	0.0577669523809524\\
73	0.0587019285714286\\
74	0.0590519047619048\\
75	0.0591591428571428\\
76	0.0594174761904762\\
77	0.0594506904761905\\
78	0.0594655238095238\\
79	0.0596736666666666\\
80	0.0596890952380952\\
81	0.0599349523809524\\
82	0.0602025190476191\\
83	0.0605661428571429\\
84	0.0608417142857143\\
85	0.0611474761904762\\
86	0.0611637142857143\\
87	0.0613678095238095\\
88	0.0615454285714286\\
89	0.0619050476190476\\
90	0.0620964285714286\\
91	0.0627949523809524\\
92	0.0632066666666667\\
93	0.0632622380952381\\
94	0.0633141904761905\\
95	0.0636399476190476\\
96	0.0639506904761905\\
97	0.0645675714285714\\
98	0.0648239047619047\\
99	0.0650213333333333\\
100	0.0650627619047619\\
101	0.0658040476190476\\
102	0.0659577142857143\\
103	0.0664318571428572\\
104	0.0667257619047619\\
105	0.0669751904761905\\
106	0.0675610190476191\\
107	0.0679965238095238\\
108	0.0681605714285714\\
109	0.0684187619047619\\
110	0.0686159047619048\\
111	0.0686176666666667\\
112	0.0688430476190476\\
113	0.0688536190476191\\
114	0.0693620952380952\\
115	0.0694293333333333\\
116	0.0696187142857143\\
117	0.0698921428571429\\
118	0.0704229523809524\\
119	0.0706589047619048\\
120	0.0707089\\
121	0.0710075238095238\\
122	0.0715787619047619\\
123	0.0716710476190476\\
124	0.0720238571428571\\
125	0.0726579047619048\\
126	0.0729555523809524\\
127	0.0730394761904762\\
128	0.0733592380952381\\
129	0.0735663333333333\\
130	0.073651619047619\\
131	0.0740138571428572\\
132	0.0743439761904762\\
133	0.0744509047619048\\
134	0.0747227619047619\\
135	0.075258380952381\\
136	0.0755448619047619\\
137	0.0757296666666667\\
138	0.0763636142857143\\
139	0.0766294761904762\\
140	0.0767493952380953\\
141	0.0767734761904762\\
142	0.0779135714285714\\
143	0.0781732857142857\\
144	0.0784268095238095\\
145	0.0784704285714286\\
146	0.0786566190476191\\
147	0.0788777619047619\\
148	0.0789825238095238\\
149	0.0790377619047619\\
150	0.0792060952380952\\
151	0.0793991428571429\\
152	0.0799166571428571\\
153	0.0802257619047619\\
154	0.080357380952381\\
155	0.0806291904761905\\
156	0.081238\\
157	0.0813798238095238\\
158	0.0815027333333333\\
159	0.0819143809523809\\
160	0.082088619047619\\
161	0.0826740476190476\\
162	0.082815\\
163	0.0829025714285714\\
164	0.0829990476190476\\
165	0.0831294761904762\\
166	0.0835141809523809\\
167	0.0836491904761905\\
168	0.0838474285714285\\
169	0.0841548095238095\\
170	0.0843931904761905\\
171	0.0847924761904762\\
172	0.0851436238095238\\
173	0.0856957142857143\\
174	0.0858835238095238\\
175	0.0859000952380952\\
176	0.0863728095238095\\
177	0.0872465714285714\\
178	0.0878109523809524\\
179	0.0884018095238095\\
180	0.0884433333333333\\
181	0.088645119047619\\
182	0.0895728571428571\\
183	0.0897276666666667\\
184	0.0898186619047619\\
185	0.0899461904761905\\
186	0.0899961428571429\\
187	0.0903373333333333\\
188	0.0904690380952381\\
189	0.0905353333333333\\
190	0.0918090952380952\\
191	0.0918350476190476\\
192	0.0922626190476191\\
193	0.0937176666666667\\
194	0.0938961047619048\\
195	0.0943198095238095\\
196	0.0943716714285714\\
197	0.0944836666666667\\
198	0.0946101904761905\\
199	0.0946283333333333\\
200	0.0947495238095238\\
201	0.0951687619047619\\
202	0.0955973333333333\\
203	0.0958813952380952\\
204	0.0962778571428571\\
205	0.0962811904761905\\
206	0.0968245714285714\\
207	0.0969862857142857\\
208	0.0972036190476191\\
209	0.0975012095238095\\
210	0.0975498095238095\\
211	0.0988180714285714\\
212	0.0989536619047619\\
213	0.0990709047619048\\
214	0.0990756666666667\\
215	0.0997007619047619\\
216	0.10044019047619\\
217	0.100457119047619\\
218	0.100740476190476\\
219	0.101393857142857\\
220	0.101465904761905\\
221	0.102015714285714\\
222	0.102221514285714\\
223	0.103425857142857\\
224	0.105073142857143\\
225	0.106090238095238\\
226	0.106659380952381\\
227	0.1077469\\
228	0.107880761904762\\
229	0.108049761904762\\
230	0.108369614285714\\
231	0.108387142857143\\
232	0.108426095238095\\
233	0.109026095238095\\
234	0.109500333333333\\
235	0.10972780952381\\
236	0.110954971428571\\
237	0.111337214285714\\
238	0.111418847619048\\
239	0.112943761904762\\
240	0.113147095238095\\
241	0.113147142857143\\
242	0.113947857142857\\
243	0.114422523809524\\
244	0.114646523809524\\
245	0.114664238095238\\
246	0.114953428571429\\
247	0.115328619047619\\
248	0.115543195238095\\
249	0.11609330952381\\
250	0.116881528571429\\
251	0.118645476190476\\
252	0.119950285714286\\
253	0.120680923809524\\
254	0.12135419047619\\
255	0.122107761904762\\
256	0.122139857142857\\
257	0.122214476190476\\
258	0.122768480952381\\
259	0.123919047619048\\
260	0.124816428571429\\
261	0.125257904761905\\
262	0.125375571428571\\
263	0.125907566666667\\
264	0.126115857142857\\
265	0.126343276190476\\
266	0.127335828571429\\
267	0.129228485714286\\
268	0.129716071428571\\
269	0.130172376190476\\
270	0.131180333333333\\
271	0.131429285714286\\
272	0.132127571428571\\
273	0.133607714285714\\
274	0.134978380952381\\
275	0.135978495238095\\
276	0.136740523809524\\
277	0.13763780952381\\
278	0.137942761904762\\
279	0.138658976190476\\
280	0.140325904761905\\
281	0.140390666666667\\
282	0.140960380952381\\
283	0.140985476190476\\
284	0.142677666666667\\
285	0.142862161904762\\
286	0.142896276190476\\
287	0.143510714285714\\
288	0.144405571428571\\
289	0.144582476190476\\
290	0.144583095238095\\
291	0.145052666666667\\
292	0.145075971428571\\
293	0.145118466666667\\
294	0.145211380952381\\
295	0.145493857142857\\
296	0.147270619047619\\
297	0.149241047619048\\
298	0.150008047619048\\
299	0.150487285714286\\
300	0.152210952380952\\
301	0.152300952380952\\
302	0.153492047619048\\
303	0.153915714285714\\
304	0.154602257142857\\
305	0.154995666666667\\
306	0.155095666666667\\
307	0.156636261904762\\
308	0.156830238095238\\
309	0.157227571428571\\
310	0.15745719047619\\
311	0.157553047619048\\
312	0.158574666666667\\
313	0.158617428571429\\
314	0.158986438095238\\
315	0.159605619047619\\
316	0.161523285714286\\
317	0.162072666666667\\
318	0.163024476190476\\
319	0.163249\\
320	0.164690095238095\\
321	0.165049161904762\\
322	0.167360847619048\\
323	0.168442523809524\\
324	0.171240714285714\\
325	0.17180080952381\\
326	0.173182428571429\\
327	0.174738714285714\\
328	0.175719714285714\\
329	0.176210047619048\\
330	0.176322904761905\\
331	0.176457761904762\\
332	0.176600619047619\\
333	0.178084952380952\\
334	0.180299504761905\\
335	0.18085880952381\\
336	0.180985619047619\\
337	0.182570904761905\\
338	0.182621666666667\\
339	0.183434642857143\\
340	0.186020952380952\\
341	0.186404761904762\\
342	0.187841285714286\\
343	0.189235571428571\\
344	0.191200571428571\\
345	0.19194029047619\\
346	0.193985142857143\\
347	0.195943904761905\\
348	0.198614619047619\\
349	0.199598142857143\\
350	0.201182904761905\\
351	0.205015\\
352	0.206928428571429\\
353	0.207162161904762\\
354	0.215250095238095\\
355	0.216881571428571\\
356	0.219228285714286\\
357	0.221100761904762\\
358	0.223168333333333\\
359	0.223460476190476\\
360	0.224015904761905\\
361	0.22506719047619\\
362	0.225416380952381\\
363	0.225982761904762\\
364	0.226506619047619\\
365	0.229558380952381\\
366	0.22967380952381\\
367	0.237553904761905\\
368	0.239790471428571\\
369	0.243528\\
370	0.249247576190476\\
371	0.250989314285714\\
372	0.254152876190476\\
373	0.255708190476191\\
374	0.257122333333333\\
375	0.257185571428571\\
376	0.257793857142857\\
377	0.26545219047619\\
378	0.27039780952381\\
379	0.278804238095238\\
380	0.284303142857143\\
};
\addlegendentry{Ours}

\end{axis}
\end{tikzpicture}%

==> figures_tex/res_shrec_summary.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
%
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.0cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=0.35\linewidth,
height=0.35\linewidth,
at={(7.226in,0.894in)},
scale only axis,
xmin=0,
xmax=0.2,
xlabel style={font=\color{white!15!black}},
xlabel={Geodesic Error},
ymin=0,
ymax=100.5,
ylabel style={font=\color{white!15!black}},
ylabel={\% correspondence},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	3.30827067669173\\
0.002	3.30827067669173\\
0.004	3.30827067669173\\
0.006	3.30827067669173\\
0.008	3.33333333333333\\
0.01	4.88721804511278\\
0.012	5.86466165413534\\
0.014	7.21804511278196\\
0.016	8.54636591478697\\
0.018	10.3258145363409\\
0.02	11.7167919799499\\
0.022	13.8972431077694\\
0.024	15.5263157894737\\
0.026	17.6817042606516\\
0.028	19.2481203007519\\
0.03	21.1779448621554\\
0.032	22.9949874686717\\
0.034	24.3107769423559\\
0.036	26.328320802005\\
0.038	27.6315789473684\\
0.04	29.3107769423559\\
0.042	30.4385964912281\\
0.044	32.4185463659148\\
0.046	33.859649122807\\
0.048	34.937343358396\\
0.05	36.0902255639098\\
0.052	37.34335839599\\
0.054	38.4085213032581\\
0.056	39.2982456140351\\
0.058	40.5137844611529\\
0.06	41.4035087719298\\
0.062	42.593984962406\\
0.064	43.7719298245614\\
0.066	44.9498746867168\\
0.068	46.1528822055138\\
0.07	47.1804511278196\\
0.072	48.2330827067669\\
0.074	49.5112781954887\\
0.076	50.5764411027569\\
0.078	51.5914786967419\\
0.08	52.34335839599\\
0.082	53.2205513784461\\
0.084	54.0726817042607\\
0.086	55.1503759398496\\
0.088	56.0025062656642\\
0.09	56.8671679197995\\
0.092	57.8320802005013\\
0.094	58.7218045112782\\
0.096	59.4736842105263\\
0.098	60.3759398496241\\
0.1	61.1152882205514\\
0.102	61.7167919799499\\
0.104	62.2932330827068\\
0.106	62.9699248120301\\
0.108	63.5213032581454\\
0.11	64.0977443609023\\
0.112	64.8997493734336\\
0.114	65.4761904761905\\
0.116	66.140350877193\\
0.118	66.6416040100251\\
0.12	67.1804511278196\\
0.122	67.7944862155389\\
0.124	68.3583959899749\\
0.126	68.6591478696742\\
0.128	69.2105263157895\\
0.13	69.6616541353384\\
0.132	70.1754385964912\\
0.134	70.7393483709273\\
0.136	71.203007518797\\
0.138	71.6791979949875\\
0.14	72.406015037594\\
0.142	73.0200501253133\\
0.144	73.5087719298246\\
0.146	73.922305764411\\
0.148	74.2731829573935\\
0.15	74.7117794486216\\
0.152	75.3258145363409\\
0.154	75.7393483709273\\
0.156	76.3032581453634\\
0.158	76.6416040100251\\
0.16	77.2305764411028\\
0.162	77.6065162907268\\
0.164	77.9573934837093\\
0.166	78.483709273183\\
0.168	78.8220551378446\\
0.17	79.2105263157895\\
0.172	79.749373433584\\
0.174	80.1127819548872\\
0.176	80.4761904761905\\
0.178	80.7017543859649\\
0.18	81.0902255639098\\
0.182	81.453634085213\\
0.184	81.7669172932331\\
0.186	82.1804511278196\\
0.188	82.3934837092732\\
0.19	82.6315789473684\\
0.192	82.8696741854637\\
0.194	83.2957393483709\\
0.196	83.6466165413534\\
0.198	83.984962406015\\
0.2	84.2481203007519\\
0.202	84.4987468671679\\
0.204	84.7368421052632\\
0.206	85.062656641604\\
0.208	85.3884711779449\\
0.21	85.5764411027569\\
0.212	85.8771929824561\\
0.214	86.0401002506266\\
0.216	86.3032581453634\\
0.218	86.6290726817043\\
0.22	86.8796992481203\\
0.222	87.0676691729323\\
0.224	87.2556390977444\\
0.226	87.4812030075188\\
0.228	87.5814536340852\\
0.23	87.8571428571429\\
0.232	88.1203007518797\\
0.234	88.3333333333333\\
0.236	88.6215538847118\\
0.238	88.8721804511278\\
0.24	89.1604010025063\\
0.242	89.3358395989975\\
0.244	89.4987468671679\\
0.246	89.6491228070175\\
0.248	89.7994987468672\\
0.25	90.0501253132832\\
0.252	90.2756892230576\\
0.254	90.4135338345865\\
0.256	90.5764411027569\\
0.258	90.8270676691729\\
0.26	90.9774436090226\\
0.262	91.1278195488722\\
0.264	91.265664160401\\
0.266	91.5037593984962\\
0.268	91.6416040100251\\
0.27	91.8295739348371\\
0.272	91.9298245614035\\
0.274	92.0927318295739\\
0.276	92.2431077694236\\
0.278	92.3558897243108\\
0.28	92.4310776942356\\
0.282	92.593984962406\\
0.284	92.7067669172932\\
0.286	92.8070175438596\\
0.288	92.9197994987469\\
0.29	93.0325814536341\\
0.292	93.1578947368421\\
0.294	93.3082706766917\\
0.296	93.4210526315789\\
0.298	93.5213032581454\\
0.3	93.6340852130326\\
};
\addlegendentry{\scriptsize standard : 114.2}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	3.37092731829574\\
0.002	3.37092731829574\\
0.004	3.37092731829574\\
0.006	3.38345864661654\\
0.008	3.43358395989975\\
0.01	4.9749373433584\\
0.012	5.80200501253133\\
0.014	7.18045112781955\\
0.016	8.02005012531328\\
0.018	9.59899749373434\\
0.02	10.9273182957393\\
0.022	12.9323308270677\\
0.024	14.047619047619\\
0.026	16.015037593985\\
0.028	17.2556390977444\\
0.03	18.859649122807\\
0.032	20.8270676691729\\
0.034	21.9298245614035\\
0.036	23.796992481203\\
0.038	24.9749373433584\\
0.04	26.1654135338346\\
0.042	27.1428571428571\\
0.044	28.546365914787\\
0.046	29.7744360902256\\
0.048	30.6766917293233\\
0.05	31.5664160401002\\
0.052	32.4812030075188\\
0.054	33.4335839598998\\
0.056	34.2857142857143\\
0.058	35.5012531328321\\
0.06	36.2781954887218\\
0.062	37.5187969924812\\
0.064	38.5338345864662\\
0.066	39.6240601503759\\
0.068	40.7894736842105\\
0.07	41.7042606516291\\
0.072	42.8571428571429\\
0.074	43.9598997493734\\
0.076	44.874686716792\\
0.078	45.8771929824561\\
0.08	46.8922305764411\\
0.082	47.7318295739348\\
0.084	48.3082706766917\\
0.086	49.1353383458647\\
0.088	49.9122807017544\\
0.09	50.7268170426065\\
0.092	51.5914786967419\\
0.094	52.34335839599\\
0.096	53.2456140350877\\
0.098	53.9974937343358\\
0.1	54.7744360902256\\
0.102	55.4260651629073\\
0.104	56.1027568922306\\
0.106	56.8170426065163\\
0.108	57.5438596491228\\
0.11	58.2706766917293\\
0.112	59.1478696741855\\
0.114	59.937343358396\\
0.116	60.6641604010025\\
0.118	61.2907268170426\\
0.12	61.9548872180451\\
0.122	62.5187969924812\\
0.124	63.1578947368421\\
0.126	63.6591478696742\\
0.128	64.2982456140351\\
0.13	64.8872180451128\\
0.132	65.5639097744361\\
0.134	66.2280701754386\\
0.136	66.7418546365915\\
0.138	67.1804511278196\\
0.14	67.8195488721804\\
0.142	68.4461152882206\\
0.144	68.8471177944862\\
0.146	69.2230576441103\\
0.148	69.8370927318296\\
0.15	70.3258145363408\\
0.152	70.8270676691729\\
0.154	71.265664160401\\
0.156	71.6666666666667\\
0.158	72.0927318295739\\
0.16	72.5814536340852\\
0.162	73.0200501253133\\
0.164	73.609022556391\\
0.166	74.0852130325815\\
0.168	74.4862155388471\\
0.17	74.937343358396\\
0.172	75.4385964912281\\
0.174	75.9022556390977\\
0.176	76.3032581453634\\
0.178	76.8045112781955\\
0.18	77.1177944862155\\
0.182	77.531328320802\\
0.184	78.0952380952381\\
0.186	78.5839598997494\\
0.188	78.9348370927318\\
0.19	79.3358395989975\\
0.192	79.6992481203008\\
0.194	80.0877192982456\\
0.196	80.5263157894737\\
0.198	80.9398496240601\\
0.2	81.2280701754386\\
0.202	81.6541353383459\\
0.204	81.9799498746867\\
0.206	82.3182957393484\\
0.208	82.5814536340852\\
0.21	82.7944862155388\\
0.212	83.1578947368421\\
0.214	83.5588972431078\\
0.216	83.9974937343358\\
0.218	84.2230576441103\\
0.22	84.5488721804511\\
0.222	84.8370927318296\\
0.224	85\\
0.226	85.2631578947368\\
0.228	85.4636591478697\\
0.23	85.7268170426065\\
0.232	86.0275689223058\\
0.234	86.3032581453634\\
0.236	86.5914786967419\\
0.238	86.8421052631579\\
0.24	87.1553884711779\\
0.242	87.406015037594\\
0.244	87.6065162907268\\
0.246	87.8696741854637\\
0.248	88.0075187969925\\
0.25	88.2581453634085\\
0.252	88.3834586466165\\
0.254	88.546365914787\\
0.256	88.671679197995\\
0.258	88.9724310776942\\
0.26	89.1979949874687\\
0.262	89.4611528822055\\
0.264	89.5864661654135\\
0.266	89.7368421052632\\
0.268	89.8621553884712\\
0.27	90.062656641604\\
0.272	90.2005012531328\\
0.274	90.3759398496241\\
0.276	90.5012531328321\\
0.278	90.6641604010025\\
0.28	90.8395989974937\\
0.282	91.0025062656642\\
0.284	91.1528822055138\\
0.286	91.3157894736842\\
0.288	91.4661654135338\\
0.29	91.5914786967419\\
0.292	91.6917293233083\\
0.294	91.8922305764411\\
0.296	92.0551378446115\\
0.298	92.2055137844612\\
0.3	92.3558897243108\\
};
\addlegendentry{\scriptsize slanted : 122.4}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	3.1077694235589\\
0.002	3.1077694235589\\
0.004	3.1077694235589\\
0.006	3.1203007518797\\
0.008	3.17042606516291\\
0.01	4.69924812030075\\
0.012	5.72681704260652\\
0.014	7.19298245614035\\
0.016	8.48370927318296\\
0.018	10.3884711779449\\
0.02	11.9799498746867\\
0.022	14.0852130325815\\
0.024	15.4761904761905\\
0.026	17.7568922305764\\
0.028	19.3984962406015\\
0.03	21.5037593984962\\
0.032	23.546365914787\\
0.034	24.8496240601504\\
0.036	26.7669172932331\\
0.038	28.3333333333333\\
0.04	30\\
0.042	31.1152882205514\\
0.044	33.0200501253133\\
0.046	34.7619047619048\\
0.048	35.8521303258145\\
0.05	37.1177944862155\\
0.052	38.3583959899749\\
0.054	39.4987468671679\\
0.056	40.5889724310777\\
0.058	41.8295739348371\\
0.06	42.7568922305764\\
0.062	44.0852130325815\\
0.064	45.2005012531328\\
0.066	46.453634085213\\
0.068	47.7568922305764\\
0.07	48.7719298245614\\
0.072	49.8496240601504\\
0.074	51.015037593985\\
0.076	51.8922305764411\\
0.078	53.1328320802005\\
0.08	53.9348370927318\\
0.082	54.8496240601504\\
0.084	55.6516290726817\\
0.086	56.6290726817043\\
0.088	57.4561403508772\\
0.09	58.3208020050125\\
0.092	59.1979949874687\\
0.094	60.3007518796992\\
0.096	61.0526315789474\\
0.098	61.9047619047619\\
0.1	62.6315789473684\\
0.102	63.2706766917293\\
0.104	63.984962406015\\
0.106	64.5739348370927\\
0.108	65.2756892230576\\
0.11	65.9649122807018\\
0.112	66.6666666666667\\
0.114	67.3684210526316\\
0.116	67.9699248120301\\
0.118	68.546365914787\\
0.12	68.9974937343358\\
0.122	69.6240601503759\\
0.124	70.187969924812\\
0.126	70.6265664160401\\
0.128	71.077694235589\\
0.13	71.4786967418546\\
0.132	72.0802005012531\\
0.134	72.531328320802\\
0.136	73.1578947368421\\
0.138	73.6340852130326\\
0.14	74.1729323308271\\
0.142	74.8245614035088\\
0.144	75.187969924812\\
0.146	75.6390977443609\\
0.148	76.015037593985\\
0.15	76.2781954887218\\
0.152	76.7669172932331\\
0.154	77.1177944862155\\
0.156	77.6691729323308\\
0.158	77.9824561403509\\
0.16	78.5338345864662\\
0.162	78.8220551378446\\
0.164	79.2230576441103\\
0.166	79.6491228070175\\
0.168	80.0250626566416\\
0.17	80.3258145363409\\
0.172	80.8270676691729\\
0.174	81.2406015037594\\
0.176	81.7167919799499\\
0.178	82.0551378446115\\
0.18	82.34335839599\\
0.182	82.7067669172932\\
0.184	83.0827067669173\\
0.186	83.4210526315789\\
0.188	83.6466165413534\\
0.19	83.9097744360902\\
0.192	84.2105263157895\\
0.194	84.5488721804511\\
0.196	84.7619047619048\\
0.198	85.0751879699248\\
0.2	85.4511278195489\\
0.202	85.6892230576441\\
0.204	85.9649122807018\\
0.206	86.3157894736842\\
0.208	86.7042606516291\\
0.21	86.9047619047619\\
0.212	87.1177944862155\\
0.214	87.2305764411028\\
0.216	87.4436090225564\\
0.218	87.7318295739348\\
0.22	87.9824561403509\\
0.222	88.1829573934837\\
0.224	88.3834586466165\\
0.226	88.6842105263158\\
0.228	88.8220551378446\\
0.23	89.0350877192982\\
0.232	89.2606516290727\\
0.234	89.4486215538847\\
0.236	89.6240601503759\\
0.238	89.7744360902256\\
0.24	90.0375939849624\\
0.242	90.1754385964912\\
0.244	90.31328320802\\
0.246	90.4636591478697\\
0.248	90.6892230576441\\
0.25	90.9022556390977\\
0.252	90.9899749373433\\
0.254	91.1779448621554\\
0.256	91.3408521303258\\
0.258	91.5413533834586\\
0.26	91.6165413533835\\
0.262	91.7669172932331\\
0.264	91.8421052631579\\
0.266	92.0802005012531\\
0.268	92.1679197994987\\
0.27	92.3057644110276\\
0.272	92.4812030075188\\
0.274	92.6315789473684\\
0.276	92.719298245614\\
0.278	92.8696741854637\\
0.28	92.9949874686717\\
0.282	93.1704260651629\\
0.284	93.2456140350877\\
0.286	93.3709273182957\\
0.288	93.483709273183\\
0.29	93.5588972431078\\
0.292	93.6842105263158\\
0.294	93.796992481203\\
0.296	93.8972431077694\\
0.298	94.0476190476191\\
0.3	94.1228070175439\\
};
\addlegendentry{\scriptsize ours: 107.7}


\end{axis}
\end{tikzpicture}%

==> figures_tex/spectra_combined.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\pgfplotsset{scaled x ticks=false}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\pgfplotsset{major grid style={dashed, color=mycolor1}}
\pgfplotsset{minor grid style={dashed}}
\begin{tikzpicture}
\begin{axis}[
width=0.8\linewidth,
height=0.5\linewidth,
xmin = 0, xmax = 200,
ymin = 0, ymax = 0.95,
xminorgrids,
ymajorgrids,
minor xtick={0,50,100,150,200,300,400,500},
axis y line* = left, % the '*' avoids arrow heads
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick/.style={mycolor1},
every y tick label/.append style={font=\tiny\color{mycolor1}},
xlabel = $k$,
ylabel = {\textbf{\textcolor{mycolor1}{$\left\| \Delta_{1} - \Delta_{2} \right\|^{2}$}}}]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0\\
11	0.00129051138572211\\
21	0.0145489841883741\\
31	0.026551341223116\\
41	0.0391593688787657\\
51	0.0680611557954472\\
61	0.0721717584067752\\
71	0.136074913675638\\
81	0.178393524420097\\
91	0.233411614800431\\
101	0.275929722547108\\
111	0.285862373263507\\
121	0.318572173344735\\
131	0.352372404719342\\
141	0.393192715331743\\
151	0.442350364487649\\
161	0.443503691175125\\
171	0.533932381424256\\
181	0.676500404562021\\
191	0.731655994688857\\
201	0.879096780652419\\
211	0.912341954574395\\
221	0.929411686374682\\
231	1.10072375398098\\
241	1.16801642609089\\
251	1.31101251268708\\
261	1.54693831083222\\
271	1.57132613755329\\
281	1.60882993171213\\
291	1.78441717554811\\
301	1.89271970095496\\
311	1.9336360814387\\
321	2.02370499694806\\
331	2.26048517905683\\
341	2.37064651238419\\
351	2.40423908566473\\
361	2.7035989103248\\
371	2.8913923076957\\
381	2.92623595898531\\
391	3.0262198134099\\
401	3.24357950056958\\
411	3.44984382433861\\
421	3.58282452002651\\
431	3.64590397308569\\
441	4.12530084977979\\
451	4.16670876433906\\
461	4.19593568345372\\
471	4.20550437306758\\
481	4.23666158090296\\
491	4.68991441495585\\
501	4.79115555599688\\
511	4.81582778706538\\
521	5.1122748111106\\
531	5.6678215783255\\
541	5.985892882828\\
551	6.1560598335763\\
561	6.21144754014584\\
571	6.4101441733746\\
581	6.7842853498473\\
591	7.1342011549261\\
601	7.23587549622059\\
611	7.3559522763662\\
621	7.68762600759269\\
631	8.28410237003425\\
641	8.56481641143904\\
651	8.60012325623878\\
661	8.62602167870734\\
671	8.78305312301675\\
681	9.33991976817448\\
691	9.39870745398813\\
701	9.44332201164487\\
711	9.47467086104665\\
721	9.63283455025229\\
731	10.1842003462367\\
741	10.7863610960845\\
751	11.1312969966578\\
761	11.1392476681359\\
771	11.2644177327028\\
781	11.7177446903587\\
791	12.464430362414\\
801	12.6366704992272\\
811	12.6588430717346\\
821	12.6817743728067\\
831	12.8152187667259\\
841	13.2319364368177\\
851	14.1562850192012\\
861	14.4689460250302\\
871	14.5360069696155\\
881	14.6007553376464\\
891	15.4287598255345\\
901	16.7575159833113\\
911	17.1123902481673\\
921	17.388698979415\\
931	17.5058133850443\\
941	17.5237296730449\\
951	17.7113182930044\\
961	18.4973856777065\\
971	19.5084681363479\\
981	19.7543075761236\\
991	19.7815880064666\\
1001	19.8606601254901\\
1011	20.3624081973454\\
1021	21.1955590616545\\
1031	22.2931165859828\\
1041	23.0523393842217\\
1051	23.1305947062002\\
1061	23.1485597290322\\
1071	23.2048989743235\\
1081	23.3507619755498\\
1091	24.0317807409746\\
1101	24.7924463172034\\
1111	24.929143144395\\
1121	24.9686765107886\\
1131	25.104697858544\\
1141	25.4839836298206\\
1151	26.0867333437381\\
1161	27.0869860744979\\
1171	27.8413062157914\\
1181	28.4247959377401\\
1191	28.574441691982\\
1201	28.6056885537642\\
1211	29.1776700473456\\
1221	30.0821216753524\\
1231	30.908442730914\\
1241	31.2660819945232\\
1251	31.3375172790372\\
1261	31.3442507950644\\
1271	31.3945566583615\\
1281	31.5319540610502\\
1291	32.1789216004002\\
1301	33.5237574731663\\
1311	34.6621022856911\\
1321	34.8565385486148\\
1331	34.8585367789877\\
1341	34.8685230031604\\
1351	34.8785092273332\\
1361	35.5148994019049\\
1371	36.7256391438132\\
1381	37.0493704855713\\
1391	37.3021065152293\\
1401	37.3652941085868\\
1411	37.4029957656439\\
1421	37.4542739864006\\
1431	37.594201035982\\
1441	38.3315937129624\\
1451	39.7981752729133\\
1461	40.7071695875525\\
1471	41.1336296449038\\
1481	41.306874796425\\
1491	41.6910659731677\\
1501	42.5293039421369\\
1511	43.4819725596485\\
1521	44.9626762713299\\
1531	46.268464735013\\
1541	47.1025302715065\\
1551	47.4638819050804\\
1561	47.5878856114646\\
1571	47.7066866952668\\
1581	47.8220193640143\\
1591	48.5170959344501\\
1601	49.5530283284558\\
1611	50.7347686035265\\
1621	51.1284872111095\\
1631	51.1686595681242\\
1641	51.1849535916792\\
1651	51.2798930314905\\
1661	51.8713058036246\\
1671	52.602902742299\\
1681	53.7784896805946\\
1691	55.273878143361\\
1701	55.871408292898\\
1711	56.0237710355551\\
1721	56.1194209030795\\
1731	56.1577793015556\\
1741	56.1637305122001\\
1751	56.5866383781331\\
1761	57.7991879308367\\
1771	59.0950494027615\\
1781	60.0459342104146\\
1791	60.317417963013\\
1801	60.3554449096206\\
1811	60.451261205105\\
1821	60.6762132990916\\
1831	61.0448922419551\\
1841	61.9345954814487\\
1851	63.317319652397\\
1861	65.9590128411025\\
1871	66.9454179473415\\
1881	67.5981392778097\\
1891	67.759394546428\\
1901	67.8218219980424\\
1911	68.4095352499214\\
1921	69.1340874914922\\
1931	70.1841055848692\\
1941	71.9058936098149\\
1951	72.1754253142982\\
1961	72.4449570187814\\
1971	72.5962269165954\\
1981	72.6321228048818\\
1991	72.64746899031\\
};
\end{axis}
\begin{axis}[
width=0.8\linewidth,
height=0.5\linewidth,
     xmin = 0, xmax = 1500,
     ymin = 0, ymax = 0.52,
     hide x axis,
     hide y axis]
     \addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0\\
11	0.00128423527165796\\
21	0.0138317126601529\\
31	0.0246065337501504\\
41	0.0344224677269446\\
51	0.054020075566186\\
61	0.0564648810101053\\
71	0.0873076366288413\\
81	0.104677221166008\\
91	0.123066353541208\\
101	0.134443566458105\\
111	0.1365424600453\\
121	0.142924325440007\\
131	0.147757850879005\\
141	0.152885596618246\\
151	0.158353766187226\\
161	0.158452104272914\\
171	0.164878445590922\\
181	0.17378246468664\\
191	0.176565216064563\\
201	0.183313986175051\\
211	0.184523192832404\\
221	0.185117283816775\\
231	0.189933846625974\\
241	0.1915285188861\\
251	0.194454534361383\\
261	0.198732668556403\\
271	0.19909652045925\\
281	0.199629504633693\\
291	0.201730617173992\\
301	0.20291299988457\\
311	0.203283724681235\\
321	0.204090574177411\\
331	0.205818187222561\\
341	0.206560869181086\\
351	0.206759282999454\\
361	0.208471149514169\\
371	0.20933311593851\\
381	0.209490289267956\\
391	0.2098933331919\\
401	0.210716894202493\\
411	0.211367050144928\\
421	0.211778729805071\\
431	0.211957204736612\\
441	0.213195952536952\\
451	0.213282892314158\\
461	0.213344137106804\\
471	0.21336369013556\\
481	0.21342583981797\\
491	0.21417606729142\\
501	0.214329171355123\\
511	0.214363947391112\\
521	0.214757541857828\\
531	0.215474002829973\\
541	0.215823428919617\\
551	0.216008802405134\\
561	0.216065286585921\\
571	0.216260137645759\\
581	0.216584872390676\\
591	0.216862453389493\\
601	0.216941123208345\\
611	0.217027270884066\\
621	0.217260445484451\\
631	0.217639526654321\\
641	0.217801116917898\\
651	0.217820737075172\\
661	0.217835055643422\\
671	0.217916870460151\\
681	0.218182672674769\\
691	0.218206933161979\\
701	0.218225211523308\\
711	0.218237658021692\\
721	0.218298917175088\\
731	0.218499540410973\\
741	0.218693637861051\\
751	0.218803661430228\\
761	0.218806037302647\\
771	0.218842725481468\\
781	0.218970963693391\\
791	0.219162099721526\\
801	0.219203643148814\\
811	0.219208681814061\\
821	0.219213847569863\\
831	0.219243131957757\\
841	0.21933354776158\\
851	0.219506565143476\\
861	0.219563296502901\\
871	0.219575186569998\\
881	0.219586109181762\\
891	0.219719366405679\\
901	0.21993047583623\\
911	0.219979783096825\\
921	0.220018055433187\\
931	0.220034058547408\\
941	0.220036497754121\\
951	0.220060267943656\\
961	0.220159121884385\\
971	0.220270633438638\\
981	0.22029738111368\\
991	0.220300225941159\\
1001	0.220308201594532\\
1011	0.220357547602423\\
1021	0.220438869154532\\
1031	0.220536361683155\\
1041	0.220601030982278\\
1051	0.220607459299135\\
1061	0.22060889477552\\
1071	0.220613362981814\\
1081	0.220624865972119\\
1091	0.220674805394117\\
1101	0.220725590109751\\
1111	0.220734460870188\\
1121	0.220736939806931\\
1131	0.220745380755992\\
1141	0.220768560143655\\
1151	0.220805175835962\\
1161	0.220861729216294\\
1171	0.220901414831316\\
1181	0.220932003343551\\
1191	0.220939730816814\\
1201	0.220941314700215\\
1211	0.220968899071004\\
1221	0.221012100333916\\
1231	0.221049005443413\\
1241	0.221063790492132\\
1251	0.221066703323706\\
1261	0.221066974185506\\
1271	0.221068958199959\\
1281	0.22107435366881\\
1291	0.221099224001018\\
1301	0.221146903524336\\
1311	0.221185576908913\\
1321	0.221192000499298\\
1331	0.22119206430183\\
1341	0.221192383156415\\
1351	0.221192702010999\\
1361	0.221212284055225\\
1371	0.221248716655634\\
1381	0.221257312540748\\
1391	0.22126401101925\\
1401	0.221265664450644\\
1411	0.221266645252204\\
1421	0.22126795801816\\
1431	0.221271512822949\\
1441	0.221289834362761\\
1451	0.221323191003575\\
1461	0.221343090692663\\
1471	0.221352301858875\\
1481	0.221356006360166\\
1491	0.22136383404917\\
1501	0.221380752813791\\
1511	0.221399929790487\\
1521	0.221429425940354\\
1531	0.221452833356035\\
1541	0.221467659378158\\
1551	0.221474000701677\\
1561	0.221476152321545\\
1571	0.22147818042131\\
1581	0.221480126174338\\
1591	0.221491622529831\\
1601	0.221508341002395\\
1611	0.221525654160543\\
1621	0.221531339513706\\
1631	0.221531906878232\\
1641	0.221532136557226\\
1651	0.221533432342135\\
1661	0.221541478796138\\
1671	0.221551390744131\\
1681	0.221567196702829\\
1691	0.221585304334179\\
1701	0.221592407049335\\
1711	0.221594190812697\\
1721	0.221595307039365\\
1731	0.221595754666451\\
1741	0.221595823113076\\
1751	0.221600581307767\\
1761	0.221613982233759\\
1771	0.221627418534723\\
1781	0.221636810590712\\
1791	0.221639454045783\\
1801	0.221639814313817\\
1811	0.221640718744165\\
1821	0.221642828781958\\
1831	0.221646264150783\\
1841	0.221654478455926\\
1851	0.22166674666938\\
1861	0.221688875197804\\
1871	0.221696961145072\\
1881	0.221702284351614\\
1891	0.221703588123514\\
1901	0.221704078764381\\
1911	0.221708619699286\\
1921	0.221714199213072\\
1931	0.221722242404352\\
1941	0.221734707090668\\
1951	0.221736519114805\\
1961	0.221738331138942\\
1971	0.22173934444575\\
1981	0.221739583345108\\
1991	0.221739685210745\\
};
\end{axis}
\pgfplotsset{every axis y label/.append style={rotate=180,yshift=0cm}}
\pgfplotsset{major grid style={dashed, mycolor2}}
\begin{axis}[
width=0.8\linewidth,
height=0.5\linewidth,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\tiny\color{mycolor2}},
every y tick/.style={mycolor2},
xmin=0, xmax=200,
ymin=0, ymax=0.6,
hide x axis,
axis y line*=right,
ymajorgrids,
ylabel={\textcolor{mycolor2}{$\left\| R(\Delta_{1}) - R(\Delta_{2}) \right\|^{2}$}}
]
\end{axis}
\end{tikzpicture}

==> figures_tex/spectra_resolvent.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\
%\pgfplotsset{scaled x ticks=false}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=0.3\linewidth,
height=0.25\linewidth,
at={(0.758in,0.485in)},
scale only axis,
xmajorgrids,
ymajorgrids,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
xmin=0,
xmax=10001,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymin=0,
ymax=0.25,
ylabel style={font=\color{white!15!black}},
ylabel={$\left\| R(\Delta_{1}) - R(\Delta_{2}) \right\|^{2}$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0\\
101	0.134443566458105\\
201	0.183313986175051\\
301	0.20291299988457\\
401	0.210716894202493\\
501	0.214329171355123\\
601	0.216941123208345\\
701	0.218225211523308\\
801	0.219203643148814\\
901	0.21993047583623\\
1001	0.220308201594532\\
1101	0.220725590109751\\
1201	0.220941314700215\\
1301	0.221146903524336\\
1401	0.221265664450644\\
1501	0.221380752813791\\
1601	0.221508341002395\\
1701	0.221592407049335\\
1801	0.221639814313817\\
1901	0.221704078764381\\
2001	0.221740422043707\\
2101	0.221779096498504\\
2201	0.221819051984414\\
2301	0.221854052057241\\
2401	0.22188508202707\\
2501	0.221910319866437\\
2601	0.22193324972346\\
2701	0.221941197436652\\
2801	0.221958501513225\\
2901	0.221974357798578\\
3001	0.22199172912972\\
3101	0.222008044696794\\
3201	0.222016833292963\\
3301	0.222028721956936\\
3401	0.222038966144929\\
3501	0.222049497178513\\
3601	0.222058616654331\\
3701	0.222061211292046\\
3801	0.222068236667032\\
3901	0.222077291955328\\
4001	0.222084182464877\\
4101	0.222089702818358\\
4201	0.222093542938449\\
4301	0.222099233341668\\
4401	0.222105101794873\\
4501	0.222108232610032\\
4601	0.222109243385385\\
4701	0.222113654535751\\
4801	0.222119279598507\\
4901	0.222121492219229\\
5001	0.222123557024002\\
5101	0.22212716898567\\
5201	0.222129466405692\\
5301	0.222130787908762\\
5401	0.222134357219881\\
5501	0.222137449966097\\
5601	0.222138048766821\\
5701	0.222139908593701\\
5801	0.222142270416182\\
5901	0.222142839117807\\
6001	0.222145507453226\\
6101	0.22214780124847\\
6201	0.222148643985186\\
6301	0.222150619574352\\
6401	0.222152047323006\\
6501	0.222153099711951\\
6601	0.222154691358742\\
6701	0.222155029275339\\
6801	0.222156643043143\\
6901	0.222157947853504\\
7001	0.222158363171317\\
7101	0.222160068219765\\
7201	0.222160698784426\\
7301	0.222162131125\\
7401	0.222162749384916\\
7501	0.222163312266746\\
7601	0.222164712487996\\
7701	0.222165012639189\\
7801	0.222166426288518\\
7901	0.222166828189\\
8001	0.22216801175773\\
8101	0.222168625553495\\
8201	0.222168891687027\\
8301	0.222169566047465\\
8401	0.222169826890199\\
8501	0.222170828395361\\
8601	0.22217103424942\\
8701	0.222172001480181\\
8801	0.222172257433124\\
8901	0.222173149785717\\
9001	0.222173300204542\\
9101	0.222173921754405\\
9201	0.222174269942017\\
9301	0.222174971778169\\
9401	0.222175240487623\\
9501	0.222175685261271\\
9601	0.222175972569143\\
9701	0.222176465893935\\
9801	0.222177005729187\\
9901	0.222177262962078\\
10001	0.222177580529455\\
};
\end{axis}
\end{tikzpicture}%

==> figures_tex/spectra_standard.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
%\pgfplotsset{scaled x ticks=false}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=0.3\linewidth,
height=0.25\linewidth,
at={(0.758in,0.485in)},
scale only axis,
xmajorgrids,
ymajorgrids,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
xmin=0,
xmax=10001,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymin=0,
ymax=1800,
ylabel style={font=\color{white!15!black}},
ylabel={$\left\| \Delta_{1} - \Delta_{2} \right\|^{2}$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0\\
101	0.275929722547108\\
201	0.879096780652419\\
301	1.89271970095496\\
401	3.24357950056958\\
501	4.79115555599688\\
601	7.23587549622059\\
701	9.44332201164487\\
801	12.6366704992272\\
901	16.7575159833113\\
1001	19.8606601254901\\
1101	24.7924463172034\\
1201	28.6056885537642\\
1301	33.5237574731663\\
1401	37.3652941085868\\
1501	42.5293039421369\\
1601	49.5530283284558\\
1701	55.871408292898\\
1801	60.3554449096206\\
1901	67.8218219980424\\
2001	72.7601921566831\\
2101	79.4285124588028\\
2201	87.4541790687695\\
2301	96.1705685808409\\
2401	105.430196669521\\
2501	114.438249173794\\
2601	123.94532665741\\
2701	127.768693600444\\
2801	137.396968148856\\
2901	147.457160630917\\
3001	160.165376763221\\
3101	173.591634596183\\
3201	181.961136870569\\
3301	195.015522027406\\
3401	207.831615330283\\
3501	222.911258061536\\
3601	237.266388823757\\
3701	241.775273114662\\
3801	255.134382714596\\
3901	274.458174280339\\
4001	291.248342325199\\
4101	306.026713943866\\
4201	317.10758406132\\
4301	334.885554858878\\
4401	355.653690483196\\
4501	367.908747358123\\
4601	372.198790758338\\
4701	392.203117292012\\
4801	420.243222747392\\
4901	432.248219609097\\
5001	444.369452941699\\
5101	467.165559467193\\
5201	483.285555093558\\
5301	493.197222817821\\
5401	521.704190147354\\
5501	548.69791657072\\
5601	554.27736304053\\
5701	572.742452354066\\
5801	598.154088018944\\
5901	604.669826008117\\
6001	637.244844336272\\
6101	667.576321779818\\
6201	679.316149694606\\
6301	708.756179468101\\
6401	731.561863641797\\
6501	749.438634573346\\
6601	778.190657512291\\
6701	784.680653912219\\
6801	817.413954916959\\
6901	845.737455740164\\
7001	855.223982599608\\
7101	896.612653920308\\
7201	912.754431886627\\
7301	951.104395197837\\
7401	968.865594854667\\
7501	985.813615508077\\
7601	1030.57381992326\\
7701	1040.6122913072\\
7801	1090.48891208175\\
7901	1105.47968303159\\
8001	1151.62820904118\\
8101	1176.86318933705\\
8201	1188.42882297919\\
8301	1219.30276789823\\
8401	1231.69054595556\\
8501	1281.66387726385\\
8601	1292.42433276314\\
8701	1345.64945374137\\
8801	1360.42765257435\\
8901	1413.77409631518\\
9001	1423.20856637644\\
9101	1463.74693480757\\
9201	1487.67316081343\\
9301	1537.90274484949\\
9401	1557.94382066252\\
9501	1592.58782074877\\
9601	1615.8643663072\\
9701	1657.85418107085\\
9801	1705.61090425895\\
9901	1729.51262653102\\
10001	1759.841388203\\
};
\end{axis}
\end{tikzpicture}%

==> figures_tex/summaryCurve_norm_faust100.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
\pgfplotsset{scaled x ticks=false}
\begin{tikzpicture}

\begin{axis}[%
width=0.18\linewidth,
height=0.18\linewidth,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
scale only axis,
xmin=0,
xmax=0.08,
ymin=0,
ymax=100,
xlabel={\footnotesize{Geodesic Error ($\times 10^{-3}$)}},
xlabel style={at={(0.5,0.09)}},
ylabel={\footnotesize{\% Correspondences}},
ylabel style={at={(0.2,0.48)}},
xtick={0,0.02,0.04,0.06,0.08},
xticklabels={0,20,40,60,80},
xmajorgrids,
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
axis background/.style={fill=white},
title style={at={(0.5,0.93)}},
title style={font=\bfseries,align=center},
title={FAUST: 100 pairs\\ \footnotesize same person, diff pose},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, fill=white, fill opacity=0.6, draw opacity=1, text opacity=1}
]

\addplot [color=mycolor1, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	10.9422\\
0.002	10.9426\\
0.004	11.0703\\
0.006	11.4281\\
0.008	12.0282\\
0.01	13.0983\\
0.012	14.6012\\
0.014	16.8565\\
0.016	20.2456\\
0.018	24.7604\\
0.02	29.4898\\
0.022	34.0678\\
0.024	38.4042\\
0.026	42.2341\\
0.028	45.5064\\
0.03	48.3306\\
0.032	50.7446\\
0.034	52.9394\\
0.036	54.897\\
0.038	56.6347\\
0.04	58.2496\\
0.042	59.7742\\
0.044	61.2571\\
0.046	62.6793\\
0.048	64.0104\\
0.05	65.2632\\
0.052	66.412\\
0.054	67.4657\\
0.056	68.5131\\
0.058	69.4815\\
0.06	70.3604\\
0.062	71.1863\\
0.064	71.9295\\
0.066	72.6423\\
0.068	73.2965\\
0.07	73.9557\\
0.072	74.5713\\
0.074	75.1462\\
0.076	75.6992\\
0.078	76.1906\\
0.08	76.6873\\
};
\addlegendentry{ \tiny standard (1) : 143.1}

\addplot [color=mycolor2, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	7.843\\
0.002	7.8432\\
0.004	7.9524\\
0.006	8.2424\\
0.008	8.7006\\
0.01	9.4897\\
0.012	10.6768\\
0.014	12.5095\\
0.016	15.4373\\
0.018	19.3147\\
0.02	23.3737\\
0.022	27.323\\
0.024	31.115\\
0.026	34.5574\\
0.028	37.5966\\
0.03	40.3529\\
0.032	42.954\\
0.034	45.3229\\
0.036	47.521\\
0.038	49.5559\\
0.04	51.4492\\
0.042	53.2639\\
0.044	55.0023\\
0.046	56.6572\\
0.048	58.2377\\
0.05	59.6769\\
0.052	60.9888\\
0.054	62.1936\\
0.056	63.3269\\
0.058	64.3826\\
0.06	65.3727\\
0.062	66.2754\\
0.064	67.0822\\
0.066	67.8524\\
0.068	68.5422\\
0.07	69.2194\\
0.072	69.8742\\
0.074	70.4771\\
0.076	71.0396\\
0.078	71.547\\
0.08	72.0545\\
};
\addlegendentry{ \tiny slanted (2) : 150.5}

\addplot [color=mycolor3, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	13.4275\\
0.002	13.428\\
0.004	13.5753\\
0.006	13.9976\\
0.008	14.7443\\
0.01	16.0541\\
0.012	17.954\\
0.014	20.8038\\
0.016	25.0845\\
0.018	30.5292\\
0.02	36.0737\\
0.022	41.2938\\
0.024	46.1852\\
0.026	50.535\\
0.028	54.2659\\
0.03	57.4702\\
0.032	60.2553\\
0.034	62.711\\
0.036	64.8827\\
0.038	66.8178\\
0.04	68.5548\\
0.042	70.2065\\
0.044	71.7525\\
0.046	73.2213\\
0.048	74.5737\\
0.05	75.8219\\
0.052	76.9362\\
0.054	77.9614\\
0.056	78.9715\\
0.058	79.9223\\
0.06	80.7672\\
0.062	81.5515\\
0.064	82.2525\\
0.066	82.9064\\
0.068	83.512\\
0.07	84.1103\\
0.072	84.6891\\
0.074	85.2121\\
0.076	85.7223\\
0.078	86.167\\
0.08	86.6052\\
};
\addlegendentry{ \tiny complRes (3) : 88.8}

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	23.378\\
0.002	23.3789\\
0.004	23.6219\\
0.006	25.1279\\
0.008	27.3397\\
0.01	30.2112\\
0.012	34.1974\\
0.014	39.0232\\
0.016	44.4111\\
0.018	50.0779\\
0.02	55.358\\
0.022	60.0901\\
0.024	64.3722\\
0.026	67.9781\\
0.028	70.8688\\
0.03	73.1449\\
0.032	75.055\\
0.034	76.5958\\
0.036	77.8872\\
0.038	78.9964\\
0.04	79.9787\\
0.042	80.8983\\
0.044	81.7506\\
0.046	82.5834\\
0.048	83.3577\\
0.05	84.0601\\
0.052	84.6595\\
0.054	85.2065\\
0.056	85.7099\\
0.058	86.1683\\
0.06	86.5983\\
0.062	87.0016\\
0.064	87.3635\\
0.066	87.6947\\
0.068	88.0037\\
0.07	88.2835\\
0.072	88.5448\\
0.074	88.7933\\
0.076	89.0227\\
0.078	89.2347\\
0.08	89.4279\\
};
\addlegendentry{ \tiny (1) + ICP : 67.6}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	20.9111\\
0.002	20.9123\\
0.004	21.1389\\
0.006	22.5381\\
0.008	24.6307\\
0.01	27.3452\\
0.012	31.1153\\
0.014	35.6295\\
0.016	40.7432\\
0.018	46.0579\\
0.02	50.922\\
0.022	55.3178\\
0.024	59.2425\\
0.026	62.5695\\
0.028	65.2139\\
0.03	67.3293\\
0.032	69.1118\\
0.034	70.5621\\
0.036	71.7814\\
0.038	72.8361\\
0.04	73.77\\
0.042	74.6397\\
0.044	75.4473\\
0.046	76.2428\\
0.048	76.9724\\
0.05	77.6069\\
0.052	78.1996\\
0.054	78.74\\
0.056	79.2046\\
0.058	79.6284\\
0.06	80.0263\\
0.062	80.3879\\
0.064	80.7134\\
0.066	81.0196\\
0.068	81.2982\\
0.07	81.5641\\
0.072	81.8123\\
0.074	82.0307\\
0.076	82.2384\\
0.078	82.427\\
0.08	82.5973\\
};
\addlegendentry{ \tiny (2) + ICP : 105.1}

\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	25.1588\\
0.002	25.1596\\
0.004	25.4299\\
0.006	27.0704\\
0.008	29.5235\\
0.01	32.6713\\
0.012	37.0053\\
0.014	42.201\\
0.016	47.9783\\
0.018	53.9498\\
0.02	59.498\\
0.022	64.4447\\
0.024	68.897\\
0.026	72.6554\\
0.028	75.64\\
0.03	78.0183\\
0.032	79.9563\\
0.034	81.5542\\
0.036	82.834\\
0.038	83.9553\\
0.04	84.9326\\
0.042	85.8314\\
0.044	86.6625\\
0.046	87.4547\\
0.048	88.1884\\
0.05	88.8156\\
0.052	89.3772\\
0.054	89.8693\\
0.056	90.3227\\
0.058	90.7302\\
0.06	91.1044\\
0.062	91.4346\\
0.064	91.7324\\
0.066	91.9966\\
0.068	92.2391\\
0.07	92.4597\\
0.072	92.6585\\
0.074	92.8287\\
0.076	92.994\\
0.078	93.1404\\
0.08	93.2803\\
};
\addlegendentry{ \tiny (3) + ICP : 46.6}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	21.9888\\
0.002	21.9901\\
0.004	22.3242\\
0.006	23.9977\\
0.008	26.3229\\
0.01	29.3085\\
0.012	33.4083\\
0.014	38.4246\\
0.016	44.007\\
0.018	49.8416\\
0.02	55.1093\\
0.022	59.7102\\
0.024	63.7671\\
0.026	67.2242\\
0.028	70.1434\\
0.03	72.5807\\
0.032	74.6663\\
0.034	76.4729\\
0.036	78.0012\\
0.038	79.3399\\
0.04	80.5811\\
0.042	81.7765\\
0.044	82.8825\\
0.046	83.992\\
0.048	85.0362\\
0.05	85.9821\\
0.052	86.8266\\
0.054	87.5842\\
0.056	88.24\\
0.058	88.8349\\
0.06	89.3853\\
0.062	89.8837\\
0.064	90.3311\\
0.066	90.7311\\
0.068	91.0952\\
0.07	91.4262\\
0.072	91.7312\\
0.074	92.0199\\
0.076	92.2799\\
0.078	92.5222\\
0.08	92.7247\\
};
\addlegendentry{ \tiny (1) + BCICP : 41.6}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	18.9953\\
0.002	18.9971\\
0.004	19.3162\\
0.006	20.8497\\
0.008	22.9318\\
0.01	25.6374\\
0.012	29.375\\
0.014	33.8121\\
0.016	38.6486\\
0.018	43.641\\
0.02	48.1176\\
0.022	52.0417\\
0.024	55.4576\\
0.026	58.3549\\
0.028	60.7695\\
0.03	62.8131\\
0.032	64.5567\\
0.034	66.0509\\
0.036	67.3375\\
0.038	68.4713\\
0.04	69.4993\\
0.042	70.4664\\
0.044	71.4061\\
0.046	72.3182\\
0.048	73.1948\\
0.05	73.9803\\
0.052	74.669\\
0.054	75.2956\\
0.056	75.834\\
0.058	76.3329\\
0.06	76.7767\\
0.062	77.1766\\
0.064	77.5321\\
0.066	77.8725\\
0.068	78.172\\
0.07	78.458\\
0.072	78.7247\\
0.074	78.9777\\
0.076	79.2142\\
0.078	79.437\\
0.08	79.6331\\
};
\addlegendentry{ \tiny (2) + BCICP : 110.6}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	23.4433\\
0.002	23.4456\\
0.004	23.8019\\
0.006	25.5932\\
0.008	28.0582\\
0.01	31.2117\\
0.012	35.5984\\
0.014	40.9331\\
0.016	46.8019\\
0.018	52.8501\\
0.02	58.2615\\
0.022	63.0356\\
0.024	67.2345\\
0.026	70.7864\\
0.028	73.738\\
0.03	76.2093\\
0.032	78.297\\
0.034	80.0506\\
0.036	81.5023\\
0.038	82.7588\\
0.04	83.9129\\
0.042	85.0146\\
0.044	86.0238\\
0.046	87.0161\\
0.048	87.9534\\
0.05	88.7821\\
0.052	89.5099\\
0.054	90.1508\\
0.056	90.6982\\
0.058	91.1674\\
0.06	91.5823\\
0.062	91.9738\\
0.064	92.3032\\
0.066	92.6026\\
0.068	92.8555\\
0.07	93.0793\\
0.072	93.2933\\
0.074	93.4765\\
0.076	93.6479\\
0.078	93.7966\\
0.08	93.9287\\
};
\addlegendentry{ \tiny (3) + BCICP : 40.0}

\addplot [color=white!80!black, line width=1.5pt]
  table[row sep=crcr]{%
0	20.3538\\
0.002	20.355\\
0.004	20.6133\\
0.006	21.9782\\
0.008	24.0658\\
0.01	27.0215\\
0.012	31.2457\\
0.014	36.5541\\
0.016	42.7005\\
0.018	49.2335\\
0.02	55.3627\\
0.022	60.8868\\
0.024	65.793\\
0.026	70.0352\\
0.028	73.588\\
0.03	76.5696\\
0.032	79.076\\
0.034	81.1664\\
0.036	82.9516\\
0.038	84.509\\
0.04	85.9012\\
0.042	87.2188\\
0.044	88.459\\
0.046	89.655\\
0.048	90.7617\\
0.05	91.7823\\
0.052	92.6793\\
0.054	93.4912\\
0.056	94.1752\\
0.058	94.8019\\
0.06	95.3618\\
0.062	95.8302\\
0.064	96.2443\\
0.066	96.6183\\
0.068	96.936\\
0.07	97.227\\
0.072	97.4968\\
0.074	97.7365\\
0.076	97.9393\\
0.078	98.1239\\
0.08	98.2883\\
};
\addlegendentry{ \tiny state-of-the-art : 23.9}
\legend{}
\end{axis}
\end{tikzpicture}%

==> figures_tex/summaryCurve_norm_faust200.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
\hspace{-6pt}
\begin{tikzpicture}
\begin{axis}[%
width=0.18\linewidth,
height=0.18\linewidth,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
scale only axis,
xmin=0,
xmax=0.08,
ymin=0,
ymax=100,
xlabel={\footnotesize{Geodesic Error ($\times 10^{-3}$)}},
xlabel style={at={(0.5,0.09)}},
ylabel style={at={(0.2,0.48)}},
xtick={0,0.02,0.04,0.06,0.08},
xticklabels={0,20,40,60,80},
xmajorgrids,
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
axis background/.style={fill=white},
title style={at={(0.5,0.93)}},
title style={font=\bfseries,align=center},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
legend style={inner sep=0pt},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
yticklabels={,,,},
title={FAUST: 100 pairs\\ \footnotesize same pose, diff person},
]
\addplot [color=mycolor1, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	8.2576\\
0.002	8.2579\\
0.004	8.3458\\
0.006	8.6338\\
0.008	9.1004\\
0.01	9.9005\\
0.012	11.0861\\
0.014	12.948\\
0.016	15.8871\\
0.018	19.8682\\
0.02	24.1669\\
0.022	28.4215\\
0.024	32.541\\
0.026	36.2865\\
0.028	39.4932\\
0.03	42.3044\\
0.032	44.8376\\
0.034	47.1143\\
0.036	49.187\\
0.038	51.0595\\
0.04	52.8545\\
0.042	54.5901\\
0.044	56.2376\\
0.046	57.8356\\
0.048	59.3466\\
0.05	60.7252\\
0.052	62.0078\\
0.054	63.2086\\
0.056	64.3127\\
0.058	65.3409\\
0.06	66.2777\\
0.062	67.158\\
0.064	67.9546\\
0.066	68.706\\
0.068	69.4307\\
0.07	70.1271\\
0.072	70.7861\\
0.074	71.4014\\
0.076	72.0007\\
0.078	72.5446\\
0.08	73.0634\\
};
\addlegendentry{ \tiny  standard (1) : 191.6}

\addplot [color=mycolor2, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	6.1861\\
0.002	6.1861\\
0.004	6.2578\\
0.006	6.4753\\
0.008	6.8543\\
0.01	7.4899\\
0.012	8.4212\\
0.014	9.9721\\
0.016	12.5322\\
0.018	16.1074\\
0.02	19.9524\\
0.022	23.6993\\
0.024	27.2135\\
0.026	30.3903\\
0.028	33.243\\
0.03	35.8879\\
0.032	38.3907\\
0.034	40.7686\\
0.036	43.0325\\
0.038	45.1533\\
0.04	47.1544\\
0.042	49.0965\\
0.044	50.9774\\
0.046	52.8074\\
0.048	54.5295\\
0.05	56.152\\
0.052	57.6318\\
0.054	59.018\\
0.056	60.2867\\
0.058	61.4469\\
0.06	62.5562\\
0.062	63.5725\\
0.064	64.5052\\
0.066	65.3664\\
0.068	66.2091\\
0.07	66.9832\\
0.072	67.7134\\
0.074	68.4022\\
0.076	69.0692\\
0.078	69.6753\\
0.08	70.2567\\
};
\addlegendentry{ \tiny  slanted (2) : 159.1}

\addplot [color=mycolor3, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	11.0032\\
0.002	11.0032\\
0.004	11.11\\
0.006	11.4525\\
0.008	12.0766\\
0.01	13.1765\\
0.012	14.8404\\
0.014	17.5083\\
0.016	21.7357\\
0.018	27.2876\\
0.02	32.9968\\
0.022	38.4081\\
0.024	43.4115\\
0.026	47.9049\\
0.028	51.7735\\
0.03	55.1337\\
0.032	58.1263\\
0.034	60.7718\\
0.036	63.1527\\
0.038	65.3243\\
0.04	67.3548\\
0.042	69.2585\\
0.044	71.0344\\
0.046	72.7217\\
0.048	74.2819\\
0.05	75.7038\\
0.052	77.0109\\
0.054	78.1949\\
0.056	79.3278\\
0.058	80.3814\\
0.06	81.3319\\
0.062	82.2053\\
0.064	83.0053\\
0.066	83.748\\
0.068	84.4464\\
0.07	85.1326\\
0.072	85.7751\\
0.074	86.3534\\
0.076	86.9194\\
0.078	87.4266\\
0.08	87.9113\\
};
\addlegendentry{ \tiny  complRes (3) : 87.3}

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	18.2888\\
0.002	18.2896\\
0.004	18.4137\\
0.006	19.4211\\
0.008	21.231\\
0.01	23.6672\\
0.012	27.1969\\
0.014	31.8315\\
0.016	37.4451\\
0.018	43.6654\\
0.02	49.5036\\
0.022	54.7971\\
0.024	59.5637\\
0.026	63.6658\\
0.028	66.9635\\
0.03	69.6062\\
0.032	71.801\\
0.034	73.564\\
0.036	75.0922\\
0.038	76.43\\
0.04	77.6474\\
0.042	78.779\\
0.044	79.8424\\
0.046	80.818\\
0.048	81.7157\\
0.05	82.5222\\
0.052	83.2254\\
0.054	83.8443\\
0.056	84.4016\\
0.058	84.8963\\
0.06	85.3521\\
0.062	85.7749\\
0.064	86.1455\\
0.066	86.4989\\
0.068	86.8108\\
0.07	87.1186\\
0.072	87.3967\\
0.074	87.6411\\
0.076	87.8787\\
0.078	88.077\\
0.08	88.265\\
};
\addlegendentry{ \tiny  (1) + ICP : 98.4}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	15.7581\\
0.002	15.7587\\
0.004	15.868\\
0.006	16.733\\
0.008	18.275\\
0.01	20.4327\\
0.012	23.5465\\
0.014	27.6884\\
0.016	32.8922\\
0.018	38.7328\\
0.02	44.3125\\
0.022	49.3826\\
0.024	53.8989\\
0.026	57.7615\\
0.028	60.8773\\
0.03	63.4188\\
0.032	65.5568\\
0.034	67.3929\\
0.036	69.0115\\
0.038	70.4309\\
0.04	71.7214\\
0.042	72.9135\\
0.044	74.0468\\
0.046	75.095\\
0.048	76.082\\
0.05	76.9759\\
0.052	77.7682\\
0.054	78.4704\\
0.056	79.077\\
0.058	79.6522\\
0.06	80.1646\\
0.062	80.6351\\
0.064	81.0713\\
0.066	81.4803\\
0.068	81.8526\\
0.07	82.2053\\
0.072	82.5181\\
0.074	82.8154\\
0.076	83.0893\\
0.078	83.3466\\
0.08	83.5875\\
};
\addlegendentry{ \tiny  (2) + ICP : 108.3}

\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	20.1994\\
0.002	20.2002\\
0.004	20.3335\\
0.006	21.4664\\
0.008	23.4966\\
0.01	26.2677\\
0.012	30.3035\\
0.014	35.5667\\
0.016	41.9653\\
0.018	48.9634\\
0.02	55.4527\\
0.022	61.3006\\
0.024	66.5771\\
0.026	71.0053\\
0.028	74.5581\\
0.03	77.3854\\
0.032	79.72\\
0.034	81.6187\\
0.036	83.227\\
0.038	84.5849\\
0.04	85.7935\\
0.042	86.8905\\
0.044	87.8942\\
0.046	88.8038\\
0.048	89.6335\\
0.05	90.3582\\
0.052	90.9961\\
0.054	91.5438\\
0.056	92.0294\\
0.058	92.4643\\
0.06	92.8494\\
0.062	93.2002\\
0.064	93.5112\\
0.066	93.7867\\
0.068	94.035\\
0.07	94.2614\\
0.072	94.4709\\
0.074	94.66\\
0.076	94.828\\
0.078	94.9783\\
0.08	95.1214\\
};
\addlegendentry{ \tiny  (3) + ICP : 47.0}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	20.6347\\
0.002	20.6364\\
0.004	20.8821\\
0.006	22.3645\\
0.008	24.6993\\
0.01	27.7972\\
0.012	32.3063\\
0.014	38.2738\\
0.016	45.2807\\
0.018	52.4984\\
0.02	58.8784\\
0.022	64.3036\\
0.024	68.9872\\
0.026	73.0174\\
0.028	76.2866\\
0.03	78.9627\\
0.032	81.0734\\
0.034	82.761\\
0.036	84.1197\\
0.038	85.246\\
0.04	86.2698\\
0.042	87.2048\\
0.044	88.0536\\
0.046	88.8558\\
0.048	89.5762\\
0.05	90.2044\\
0.052	90.7439\\
0.054	91.2136\\
0.056	91.6214\\
0.058	91.9611\\
0.06	92.2484\\
0.062	92.4985\\
0.064	92.725\\
0.066	92.937\\
0.068	93.1438\\
0.07	93.327\\
0.072	93.5063\\
0.074	93.6585\\
0.076	93.8035\\
0.078	93.9289\\
0.08	94.0487\\
};
\addlegendentry{ \tiny  (1) + BCICP : 40.0}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	19.7504\\
0.002	19.751\\
0.004	19.9945\\
0.006	21.4241\\
0.008	23.7211\\
0.01	26.777\\
0.012	31.1273\\
0.014	36.7868\\
0.016	43.3877\\
0.018	50.2626\\
0.02	56.4558\\
0.022	61.7525\\
0.024	66.2973\\
0.026	70.1074\\
0.028	73.1824\\
0.03	75.6618\\
0.032	77.6441\\
0.034	79.2373\\
0.036	80.5407\\
0.038	81.6308\\
0.04	82.6042\\
0.042	83.4878\\
0.044	84.2968\\
0.046	85.0363\\
0.048	85.6729\\
0.05	86.2571\\
0.052	86.7536\\
0.054	87.1617\\
0.056	87.5099\\
0.058	87.7854\\
0.06	88.0477\\
0.062	88.2669\\
0.064	88.4587\\
0.066	88.6348\\
0.068	88.8025\\
0.07	88.9541\\
0.072	89.0946\\
0.074	89.2275\\
0.076	89.3503\\
0.078	89.4573\\
0.08	89.5557\\
};
\addlegendentry{ \tiny  (2) + BCICP : 66.9}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	22.2533\\
0.002	22.2542\\
0.004	22.525\\
0.006	24.1438\\
0.008	26.7117\\
0.01	30.0832\\
0.012	34.9401\\
0.014	41.2507\\
0.016	48.57\\
0.018	56.1929\\
0.02	62.9237\\
0.022	68.7453\\
0.024	73.7626\\
0.026	77.9435\\
0.028	81.2704\\
0.03	83.9466\\
0.032	86.0335\\
0.034	87.6796\\
0.036	88.9929\\
0.038	90.0817\\
0.04	91.028\\
0.042	91.8891\\
0.044	92.658\\
0.046	93.3674\\
0.048	93.9758\\
0.05	94.5113\\
0.052	94.9665\\
0.054	95.3473\\
0.056	95.6785\\
0.058	95.9293\\
0.06	96.1459\\
0.062	96.3207\\
0.064	96.4831\\
0.066	96.6178\\
0.068	96.7488\\
0.07	96.8584\\
0.072	96.9619\\
0.074	97.0508\\
0.076	97.1392\\
0.078	97.215\\
0.08	97.2824\\
};
\addlegendentry{ \tiny  (3) + BCICP : 27.6}

\addplot [color=white!80!black, line width=1.5pt]
  table[row sep=crcr]{%
0	22.1463\\
0.002	22.1474\\
0.004	22.348\\
0.006	23.6825\\
0.008	25.9695\\
0.01	29.1628\\
0.012	33.9572\\
0.014	40.3433\\
0.016	47.8288\\
0.018	55.6256\\
0.02	62.7586\\
0.022	68.9327\\
0.024	74.2645\\
0.026	78.6841\\
0.028	82.2506\\
0.03	85.079\\
0.032	87.3479\\
0.034	89.1594\\
0.036	90.6004\\
0.038	91.7815\\
0.04	92.797\\
0.042	93.6665\\
0.044	94.4361\\
0.046	95.1154\\
0.048	95.709\\
0.05	96.2176\\
0.052	96.6415\\
0.054	96.997\\
0.056	97.2805\\
0.058	97.5074\\
0.06	97.696\\
0.062	97.8505\\
0.064	97.9915\\
0.066	98.1107\\
0.068	98.219\\
0.07	98.3203\\
0.072	98.4127\\
0.074	98.4893\\
0.076	98.5611\\
0.078	98.6289\\
0.08	98.6935\\
};
\addlegendentry{ \tiny  state-of-the-art : 24.2}
\legend{}
\end{axis}
\end{tikzpicture}%

==> figures_tex/summaryCurve_norm_faust300.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
\pgfplotsset{scaled x ticks=false}
\hspace{-6pt}
\begin{tikzpicture}
\begin{axis}[%
width=0.18\linewidth,
height=0.18\linewidth,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
scale only axis,
xmin=0,
xmax=0.12,
ymin=0,
ymax=100,
xlabel={\footnotesize{Geodesic Error ($\times 10^{-3}$)}},
xlabel style={at={(0.5,0.09)}},
ylabel={},
ylabel style={at={(0.2,0.48)}},
xtick={0,0.02,0.04,0.06,0.08,0.10, 0.12},
xticklabels={0,20,40,60,80,100,120},
xmajorgrids,
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
yticklabels={,,,},
axis background/.style={fill=white},
title style={at={(0.5,0.93)}},
title style={font=\bfseries,align=center},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
legend style={inner sep=0pt},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
title={FAUST: 100 pairs\\ \footnotesize diff pose, diff person},
]
\addplot [color=mycolor1, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	3.9007\\
0.002	3.9009\\
0.004	3.9662\\
0.006	4.1727\\
0.008	4.4543\\
0.01	4.9464\\
0.012	5.6392\\
0.014	6.7226\\
0.016	8.4093\\
0.018	10.719\\
0.02	13.2101\\
0.022	15.6474\\
0.024	18.0136\\
0.026	20.2227\\
0.028	22.2316\\
0.03	24.1015\\
0.032	25.8698\\
0.034	27.5828\\
0.036	29.2147\\
0.038	30.7385\\
0.04	32.2392\\
0.042	33.7134\\
0.044	35.1762\\
0.046	36.6103\\
0.048	38.0004\\
0.05	39.3376\\
0.052	40.6237\\
0.054	41.8596\\
0.056	43.0581\\
0.058	44.1751\\
0.06	45.2143\\
0.062	46.2084\\
0.064	47.1239\\
0.066	48.0207\\
0.068	48.8812\\
0.07	49.72\\
0.072	50.523\\
0.074	51.2563\\
0.076	51.9848\\
0.078	52.6709\\
0.08	53.3256\\
0.082	53.9371\\
0.084	54.5242\\
0.086	55.0613\\
0.088	55.5571\\
0.09	56.0231\\
0.092	56.4657\\
0.094	56.8791\\
0.096	57.2779\\
0.098	57.6286\\
0.1	57.9519\\
0.102	58.2687\\
0.104	58.562\\
0.106	58.8357\\
0.108	59.0958\\
0.11	59.3461\\
0.112	59.5673\\
0.114	59.7654\\
0.116	59.9596\\
0.118	60.1358\\
0.12	60.3199\\
};
\addlegendentry{\tiny standard (1) : 270.5}

\addplot [color=mycolor2, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	2.926\\
0.002	2.9262\\
0.004	2.9795\\
0.006	3.1426\\
0.008	3.3709\\
0.01	3.7624\\
0.012	4.314\\
0.014	5.1888\\
0.016	6.6145\\
0.018	8.6688\\
0.02	10.9054\\
0.022	13.0582\\
0.024	15.0713\\
0.026	16.8957\\
0.028	18.5792\\
0.03	20.247\\
0.032	21.9471\\
0.034	23.6286\\
0.036	25.3145\\
0.038	26.9172\\
0.04	28.4984\\
0.042	30.0342\\
0.044	31.554\\
0.046	33.0438\\
0.048	34.5042\\
0.05	35.8929\\
0.052	37.2308\\
0.054	38.5051\\
0.056	39.7004\\
0.058	40.8398\\
0.06	41.8996\\
0.062	42.9066\\
0.064	43.8472\\
0.066	44.7296\\
0.068	45.6087\\
0.07	46.4368\\
0.072	47.2175\\
0.074	47.9468\\
0.076	48.6712\\
0.078	49.3446\\
0.08	49.9807\\
0.082	50.5957\\
0.084	51.1683\\
0.086	51.7329\\
0.088	52.2524\\
0.09	52.7568\\
0.092	53.2517\\
0.094	53.708\\
0.096	54.153\\
0.098	54.5688\\
0.1	54.9648\\
0.102	55.3566\\
0.104	55.731\\
0.106	56.0784\\
0.108	56.4116\\
0.11	56.7315\\
0.112	57.0364\\
0.114	57.3085\\
0.116	57.5911\\
0.118	57.8479\\
0.12	58.0837\\
};
\addlegendentry{\tiny slanted (2) : 254.9}

\addplot [color=mycolor3, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	5.8579\\
0.002	5.8581\\
0.004	5.945\\
0.006	6.203\\
0.008	6.6138\\
0.01	7.3428\\
0.012	8.3932\\
0.014	10.0605\\
0.016	12.6784\\
0.018	16.2325\\
0.02	19.9872\\
0.022	23.5493\\
0.024	26.882\\
0.026	29.9071\\
0.028	32.6637\\
0.03	35.2516\\
0.032	37.705\\
0.034	40.0503\\
0.036	42.2666\\
0.038	44.3485\\
0.04	46.3484\\
0.042	48.2563\\
0.044	50.1246\\
0.046	51.9451\\
0.048	53.6552\\
0.05	55.2579\\
0.052	56.7754\\
0.054	58.1918\\
0.056	59.5249\\
0.058	60.7814\\
0.06	61.9422\\
0.062	63.0241\\
0.064	64.007\\
0.066	64.9265\\
0.068	65.8335\\
0.07	66.7006\\
0.072	67.5105\\
0.074	68.2616\\
0.076	68.9831\\
0.078	69.6536\\
0.08	70.2816\\
0.082	70.8648\\
0.084	71.4204\\
0.086	71.921\\
0.088	72.3844\\
0.09	72.8075\\
0.092	73.2131\\
0.094	73.5756\\
0.096	73.9209\\
0.098	74.2307\\
0.1	74.5084\\
0.102	74.7643\\
0.104	75.0086\\
0.106	75.2373\\
0.108	75.4496\\
0.11	75.6486\\
0.112	75.8142\\
0.114	75.9685\\
0.116	76.1121\\
0.118	76.2393\\
0.12	76.3606\\
};
\addlegendentry{\tiny complRes (3) : 162.2}

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	9.6596\\
0.002	9.6599\\
0.004	9.7365\\
0.006	10.3911\\
0.008	11.5322\\
0.01	13.0696\\
0.012	15.4345\\
0.014	18.4111\\
0.016	21.9481\\
0.018	25.8937\\
0.02	29.7296\\
0.022	33.2727\\
0.024	36.6249\\
0.026	39.553\\
0.028	42.0217\\
0.03	44.1665\\
0.032	46.0967\\
0.034	47.8402\\
0.036	49.4388\\
0.038	50.8885\\
0.04	52.2287\\
0.042	53.5164\\
0.044	54.7783\\
0.046	55.9911\\
0.048	57.1749\\
0.05	58.2906\\
0.052	59.2825\\
0.054	60.22\\
0.056	61.061\\
0.058	61.8382\\
0.06	62.5821\\
0.062	63.299\\
0.064	63.9497\\
0.066	64.5604\\
0.068	65.1402\\
0.07	65.6926\\
0.072	66.2171\\
0.074	66.7067\\
0.076	67.1532\\
0.078	67.5876\\
0.08	67.9876\\
0.082	68.3662\\
0.084	68.7329\\
0.086	69.0631\\
0.088	69.3653\\
0.09	69.6652\\
0.092	69.9376\\
0.094	70.2085\\
0.096	70.4736\\
0.098	70.7179\\
0.1	70.951\\
0.102	71.1783\\
0.104	71.3892\\
0.106	71.585\\
0.108	71.7865\\
0.11	71.9697\\
0.112	72.1342\\
0.114	72.2972\\
0.116	72.4519\\
0.118	72.6095\\
0.12	72.7575\\
};
\addlegendentry{\tiny (1) + ICP : 183.5}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	8.0399\\
0.002	8.0406\\
0.004	8.1052\\
0.006	8.6314\\
0.008	9.5859\\
0.01	10.955\\
0.012	13.066\\
0.014	15.8102\\
0.016	19.0743\\
0.018	22.7619\\
0.02	26.2912\\
0.022	29.4793\\
0.024	32.3631\\
0.026	34.8929\\
0.028	37.081\\
0.03	38.9879\\
0.032	40.7765\\
0.034	42.4645\\
0.036	44.0066\\
0.038	45.4076\\
0.04	46.7386\\
0.042	47.9628\\
0.044	49.1657\\
0.046	50.3225\\
0.048	51.4364\\
0.05	52.4781\\
0.052	53.411\\
0.054	54.257\\
0.056	55.0239\\
0.058	55.7387\\
0.06	56.4018\\
0.062	57.036\\
0.064	57.6401\\
0.066	58.1977\\
0.068	58.7301\\
0.07	59.2462\\
0.072	59.7327\\
0.074	60.19\\
0.076	60.6363\\
0.078	61.0539\\
0.08	61.4367\\
0.082	61.8056\\
0.084	62.163\\
0.086	62.4976\\
0.088	62.8037\\
0.09	63.0943\\
0.092	63.3803\\
0.094	63.6427\\
0.096	63.8908\\
0.098	64.1231\\
0.1	64.3443\\
0.102	64.5487\\
0.104	64.7338\\
0.106	64.9243\\
0.108	65.1078\\
0.11	65.2784\\
0.112	65.439\\
0.114	65.5901\\
0.116	65.7414\\
0.118	65.8736\\
0.12	66.0154\\
};
\addlegendentry{\tiny (2) + ICP : 210.7}

\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	12.2581\\
0.002	12.2583\\
0.004	12.359\\
0.006	13.1886\\
0.008	14.6122\\
0.01	16.6199\\
0.012	19.6949\\
0.014	23.6022\\
0.016	28.1794\\
0.018	33.1633\\
0.02	37.9633\\
0.022	42.3476\\
0.024	46.351\\
0.026	49.8212\\
0.028	52.7684\\
0.03	55.2982\\
0.032	57.5494\\
0.034	59.5755\\
0.036	61.418\\
0.038	63.057\\
0.04	64.5914\\
0.042	66.0323\\
0.044	67.4308\\
0.046	68.7837\\
0.048	70.0498\\
0.05	71.2404\\
0.052	72.2906\\
0.054	73.2558\\
0.056	74.1354\\
0.058	74.9389\\
0.06	75.6772\\
0.062	76.3791\\
0.064	77.0157\\
0.066	77.6265\\
0.068	78.1886\\
0.07	78.7061\\
0.072	79.1901\\
0.074	79.6337\\
0.076	80.055\\
0.078	80.4489\\
0.08	80.8086\\
0.082	81.1428\\
0.084	81.4548\\
0.086	81.7525\\
0.088	82.0197\\
0.09	82.2754\\
0.092	82.5099\\
0.094	82.7295\\
0.096	82.9372\\
0.098	83.1285\\
0.1	83.3124\\
0.102	83.4819\\
0.104	83.6381\\
0.106	83.7789\\
0.108	83.9201\\
0.11	84.046\\
0.112	84.1595\\
0.114	84.2715\\
0.116	84.3739\\
0.118	84.4688\\
0.12	84.5604\\
};
\addlegendentry{\tiny (3) + ICP : 104.3}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	10.5991\\
0.002	10.5995\\
0.004	10.7498\\
0.006	11.6704\\
0.008	13.112\\
0.01	15.1495\\
0.012	18.2333\\
0.014	22.1115\\
0.016	26.6007\\
0.018	31.2806\\
0.02	35.6195\\
0.022	39.4454\\
0.024	42.8718\\
0.026	45.9044\\
0.028	48.5693\\
0.03	50.9772\\
0.032	53.1786\\
0.034	55.1913\\
0.036	57.0066\\
0.038	58.6556\\
0.04	60.2145\\
0.042	61.7091\\
0.044	63.2077\\
0.046	64.6643\\
0.048	66.039\\
0.05	67.3576\\
0.052	68.5723\\
0.054	69.6912\\
0.056	70.721\\
0.058	71.6539\\
0.06	72.5555\\
0.062	73.413\\
0.064	74.2033\\
0.066	74.933\\
0.068	75.642\\
0.07	76.2783\\
0.072	76.8995\\
0.074	77.4734\\
0.076	78.0053\\
0.078	78.5055\\
0.08	78.9824\\
0.082	79.426\\
0.084	79.8604\\
0.086	80.2642\\
0.088	80.6509\\
0.09	81.0163\\
0.092	81.3665\\
0.094	81.6952\\
0.096	82.0176\\
0.098	82.3246\\
0.1	82.6228\\
0.102	82.9078\\
0.104	83.1817\\
0.106	83.4339\\
0.108	83.6817\\
0.11	83.929\\
0.112	84.1723\\
0.114	84.3987\\
0.116	84.6196\\
0.118	84.8285\\
0.12	85.0323\\
};
\addlegendentry{\tiny (1) + BCICP : 89.1}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	9.5634\\
0.002	9.5637\\
0.004	9.7049\\
0.006	10.5543\\
0.008	11.88\\
0.01	13.7329\\
0.012	16.5184\\
0.014	19.9955\\
0.016	23.9898\\
0.018	28.1979\\
0.02	32.0969\\
0.022	35.5219\\
0.024	38.543\\
0.026	41.1429\\
0.028	43.3909\\
0.03	45.4097\\
0.032	47.2183\\
0.034	48.8435\\
0.036	50.3307\\
0.038	51.6887\\
0.04	52.965\\
0.042	54.1676\\
0.044	55.3275\\
0.046	56.4596\\
0.048	57.5307\\
0.05	58.5166\\
0.052	59.4141\\
0.054	60.2479\\
0.056	60.9923\\
0.058	61.6742\\
0.06	62.3009\\
0.062	62.8769\\
0.064	63.4154\\
0.066	63.9229\\
0.068	64.4064\\
0.07	64.856\\
0.072	65.2857\\
0.074	65.6917\\
0.076	66.0788\\
0.078	66.4356\\
0.08	66.7825\\
0.082	67.1083\\
0.084	67.4253\\
0.086	67.7315\\
0.088	68.0288\\
0.09	68.3062\\
0.092	68.5875\\
0.094	68.858\\
0.096	69.114\\
0.098	69.3657\\
0.1	69.6108\\
0.102	69.8434\\
0.104	70.0675\\
0.106	70.2852\\
0.108	70.4961\\
0.11	70.6881\\
0.112	70.8811\\
0.114	71.0661\\
0.116	71.2464\\
0.118	71.4262\\
0.12	71.6051\\
};
\addlegendentry{\tiny (2) + BCICP : 172.0}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	12.8334\\
0.002	12.8339\\
0.004	13.0115\\
0.006	14.1093\\
0.008	15.8312\\
0.01	18.2556\\
0.012	21.8219\\
0.014	26.3089\\
0.016	31.5376\\
0.018	37.0301\\
0.02	42.073\\
0.022	46.4743\\
0.024	50.3495\\
0.026	53.7162\\
0.028	56.6303\\
0.03	59.1557\\
0.032	61.4503\\
0.034	63.5191\\
0.036	65.38\\
0.038	67.0057\\
0.04	68.536\\
0.042	69.9769\\
0.044	71.3847\\
0.046	72.7725\\
0.048	74.074\\
0.05	75.2983\\
0.052	76.404\\
0.054	77.3821\\
0.056	78.2636\\
0.058	79.0398\\
0.06	79.7798\\
0.062	80.4561\\
0.064	81.0795\\
0.066	81.664\\
0.068	82.2043\\
0.07	82.7235\\
0.072	83.2032\\
0.074	83.6424\\
0.076	84.0521\\
0.078	84.4315\\
0.08	84.7771\\
0.082	85.1024\\
0.084	85.4051\\
0.086	85.7047\\
0.088	85.9646\\
0.09	86.2199\\
0.092	86.4614\\
0.094	86.6863\\
0.096	86.8961\\
0.098	87.102\\
0.1	87.2902\\
0.102	87.4777\\
0.104	87.6502\\
0.106	87.8041\\
0.108	87.9573\\
0.11	88.1097\\
0.112	88.2567\\
0.114	88.3928\\
0.116	88.5241\\
0.118	88.6448\\
0.12	88.7548\\
};
\addlegendentry{\tiny (3) + BCICP : 75.1}

\addplot [color=white!80!black, line width=1.5pt]
  table[row sep=crcr]{%
0	14.4305\\
0.002	14.4308\\
0.004	14.5824\\
0.006	15.5774\\
0.008	17.2072\\
0.01	19.7164\\
0.012	23.4764\\
0.014	28.3605\\
0.016	34.1269\\
0.018	40.3892\\
0.02	46.3512\\
0.022	51.7625\\
0.024	56.7431\\
0.026	61.1277\\
0.028	64.8279\\
0.03	67.958\\
0.032	70.6908\\
0.034	73.1391\\
0.036	75.2991\\
0.038	77.1878\\
0.04	78.9596\\
0.042	80.5959\\
0.044	82.152\\
0.046	83.6354\\
0.048	84.9992\\
0.05	86.292\\
0.052	87.4195\\
0.054	88.4292\\
0.056	89.3064\\
0.058	90.078\\
0.06	90.7999\\
0.062	91.4489\\
0.064	92.046\\
0.066	92.5777\\
0.068	93.057\\
0.07	93.4789\\
0.072	93.8828\\
0.074	94.2528\\
0.076	94.5731\\
0.078	94.8678\\
0.08	95.1341\\
0.082	95.3768\\
0.084	95.5976\\
0.086	95.7949\\
0.088	95.9713\\
0.09	96.1393\\
0.092	96.2935\\
0.094	96.4326\\
0.096	96.5546\\
0.098	96.6555\\
0.1	96.7437\\
0.102	96.8289\\
0.104	96.8983\\
0.106	96.9592\\
0.108	97.0168\\
0.11	97.0667\\
0.112	97.1091\\
0.114	97.1456\\
0.116	97.1756\\
0.118	97.2077\\
0.12	97.2351\\
};
\addlegendentry{\tiny state-of-the-art : 41.2}
\legend{}
\end{axis}
\end{tikzpicture}%

==> figures_tex/summaryCurve_norm_faust_combined.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
%
\pgfplotsset{scaled x ticks=false}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=0.2\linewidth,
height=0.2\linewidth,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
at={(7.226in,0.894in)},
scale only axis,
xmin=0,
xmax=0.12,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize{Geodesic Error ($\times 10^{-3}$)}},
ymin=0,
ymax=100.5,
ylabel style={font=\color{white!15!black}},
ylabel={\% correspondence},
axis background/.style={fill=white},
title style={font=\bfseries},
title={FAUST},
xmajorgrids,
ymajorgrids,
xtick={0,0.02,0.04,0.06,0.08,0.10, 0.12},
xticklabels={0,20,40,60,80,100,120},
legend style={at={(1.8,0)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	7.70016666666667\\
0.002	7.70046666666667\\
0.004	7.7941\\
0.006	8.0782\\
0.008	8.52763333333333\\
0.01	9.31506666666667\\
0.012	10.4421666666667\\
0.014	12.1757\\
0.016	14.8473333333333\\
0.018	18.4492\\
0.02	22.2889333333333\\
0.022	26.0455666666667\\
0.024	29.6529333333333\\
0.026	32.9144333333333\\
0.028	35.7437333333333\\
0.03	38.2455\\
0.032	40.484\\
0.034	42.5455\\
0.036	44.4329\\
0.038	46.1442333333333\\
0.04	47.7811\\
0.042	49.3592333333333\\
0.044	50.8903\\
0.046	52.3750666666667\\
0.048	53.7858\\
0.05	55.1086666666667\\
0.052	56.3478333333333\\
0.054	57.5113\\
0.056	58.6279666666667\\
0.058	59.6658333333333\\
0.06	60.6174666666667\\
0.062	61.5178666666667\\
0.064	62.336\\
0.066	63.123\\
0.068	63.8696\\
0.07	64.6009333333333\\
0.072	65.2934666666667\\
0.074	65.9346333333333\\
0.076	66.5615666666667\\
0.078	67.1354\\
0.08	67.6921\\
0.082	68.2019666666667\\
0.084	68.6856666666667\\
0.086	69.1348333333333\\
0.088	69.5412333333333\\
0.09	69.9198\\
0.092	70.2725666666667\\
0.094	70.5928666666667\\
0.096	70.8926333333333\\
0.098	71.1645\\
0.1	71.4088\\
0.102	71.6444666666667\\
0.104	71.8579666666667\\
0.106	72.0531333333333\\
0.108	72.2397666666667\\
0.11	72.4136\\
0.112	72.5692666666667\\
0.114	72.7032666666667\\
0.116	72.8323\\
0.118	72.9446\\
0.12	73.0585666666667\\
0.122	73.1625\\
0.124	73.2607\\
0.126	73.3528333333333\\
0.128	73.4403666666667\\
0.13	73.5168\\
0.132	73.5907\\
0.134	73.6633666666667\\
0.136	73.7342666666667\\
0.138	73.8044666666667\\
0.14	73.8763666666667\\
0.142	73.9424666666667\\
0.144	74.0053333333333\\
0.146	74.0680666666667\\
0.148	74.1305666666667\\
0.15	74.1897333333333\\
};
\addlegendentry{\scriptsize standard (1) : 201.7}

\addplot [color=mycolor2, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	5.6517\\
0.002	5.65183333333333\\
0.004	5.7299\\
0.006	5.95343333333333\\
0.008	6.3086\\
0.01	6.914\\
0.012	7.804\\
0.014	9.22346666666667\\
0.016	11.528\\
0.018	14.6969666666667\\
0.02	18.0771666666667\\
0.022	21.3601666666667\\
0.024	24.4666\\
0.026	27.2811333333333\\
0.028	29.8062666666667\\
0.03	32.1626\\
0.032	34.4306\\
0.034	36.5733666666667\\
0.036	38.6226666666667\\
0.038	40.5421333333333\\
0.04	42.3673333333333\\
0.042	44.1315333333333\\
0.044	45.8445666666667\\
0.046	47.5028\\
0.048	49.0904666666667\\
0.05	50.5739333333333\\
0.052	51.9504666666667\\
0.054	53.2389\\
0.056	54.438\\
0.058	55.5564333333333\\
0.06	56.6095\\
0.062	57.5851\\
0.064	58.4782\\
0.066	59.3161333333333\\
0.068	60.1200666666667\\
0.07	60.8798\\
0.072	61.6017\\
0.074	62.2753666666667\\
0.076	62.9266666666667\\
0.078	63.5225333333333\\
0.08	64.0973333333333\\
0.082	64.6461333333333\\
0.084	65.1520333333333\\
0.086	65.6473\\
0.088	66.1032\\
0.09	66.5430333333333\\
0.092	66.9705\\
0.094	67.3642666666667\\
0.096	67.7433\\
0.098	68.1042333333333\\
0.1	68.4460333333333\\
0.102	68.7729666666667\\
0.104	69.0821\\
0.106	69.3694333333333\\
0.108	69.6424333333333\\
0.11	69.8956666666667\\
0.112	70.1373333333333\\
0.114	70.3532666666667\\
0.116	70.5699\\
0.118	70.7658\\
0.12	70.9483666666667\\
0.122	71.1326333333333\\
0.124	71.3024333333333\\
0.126	71.4675\\
0.128	71.6210333333333\\
0.13	71.7570333333333\\
0.132	71.888\\
0.134	72.0160666666667\\
0.136	72.1325666666667\\
0.138	72.2496\\
0.14	72.3588\\
0.142	72.4696666666667\\
0.144	72.5756333333333\\
0.146	72.6795666666667\\
0.148	72.7782\\
0.15	72.8696666666667\\
};
\addlegendentry{\scriptsize slanted (2) : 188.2}

\addplot [color=mycolor3, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	10.0962\\
0.002	10.0964333333333\\
0.004	10.2101\\
0.006	10.5510333333333\\
0.008	11.1449\\
0.01	12.1911333333333\\
0.012	13.7292\\
0.014	16.1242\\
0.016	19.8328666666667\\
0.018	24.6831\\
0.02	29.6859\\
0.022	34.4170666666667\\
0.024	38.8262333333333\\
0.026	42.7823333333333\\
0.028	46.2343666666667\\
0.03	49.2851666666667\\
0.032	52.0288666666667\\
0.034	54.5110333333333\\
0.036	56.7673333333333\\
0.038	58.8302\\
0.04	60.7526666666667\\
0.042	62.5737666666667\\
0.044	64.3038333333333\\
0.046	65.9627\\
0.048	67.5036\\
0.05	68.9278666666667\\
0.052	70.2408333333333\\
0.054	71.4493666666667\\
0.056	72.6080666666667\\
0.058	73.6950333333333\\
0.06	74.6804333333333\\
0.062	75.5938\\
0.064	76.4216\\
0.066	77.1936333333333\\
0.068	77.9307\\
0.07	78.6479666666667\\
0.072	79.3249\\
0.074	79.9423666666667\\
0.076	80.5416\\
0.078	81.0824333333333\\
0.08	81.5993666666667\\
0.082	82.066\\
0.084	82.5073333333333\\
0.086	82.9118\\
0.088	83.2729\\
0.09	83.6020333333333\\
0.092	83.9092666666667\\
0.094	84.1788\\
0.096	84.4314333333333\\
0.098	84.6541333333333\\
0.1	84.85\\
0.102	85.0258666666667\\
0.104	85.1892\\
0.106	85.3364333333333\\
0.108	85.4786\\
0.11	85.6069333333333\\
0.112	85.7151\\
0.114	85.8103333333333\\
0.116	85.8969666666667\\
0.118	85.971\\
0.12	86.0408666666667\\
0.122	86.1089333333333\\
0.124	86.1679333333333\\
0.126	86.2261\\
0.128	86.2785\\
0.13	86.3255\\
0.132	86.3691333333333\\
0.134	86.4090333333333\\
0.136	86.446\\
0.138	86.4831333333333\\
0.14	86.5191333333333\\
0.142	86.5538333333333\\
0.144	86.5880666666667\\
0.146	86.6191333333333\\
0.148	86.6499\\
0.15	86.6794333333333\\
};
\addlegendentry{\scriptsize \textbf{ours (3) : 112.8}}

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	17.1088\\
0.002	17.1094666666667\\
0.004	17.2573666666667\\
0.006	18.3133666666667\\
0.008	20.0343\\
0.01	22.316\\
0.012	25.6096\\
0.014	29.7552666666667\\
0.016	34.6014333333333\\
0.018	39.879\\
0.02	44.8637333333333\\
0.022	49.3866333333333\\
0.024	53.5202666666667\\
0.026	57.0656333333333\\
0.028	59.9513333333333\\
0.03	62.3058666666667\\
0.032	64.3175666666667\\
0.034	66\\
0.036	67.4727333333333\\
0.038	68.7716333333333\\
0.04	69.9516\\
0.042	71.0645666666667\\
0.044	72.1237666666667\\
0.046	73.1308333333333\\
0.048	74.0827666666667\\
0.05	74.9576333333333\\
0.052	75.7224666666667\\
0.054	76.4236\\
0.056	77.0575\\
0.058	77.6342666666667\\
0.06	78.1775\\
0.062	78.6919333333333\\
0.064	79.1529\\
0.066	79.5846666666667\\
0.068	79.9849333333333\\
0.07	80.3649666666667\\
0.072	80.7195333333333\\
0.074	81.0470333333333\\
0.076	81.3515333333333\\
0.078	81.6331333333333\\
0.08	81.8935\\
0.082	82.1326666666667\\
0.084	82.3624666666667\\
0.086	82.5740333333333\\
0.088	82.766\\
0.09	82.9516\\
0.092	83.1211666666667\\
0.094	83.2886333333333\\
0.096	83.4491\\
0.098	83.5979333333333\\
0.1	83.7353\\
0.102	83.8662\\
0.104	83.9872333333333\\
0.106	84.0984\\
0.108	84.2093\\
0.11	84.3145\\
0.112	84.4112333333333\\
0.114	84.5027333333333\\
0.116	84.5876\\
0.118	84.6727\\
0.12	84.7532666666667\\
0.122	84.8263666666667\\
0.124	84.8977333333333\\
0.126	84.9714333333333\\
0.128	85.0369\\
0.13	85.1\\
0.132	85.163\\
0.134	85.2263666666667\\
0.136	85.2873\\
0.138	85.3483\\
0.14	85.4055666666667\\
0.142	85.4623\\
0.144	85.5165666666667\\
0.146	85.5683333333333\\
0.148	85.6185\\
0.15	85.6682666666667\\
};
\addlegendentry{\scriptsize (1) + ICP : 116.5}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	14.9030333333333\\
0.002	14.9038666666667\\
0.004	15.0373666666667\\
0.006	15.9675\\
0.008	17.4972\\
0.01	19.5776333333333\\
0.012	22.5759333333333\\
0.014	26.3760333333333\\
0.016	30.9032333333333\\
0.018	35.8508666666667\\
0.02	40.5085666666667\\
0.022	44.7265666666667\\
0.024	48.5015\\
0.026	51.7413\\
0.028	54.3907333333333\\
0.03	56.5786666666667\\
0.032	58.4817\\
0.034	60.1398333333333\\
0.036	61.5998333333333\\
0.038	62.8915333333333\\
0.04	64.0766666666667\\
0.042	65.172\\
0.044	66.2199333333333\\
0.046	67.2201\\
0.048	68.1636\\
0.05	69.0203\\
0.052	69.7929333333333\\
0.054	70.4891333333333\\
0.056	71.1018333333333\\
0.058	71.6731\\
0.06	72.1975666666667\\
0.062	72.6864333333333\\
0.064	73.1416\\
0.066	73.5658666666667\\
0.068	73.9603666666667\\
0.07	74.3386\\
0.072	74.6877\\
0.074	75.0120333333333\\
0.076	75.3213333333333\\
0.078	75.6092666666667\\
0.08	75.8739\\
0.082	76.1203\\
0.084	76.3533\\
0.086	76.5774666666667\\
0.088	76.7826666666667\\
0.09	76.9745666666667\\
0.092	77.1600333333333\\
0.094	77.3327\\
0.096	77.4965333333333\\
0.098	77.6468333333333\\
0.1	77.7898333333333\\
0.102	77.9221\\
0.104	78.0409\\
0.106	78.1610333333333\\
0.108	78.2782\\
0.11	78.3859333333333\\
0.112	78.4896333333333\\
0.114	78.5865\\
0.116	78.6821666666667\\
0.118	78.7659\\
0.12	78.8512333333333\\
0.122	78.9343\\
0.124	79.0108333333333\\
0.126	79.0861666666667\\
0.128	79.16\\
0.13	79.2276333333333\\
0.132	79.2982666666667\\
0.134	79.367\\
0.136	79.4327666666667\\
0.138	79.4985\\
0.14	79.5635666666667\\
0.142	79.6245666666667\\
0.144	79.6835\\
0.146	79.7460333333333\\
0.148	79.8025333333333\\
0.15	79.8577333333333\\
};
\addlegendentry{\scriptsize (2) + ICP : 141.3}

\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	19.2054333333333\\
0.002	19.2060333333333\\
0.004	19.3741333333333\\
0.006	20.5751333333333\\
0.008	22.5441\\
0.01	25.1863\\
0.012	29.0012333333333\\
0.014	33.7899666666667\\
0.016	39.3743333333333\\
0.018	45.3588333333333\\
0.02	50.9713333333333\\
0.022	56.0309666666667\\
0.024	60.6083666666667\\
0.026	64.4939666666667\\
0.028	67.6555\\
0.03	70.2339666666667\\
0.032	72.4085666666667\\
0.034	74.2494666666667\\
0.036	75.8263333333333\\
0.038	77.1990666666667\\
0.04	78.4391666666667\\
0.042	79.5847333333333\\
0.044	80.6625\\
0.046	81.6807333333333\\
0.048	82.6239\\
0.05	83.4714\\
0.052	84.2213\\
0.054	84.8896333333333\\
0.056	85.4958333333333\\
0.058	86.0444666666667\\
0.06	86.5436666666667\\
0.062	87.0046666666667\\
0.064	87.4197666666667\\
0.066	87.8032666666667\\
0.068	88.1542666666667\\
0.07	88.4757666666667\\
0.072	88.7731666666667\\
0.074	89.0408\\
0.076	89.2923333333333\\
0.078	89.5226666666667\\
0.08	89.7367666666667\\
0.082	89.9327333333333\\
0.084	90.1108333333333\\
0.086	90.2765333333333\\
0.088	90.4289666666667\\
0.09	90.5713666666667\\
0.092	90.7027\\
0.094	90.8203\\
0.096	90.9349\\
0.098	91.0424333333333\\
0.1	91.1412333333333\\
0.102	91.2311333333333\\
0.104	91.3148\\
0.106	91.3891\\
0.108	91.4639666666667\\
0.11	91.5302666666667\\
0.112	91.5909333333333\\
0.114	91.6469\\
0.116	91.6973666666667\\
0.118	91.7458333333333\\
0.12	91.7916666666667\\
0.122	91.8347333333333\\
0.124	91.8777\\
0.126	91.9172333333333\\
0.128	91.9561333333333\\
0.13	91.9909333333333\\
0.132	92.0255666666667\\
0.134	92.0568\\
0.136	92.0869333333333\\
0.138	92.1159\\
0.14	92.1452\\
0.142	92.1738666666667\\
0.144	92.1987333333333\\
0.146	92.226\\
0.148	92.2514333333333\\
0.15	92.2749666666667\\
};
\addlegendentry{\scriptsize \textbf{(3) + ICP : 66.0}}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	17.7408666666667\\
0.002	17.742\\
0.004	17.9853666666667\\
0.006	19.3442\\
0.008	21.3780666666667\\
0.01	24.0850666666667\\
0.012	27.9826333333333\\
0.014	32.9366333333333\\
0.016	38.6294666666667\\
0.018	44.5402\\
0.02	49.8690666666667\\
0.022	54.4864\\
0.024	58.5420333333333\\
0.026	62.0486666666667\\
0.028	64.9997666666667\\
0.03	67.5068666666667\\
0.032	69.6394333333333\\
0.034	71.4750666666667\\
0.036	73.0425\\
0.038	74.4138333333333\\
0.04	75.6884666666667\\
0.042	76.8968\\
0.044	78.0479333333333\\
0.046	79.1707\\
0.048	80.2171333333333\\
0.05	81.1813666666667\\
0.052	82.0476\\
0.054	82.8296666666667\\
0.056	83.5274666666667\\
0.058	84.1499666666667\\
0.06	84.7297333333333\\
0.062	85.2651666666667\\
0.064	85.7531333333333\\
0.066	86.2003666666667\\
0.068	86.6270666666667\\
0.07	87.0106666666667\\
0.072	87.379\\
0.074	87.7172666666667\\
0.076	88.0295666666667\\
0.078	88.3190333333333\\
0.08	88.5853\\
0.082	88.8368333333333\\
0.084	89.0737666666667\\
0.086	89.2969\\
0.088	89.5085666666667\\
0.09	89.709\\
0.092	89.8978\\
0.094	90.0785666666667\\
0.096	90.2557333333333\\
0.098	90.4188333333333\\
0.1	90.5796333333333\\
0.102	90.7318\\
0.104	90.8783\\
0.106	91.0139333333333\\
0.108	91.1446333333333\\
0.11	91.2732666666667\\
0.112	91.3968666666667\\
0.114	91.5123\\
0.116	91.6228666666667\\
0.118	91.729\\
0.12	91.8331\\
0.122	91.9321\\
0.124	92.0291\\
0.126	92.1154\\
0.128	92.2004\\
0.13	92.2860333333333\\
0.132	92.3684333333333\\
0.134	92.444\\
0.136	92.5190666666667\\
0.138	92.5947\\
0.14	92.6673666666667\\
0.142	92.737\\
0.144	92.8048\\
0.146	92.873\\
0.148	92.9401333333333\\
0.15	93.0034333333333\\
};
\addlegendentry{\scriptsize (1) + BCICP : 56.9}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	16.1030333333333\\
0.002	16.1039333333333\\
0.004	16.3385333333333\\
0.006	17.6093666666667\\
0.008	19.5109666666667\\
0.01	22.0491\\
0.012	25.6735666666667\\
0.014	30.1981333333333\\
0.016	35.3420333333333\\
0.018	40.7005\\
0.02	45.5567666666667\\
0.022	49.7720333333333\\
0.024	53.4326333333333\\
0.026	56.5350666666667\\
0.028	59.1142666666667\\
0.03	61.2948666666667\\
0.032	63.1397\\
0.034	64.7105666666667\\
0.036	66.0696333333333\\
0.038	67.2636\\
0.04	68.3561666666667\\
0.042	69.3739333333333\\
0.044	70.3434666666667\\
0.046	71.2713666666667\\
0.048	72.1328\\
0.05	72.918\\
0.052	73.6122333333333\\
0.054	74.2350666666667\\
0.056	74.7787333333333\\
0.058	75.2641666666667\\
0.06	75.7084333333333\\
0.062	76.1068666666667\\
0.064	76.4687333333333\\
0.066	76.8100666666667\\
0.068	77.1270666666667\\
0.07	77.4227666666667\\
0.072	77.7016666666667\\
0.074	77.9656333333333\\
0.076	78.2144333333333\\
0.078	78.4433666666667\\
0.08	78.6572\\
0.082	78.8586333333333\\
0.084	79.0523333333333\\
0.086	79.2407\\
0.088	79.4166666666667\\
0.09	79.5799\\
0.092	79.7434333333333\\
0.094	79.9036333333333\\
0.096	80.0559666666667\\
0.098	80.2019666666667\\
0.1	80.3461666666667\\
0.102	80.4855\\
0.104	80.6193666666667\\
0.106	80.7478333333333\\
0.108	80.8727\\
0.11	80.9848\\
0.112	81.0966666666667\\
0.114	81.2076666666667\\
0.116	81.3135666666667\\
0.118	81.4180333333333\\
0.12	81.5217666666667\\
0.122	81.6179333333333\\
0.124	81.7088666666667\\
0.126	81.8044333333333\\
0.128	81.8934666666667\\
0.13	81.9783666666667\\
0.132	82.0631333333333\\
0.134	82.1462\\
0.136	82.2298\\
0.138	82.3132\\
0.14	82.3939333333333\\
0.142	82.4761333333333\\
0.144	82.5608333333333\\
0.146	82.6383666666667\\
0.148	82.7160666666667\\
0.15	82.7926666666667\\
};
\addlegendentry{\scriptsize (2) + BCICP : 116.5}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	19.51\\
0.002	19.5112333333333\\
0.004	19.7794666666667\\
0.006	21.2821\\
0.008	23.5337\\
0.01	26.5168333333333\\
0.012	30.7868\\
0.014	36.1642333333333\\
0.016	42.3031666666667\\
0.018	48.6910333333333\\
0.02	54.4194\\
0.022	59.4184\\
0.024	63.7822\\
0.026	67.4820333333333\\
0.028	70.5462333333333\\
0.03	73.1038666666667\\
0.032	75.2602666666667\\
0.034	77.0831\\
0.036	78.6250666666667\\
0.038	79.9487333333333\\
0.04	81.1589666666667\\
0.042	82.2935333333333\\
0.044	83.3555\\
0.046	84.3853333333333\\
0.048	85.3344\\
0.05	86.1972333333333\\
0.052	86.9601333333333\\
0.054	87.6267333333333\\
0.056	88.2134333333333\\
0.058	88.7121666666667\\
0.06	89.1693333333333\\
0.062	89.5836666666667\\
0.064	89.9552666666667\\
0.066	90.2948\\
0.068	90.6029333333333\\
0.07	90.8870666666667\\
0.072	91.1528\\
0.074	91.3899\\
0.076	91.6130666666667\\
0.078	91.8144\\
0.08	91.9961\\
0.082	92.1634333333333\\
0.084	92.3162666666667\\
0.086	92.4661666666667\\
0.088	92.5977666666667\\
0.09	92.7264666666667\\
0.092	92.8478666666667\\
0.094	92.9597\\
0.096	93.0670333333333\\
0.098	93.1728666666667\\
0.1	93.2675666666667\\
0.102	93.3625333333333\\
0.104	93.4497666666667\\
0.106	93.5297333333333\\
0.108	93.6053666666667\\
0.11	93.6799\\
0.112	93.7507666666667\\
0.114	93.8177666666667\\
0.116	93.8805333333333\\
0.118	93.9392333333333\\
0.12	93.9941333333333\\
0.122	94.0429\\
0.124	94.0897333333333\\
0.126	94.1362666666667\\
0.128	94.1792\\
0.13	94.2220666666667\\
0.132	94.2636333333333\\
0.134	94.3022333333333\\
0.136	94.3424\\
0.138	94.3804\\
0.14	94.4186333333333\\
0.142	94.4539333333333\\
0.144	94.4887\\
0.146	94.5204666666667\\
0.148	94.5538333333333\\
0.15	94.5862\\
};
\addlegendentry{\scriptsize \textbf{(3) + BCICP : 47.6}}
\end{axis}
\end{tikzpicture}%

==> figures_tex/summaryCurve_norm_tosca.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
\hspace{-6pt}
\begin{tikzpicture}
\begin{axis}[%
width=0.18\linewidth,
height=0.18\linewidth,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
scale only axis,
xmin=0,
xmax=0.12,
ymin=0,
ymax=100,
xlabel={\footnotesize{Geodesic Error ($\times 10^{-3}$)}},
xlabel style={at={(0.5,0.09)}},
ylabel style={at={(0.2,0.48)}},
xtick={0,0.02,0.04,0.06,0.08,0.10,0.12},
xticklabels={0,20,40,60,80,100,120},
xmajorgrids,
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
axis background/.style={fill=white},
title style={at={(0.5,0.93)}},
title style={font=\bfseries,align=center},
legend style={inner sep=0pt},
legend style={at={(1.7,-0.01)}, anchor=south east, legend cell align=left, align=left, draw=none, fill=white, fill opacity=0.6, draw opacity=1, text opacity=1},
yticklabels={,,,},
title={TOSCA: 284 pairs\\ \footnotesize isometric pairs},
]
\addplot [color=mycolor1, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	5.4100352112676\\
0.002	5.41355633802817\\
0.004	5.42961267605634\\
0.006	5.5268661971831\\
0.008	5.71489436619718\\
0.01	6.06091549295775\\
0.012	6.65862676056338\\
0.014	7.62052816901408\\
0.016	8.9625\\
0.018	10.741161971831\\
0.02	12.8639436619718\\
0.022	15.1135211267606\\
0.024	17.5117605633803\\
0.026	19.9489788732394\\
0.028	22.2608802816901\\
0.03	24.4944718309859\\
0.032	26.5658802816901\\
0.034	28.5311971830986\\
0.036	30.3412323943662\\
0.038	32.0659507042254\\
0.04	33.6868309859155\\
0.042	35.2190492957746\\
0.044	36.7185211267606\\
0.046	38.1864788732394\\
0.048	39.5976408450704\\
0.05	40.9734507042254\\
0.052	42.2899295774648\\
0.054	43.5688732394366\\
0.056	44.7980633802817\\
0.058	45.9573591549296\\
0.06	47.0579577464789\\
0.062	48.1289436619718\\
0.064	49.1503873239437\\
0.066	50.1127464788732\\
0.068	51.0519366197183\\
0.07	51.9282746478873\\
0.072	52.741514084507\\
0.074	53.503661971831\\
0.076	54.2491197183099\\
0.078	54.9469014084507\\
0.08	55.6153169014084\\
0.082	56.2547887323944\\
0.084	56.8344366197183\\
0.086	57.390985915493\\
0.088	57.9171478873239\\
0.09	58.4083450704225\\
0.092	58.8574295774648\\
0.094	59.2912323943662\\
0.096	59.7062676056338\\
0.098	60.1003521126761\\
0.1	60.4780281690141\\
0.102	60.8432394366197\\
0.104	61.1784154929577\\
0.106	61.5058098591549\\
0.108	61.8212323943662\\
0.11	62.1241901408451\\
0.112	62.4080633802817\\
0.114	62.6732394366197\\
0.116	62.9391197183099\\
0.118	63.1964084507042\\
0.12	63.4399295774648\\
};
%\addlegendentry{\scriptsize standard (1) : 213.0}
\addlegendentry{\scriptsize standard (1)}

\addplot [color=mycolor2, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	3.76007042253521\\
0.002	3.76323943661972\\
0.004	3.77633802816901\\
0.006	3.87183098591549\\
0.008	4.0393661971831\\
0.01	4.3456338028169\\
0.012	4.8637323943662\\
0.014	5.68669014084507\\
0.016	6.8805985915493\\
0.018	8.42422535211267\\
0.02	10.2415492957746\\
0.022	12.1595422535211\\
0.024	14.2177464788732\\
0.026	16.2797887323944\\
0.028	18.2732746478873\\
0.03	20.1821126760563\\
0.032	22.0400352112676\\
0.034	23.826161971831\\
0.036	25.5225704225352\\
0.038	27.1792957746479\\
0.04	28.7746126760563\\
0.042	30.3149295774648\\
0.044	31.8197183098592\\
0.046	33.3203521126761\\
0.048	34.759823943662\\
0.05	36.1817957746479\\
0.052	37.5558450704225\\
0.054	38.8851056338028\\
0.056	40.1569366197183\\
0.058	41.3681338028169\\
0.06	42.5298591549296\\
0.062	43.6809507042254\\
0.064	44.7617253521127\\
0.066	45.8004577464789\\
0.068	46.8105281690141\\
0.07	47.7763028169014\\
0.072	48.6786971830986\\
0.074	49.5575352112676\\
0.076	50.3992957746479\\
0.078	51.189823943662\\
0.08	51.9562323943662\\
0.082	52.6893661971831\\
0.084	53.3788028169014\\
0.086	54.0334507042254\\
0.088	54.6577112676056\\
0.09	55.2433802816901\\
0.092	55.7974647887324\\
0.094	56.3347887323944\\
0.096	56.8555985915493\\
0.098	57.3456338028169\\
0.1	57.8280281690141\\
0.102	58.2806690140845\\
0.104	58.7092605633803\\
0.106	59.1239436619718\\
0.108	59.5288732394366\\
0.11	59.917676056338\\
0.112	60.2840492957746\\
0.114	60.6379929577465\\
0.116	60.9854929577465\\
0.118	61.3196830985915\\
0.12	61.6362676056338\\
};
%\addlegendentry{\scriptsize slanted (2) : 190.6}
\addlegendentry{\scriptsize slanted (2)}


\addplot [color=mycolor3, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	8.4212323943662\\
0.002	8.42528169014085\\
0.004	8.44429577464789\\
0.006	8.59778169014085\\
0.008	8.92443661971831\\
0.01	9.5244014084507\\
0.012	10.5168661971831\\
0.014	12.1003521126761\\
0.016	14.3147535211268\\
0.018	17.131161971831\\
0.02	20.2991901408451\\
0.022	23.6238732394366\\
0.024	27.053485915493\\
0.026	30.4323943661972\\
0.028	33.5794014084507\\
0.03	36.5446126760563\\
0.032	39.247323943662\\
0.034	41.7561971830986\\
0.036	44.0571126760563\\
0.038	46.2090845070423\\
0.04	48.2097183098592\\
0.042	50.092676056338\\
0.044	51.8794718309859\\
0.046	53.5819718309859\\
0.048	55.2052816901409\\
0.05	56.7818309859155\\
0.052	58.2657746478873\\
0.054	59.667676056338\\
0.056	60.9972887323944\\
0.058	62.2579929577465\\
0.06	63.4330281690141\\
0.062	64.5750352112676\\
0.064	65.6347535211268\\
0.066	66.638661971831\\
0.068	67.5739436619718\\
0.07	68.4688732394366\\
0.072	69.2918309859155\\
0.074	70.0533098591549\\
0.076	70.7912676056338\\
0.078	71.4618661971831\\
0.08	72.105\\
0.082	72.699823943662\\
0.084	73.2321830985915\\
0.086	73.7482746478873\\
0.088	74.2147535211268\\
0.09	74.6394366197183\\
0.092	75.0437676056338\\
0.094	75.4292605633803\\
0.096	75.7965492957747\\
0.098	76.1244366197183\\
0.1	76.4425704225352\\
0.102	76.7536267605634\\
0.104	77.0353521126761\\
0.106	77.3035915492958\\
0.108	77.5721478873239\\
0.11	77.8139436619718\\
0.112	78.0442957746479\\
0.114	78.2600704225352\\
0.116	78.4677816901409\\
0.118	78.6707042253521\\
0.12	78.8643661971831\\
};
%\addlegendentry{\scriptsize complRes (3) : 125.7}
\addlegendentry{\scriptsize \textbf{ours (3)}}


\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	13.3526408450704\\
0.002	13.355176056338\\
0.004	13.3975352112676\\
0.006	13.8255985915493\\
0.008	14.7747887323944\\
0.01	16.0454577464789\\
0.012	17.745985915493\\
0.014	20.0226408450704\\
0.016	22.8311971830986\\
0.018	25.9996830985915\\
0.02	29.3761971830986\\
0.022	32.7446478873239\\
0.024	36.0320422535211\\
0.026	39.128661971831\\
0.028	41.9484507042254\\
0.03	44.5094718309859\\
0.032	46.7442957746479\\
0.034	48.7241901408451\\
0.036	50.4702464788732\\
0.038	52.0216901408451\\
0.04	53.4295070422535\\
0.042	54.7003169014084\\
0.044	55.886338028169\\
0.046	57.0167253521127\\
0.048	58.087323943662\\
0.05	59.1137323943662\\
0.052	60.0753169014084\\
0.054	60.9708098591549\\
0.056	61.8244014084507\\
0.058	62.6144718309859\\
0.06	63.3580281690141\\
0.062	64.060985915493\\
0.064	64.7159154929577\\
0.066	65.3380633802817\\
0.068	65.9315845070422\\
0.07	66.4879577464789\\
0.072	67.0187676056338\\
0.074	67.5127816901408\\
0.076	67.9913028169014\\
0.078	68.4444014084507\\
0.08	68.8850704225352\\
0.082	69.2968661971831\\
0.084	69.6833450704225\\
0.086	70.0640845070423\\
0.088	70.4235563380282\\
0.09	70.760985915493\\
0.092	71.0779225352113\\
0.094	71.380985915493\\
0.096	71.6818661971831\\
0.098	71.9538732394366\\
0.1	72.2198943661972\\
0.102	72.4834154929577\\
0.104	72.7486971830986\\
0.106	73.0017957746479\\
0.108	73.2351408450704\\
0.11	73.4639436619718\\
0.112	73.689823943662\\
0.114	73.9059154929577\\
0.116	74.115\\
0.118	74.3208802816901\\
0.12	74.5209507042254\\
};
%\addlegendentry{\scriptsize (1) + ICP : 156.5}
\addlegendentry{\scriptsize (1) + ICP}


\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	10.8090845070423\\
0.002	10.8111267605634\\
0.004	10.8567957746479\\
0.006	11.2957394366197\\
0.008	12.215\\
0.01	13.4290492957746\\
0.012	15.0475\\
0.014	17.2117605633803\\
0.016	19.7907042253521\\
0.018	22.6399647887324\\
0.02	25.618838028169\\
0.022	28.5377464788732\\
0.024	31.4010563380282\\
0.026	34.1097887323944\\
0.028	36.586161971831\\
0.03	38.8027816901408\\
0.032	40.779823943662\\
0.034	42.5311971830986\\
0.036	44.1155281690141\\
0.038	45.5364788732394\\
0.04	46.8469366197183\\
0.042	48.0729929577465\\
0.044	49.2299647887324\\
0.046	50.3613732394366\\
0.048	51.4306338028169\\
0.05	52.4467957746479\\
0.052	53.4066197183099\\
0.054	54.325176056338\\
0.056	55.1764084507042\\
0.058	55.9896830985915\\
0.06	56.755985915493\\
0.062	57.4947535211268\\
0.064	58.17\\
0.066	58.8322183098592\\
0.068	59.4397535211268\\
0.07	60.0164084507042\\
0.072	60.5836971830986\\
0.074	61.1071478873239\\
0.076	61.6062323943662\\
0.078	62.0929929577465\\
0.08	62.5503873239437\\
0.082	62.9828169014085\\
0.084	63.3902816901408\\
0.086	63.7806338028169\\
0.088	64.1496830985916\\
0.09	64.5085563380282\\
0.092	64.8548591549296\\
0.094	65.1799647887324\\
0.096	65.4922887323944\\
0.098	65.7935915492958\\
0.1	66.0828873239437\\
0.102	66.3641549295775\\
0.104	66.6317957746479\\
0.106	66.8969366197183\\
0.108	67.1502816901408\\
0.11	67.4022887323944\\
0.112	67.6407042253521\\
0.114	67.8721126760563\\
0.116	68.1009154929578\\
0.118	68.3205633802817\\
0.12	68.5407394366197\\
};
%\addlegendentry{\scriptsize (2) + ICP : 163.2}
\addlegendentry{\scriptsize (2) + ICP}

\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	16.4060563380282\\
0.002	16.4098943661972\\
0.004	16.4673591549296\\
0.006	17.0533802816901\\
0.008	18.3321830985916\\
0.01	20.0301408450704\\
0.012	22.3018661971831\\
0.014	25.3587323943662\\
0.016	29.038485915493\\
0.018	33.1011971830986\\
0.02	37.2430281690141\\
0.022	41.2646126760563\\
0.024	45.1391549295775\\
0.026	48.7736971830986\\
0.028	52.0493661971831\\
0.03	54.9858802816901\\
0.032	57.5321126760563\\
0.034	59.7572183098591\\
0.036	61.6953873239437\\
0.038	63.4078521126761\\
0.04	64.9420422535211\\
0.042	66.3221830985916\\
0.044	67.6108098591549\\
0.046	68.8200352112676\\
0.048	69.9582042253521\\
0.05	71.0393661971831\\
0.052	72.0332746478873\\
0.054	72.9578521126761\\
0.056	73.8186267605634\\
0.058	74.6126408450704\\
0.06	75.3541197183099\\
0.062	76.052323943662\\
0.064	76.6969718309859\\
0.066	77.3054225352113\\
0.068	77.8721126760563\\
0.07	78.4018309859155\\
0.072	78.9048943661972\\
0.074	79.3682746478873\\
0.076	79.8065492957746\\
0.078	80.2388028169014\\
0.08	80.6365492957747\\
0.082	81.0105985915493\\
0.084	81.3583098591549\\
0.086	81.6853169014085\\
0.088	81.9950352112676\\
0.09	82.2732394366197\\
0.092	82.5384507042254\\
0.094	82.7987323943662\\
0.096	83.040985915493\\
0.098	83.2719014084507\\
0.1	83.496338028169\\
0.102	83.7126056338028\\
0.104	83.915\\
0.106	84.1111971830986\\
0.108	84.2996126760563\\
0.11	84.4783450704225\\
0.112	84.6504929577465\\
0.114	84.8141549295775\\
0.116	84.9720422535211\\
0.118	85.1237323943662\\
0.12	85.2646830985915\\
};
%\addlegendentry{\scriptsize (3) + ICP : 90.2}
\addlegendentry{\scriptsize \textbf{(3) + ICP}}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	15.1117605633803\\
0.002	15.1167253521127\\
0.004	15.1847887323944\\
0.006	15.8272535211268\\
0.008	17.1460211267606\\
0.01	18.9053521126761\\
0.012	21.300176056338\\
0.014	24.4943661971831\\
0.016	28.265985915493\\
0.018	32.3170774647887\\
0.02	36.3896478873239\\
0.022	40.2953169014084\\
0.024	44.0471126760563\\
0.026	47.539823943662\\
0.028	50.7148591549296\\
0.03	53.5956690140845\\
0.032	56.1337323943662\\
0.034	58.3829577464789\\
0.036	60.3835915492958\\
0.038	62.1687323943662\\
0.04	63.8144366197183\\
0.042	65.3079929577465\\
0.044	66.7062676056338\\
0.046	68.0216549295775\\
0.048	69.301338028169\\
0.05	70.4833450704225\\
0.052	71.5884507042254\\
0.054	72.6316197183099\\
0.056	73.6018309859155\\
0.058	74.5016901408451\\
0.06	75.3405633802817\\
0.062	76.1341549295775\\
0.064	76.8651056338028\\
0.066	77.5618661971831\\
0.068	78.2199295774648\\
0.07	78.8249295774648\\
0.072	79.4072535211268\\
0.074	79.9645422535211\\
0.076	80.4685563380282\\
0.078	80.958661971831\\
0.08	81.4202464788732\\
0.082	81.8513732394366\\
0.084	82.2505985915493\\
0.086	82.6361971830986\\
0.088	82.990985915493\\
0.09	83.3356690140845\\
0.092	83.6479225352113\\
0.094	83.9454929577465\\
0.096	84.2416197183099\\
0.098	84.5181338028169\\
0.1	84.7861971830986\\
0.102	85.0397535211268\\
0.104	85.287323943662\\
0.106	85.5195070422535\\
0.108	85.7457394366197\\
0.11	85.9555985915493\\
0.112	86.1583450704225\\
0.114	86.3563732394366\\
0.116	86.5497183098592\\
0.118	86.7375\\
0.12	86.9153873239437\\
};
%\addlegendentry{\scriptsize (1) + BCICP : 81.8}
\addlegendentry{\scriptsize (1) + BCICP}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	13.1003521126761\\
0.002	13.1036971830986\\
0.004	13.1649647887324\\
0.006	13.741161971831\\
0.008	14.9232394366197\\
0.01	16.4937323943662\\
0.012	18.6328169014085\\
0.014	21.5034507042254\\
0.016	24.8584154929577\\
0.018	28.4342957746479\\
0.02	32.0092253521127\\
0.022	35.4307042253521\\
0.024	38.700985915493\\
0.026	41.7442605633803\\
0.028	44.4987676056338\\
0.03	46.9974295774648\\
0.032	49.1916901408451\\
0.034	51.1223943661972\\
0.036	52.8555633802817\\
0.038	54.3998591549296\\
0.04	55.8110915492958\\
0.042	57.1132746478873\\
0.044	58.3166197183099\\
0.046	59.4724647887324\\
0.048	60.5725\\
0.05	61.6045070422535\\
0.052	62.5679225352113\\
0.054	63.4733450704225\\
0.056	64.3345070422535\\
0.058	65.1450704225352\\
0.06	65.8934507042254\\
0.062	66.5817957746479\\
0.064	67.2249647887324\\
0.066	67.8268309859155\\
0.068	68.4102464788732\\
0.07	68.9555633802817\\
0.072	69.4591549295775\\
0.074	69.9371126760563\\
0.076	70.3857746478873\\
0.078	70.8140492957747\\
0.08	71.2125352112676\\
0.082	71.5967253521127\\
0.084	71.9479929577465\\
0.086	72.2946126760563\\
0.088	72.6209507042254\\
0.09	72.9191901408451\\
0.092	73.2090492957746\\
0.094	73.4833802816901\\
0.096	73.750176056338\\
0.098	73.9981690140845\\
0.1	74.2365140845071\\
0.102	74.4706690140845\\
0.104	74.6972887323944\\
0.106	74.9153169014084\\
0.108	75.1342605633803\\
0.11	75.3419014084507\\
0.112	75.5455281690141\\
0.114	75.7489436619718\\
0.116	75.9406690140845\\
0.118	76.1275\\
0.12	76.3146830985916\\
};
%\addlegendentry{\scriptsize (2) + BCICP : 125.3}
\addlegendentry{\scriptsize (2) + BCICP}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	17.772323943662\\
0.002	17.7781338028169\\
0.004	17.8508802816901\\
0.006	18.5774647887324\\
0.008	20.0769718309859\\
0.01	22.0627464788732\\
0.012	24.7708098591549\\
0.014	28.3721830985915\\
0.016	32.6573943661972\\
0.018	37.2538732394366\\
0.02	41.8337676056338\\
0.022	46.2029929577465\\
0.024	50.3511267605634\\
0.026	54.2004929577465\\
0.028	57.6595070422535\\
0.03	60.8017605633803\\
0.032	63.5354225352113\\
0.034	65.9369366197183\\
0.036	68.0327816901408\\
0.038	69.8869718309859\\
0.04	71.5686971830986\\
0.042	73.0927464788732\\
0.044	74.5174295774648\\
0.046	75.8344014084507\\
0.048	77.0765845070423\\
0.05	78.2386267605634\\
0.052	79.2954577464789\\
0.054	80.2773591549296\\
0.056	81.1992605633803\\
0.058	82.0366901408451\\
0.06	82.8182042253521\\
0.062	83.5363732394366\\
0.064	84.1738028169014\\
0.066	84.7778873239437\\
0.068	85.3470422535211\\
0.07	85.8669366197183\\
0.072	86.3484507042254\\
0.074	86.7907394366197\\
0.076	87.2005633802817\\
0.078	87.5985915492958\\
0.08	87.9734507042254\\
0.082	88.313485915493\\
0.084	88.624823943662\\
0.086	88.9173591549296\\
0.088	89.1944366197183\\
0.09	89.4443661971831\\
0.092	89.6739084507042\\
0.094	89.8987676056338\\
0.096	90.1013028169014\\
0.098	90.2942957746479\\
0.1	90.4759154929578\\
0.102	90.6516901408451\\
0.104	90.8203521126761\\
0.106	90.9747535211268\\
0.108	91.1245774647887\\
0.11	91.263661971831\\
0.112	91.3951408450704\\
0.114	91.5148591549296\\
0.116	91.6333098591549\\
0.118	91.7476408450704\\
0.12	91.8551408450704\\
};
%\addlegendentry{\scriptsize (3) + BCICP : 61.5}
\addlegendentry{\scriptsize \textbf{(3) + BCICP}}

\addplot [color=white!80!black, line width=1.5pt]
  table[row sep=crcr]{%
0	17.3461971830986\\
0.002	17.3508802816901\\
0.004	17.4175704225352\\
0.006	18.1302112676056\\
0.008	19.6592957746479\\
0.01	21.7355633802817\\
0.012	24.557676056338\\
0.014	28.3277112676056\\
0.016	32.8481690140845\\
0.018	37.7698943661972\\
0.02	42.7872535211268\\
0.022	47.6468309859155\\
0.024	52.3198943661972\\
0.026	56.6579577464789\\
0.028	60.6133802816901\\
0.03	64.1599647887324\\
0.032	67.2655633802817\\
0.034	70.0227112676056\\
0.036	72.4245070422535\\
0.038	74.5472535211267\\
0.04	76.4834507042253\\
0.042	78.2027464788732\\
0.044	79.7755633802817\\
0.046	81.2167253521127\\
0.048	82.5514436619718\\
0.05	83.7889788732394\\
0.052	84.916338028169\\
0.054	85.9522535211268\\
0.056	86.9032042253521\\
0.058	87.7662323943662\\
0.06	88.5483098591549\\
0.062	89.2748591549296\\
0.064	89.9222183098592\\
0.066	90.5092957746479\\
0.068	91.0580633802817\\
0.07	91.5729225352113\\
0.072	92.0268309859155\\
0.074	92.4508802816901\\
0.076	92.8263732394366\\
0.078	93.1754929577465\\
0.08	93.5057746478873\\
0.082	93.8005985915493\\
0.084	94.0567605633803\\
0.086	94.2938732394366\\
0.088	94.5112676056338\\
0.09	94.7123943661972\\
0.092	94.8889436619718\\
0.094	95.0476408450704\\
0.096	95.1910211267606\\
0.098	95.3192957746479\\
0.1	95.4392605633803\\
0.102	95.5471126760563\\
0.104	95.6496830985916\\
0.106	95.7427464788732\\
0.108	95.8320070422535\\
0.11	95.9118309859155\\
0.112	95.9852464788732\\
0.114	96.0502112676056\\
0.116	96.1156338028169\\
0.118	96.1750352112676\\
0.12	96.2295070422535\\
};
%\addlegendentry{\scriptsize state-of-the-art : 42.1}
\addlegendentry{\scriptsize state-of-the-art}

\end{axis}
\end{tikzpicture}%

==> figures_tex/summaryCurve_norm_tosca_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
\hspace{12pt}
\begin{tikzpicture}
\begin{axis}[%
width=0.2\linewidth,
height=0.2\linewidth,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
at={(7.226in,0.894in)},
scale only axis,
xmin=0,
xmax=0.12,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize{Geodesic Error ($\times 10^{-3}$)}},
ymin=0,
ymax=100.5,
ylabel style={font=\color{white!15!black}},
ylabel={\% correspondence},
axis background/.style={fill=white},
title style={font=\bfseries},
title={TOSCA},
xtick={0,0.02,0.04,0.06,0.08,0.10,0.12},
xticklabels={0,20,40,60,80,100,120},
xmajorgrids,
ymajorgrids,
legend style={at={(1.8,0)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	5.4100352112676\\
0.002	5.41355633802817\\
0.004	5.42961267605634\\
0.006	5.5268661971831\\
0.008	5.71489436619718\\
0.01	6.06091549295775\\
0.012	6.65862676056338\\
0.014	7.62052816901408\\
0.016	8.9625\\
0.018	10.741161971831\\
0.02	12.8639436619718\\
0.022	15.1135211267606\\
0.024	17.5117605633803\\
0.026	19.9489788732394\\
0.028	22.2608802816901\\
0.03	24.4944718309859\\
0.032	26.5658802816901\\
0.034	28.5311971830986\\
0.036	30.3412323943662\\
0.038	32.0659507042254\\
0.04	33.6868309859155\\
0.042	35.2190492957746\\
0.044	36.7185211267606\\
0.046	38.1864788732394\\
0.048	39.5976408450704\\
0.05	40.9734507042254\\
0.052	42.2899295774648\\
0.054	43.5688732394366\\
0.056	44.7980633802817\\
0.058	45.9573591549296\\
0.06	47.0579577464789\\
0.062	48.1289436619718\\
0.064	49.1503873239437\\
0.066	50.1127464788732\\
0.068	51.0519366197183\\
0.07	51.9282746478873\\
0.072	52.741514084507\\
0.074	53.503661971831\\
0.076	54.2491197183099\\
0.078	54.9469014084507\\
0.08	55.6153169014084\\
0.082	56.2547887323944\\
0.084	56.8344366197183\\
0.086	57.390985915493\\
0.088	57.9171478873239\\
0.09	58.4083450704225\\
0.092	58.8574295774648\\
0.094	59.2912323943662\\
0.096	59.7062676056338\\
0.098	60.1003521126761\\
0.1	60.4780281690141\\
0.102	60.8432394366197\\
0.104	61.1784154929577\\
0.106	61.5058098591549\\
0.108	61.8212323943662\\
0.11	62.1241901408451\\
0.112	62.4080633802817\\
0.114	62.6732394366197\\
0.116	62.9391197183099\\
0.118	63.1964084507042\\
0.12	63.4399295774648\\
};
\addlegendentry{\scriptsize standard (1) : 213.0}
%\addlegendentry{\scriptsize standard (1)}

\addplot [color=mycolor2, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	3.76007042253521\\
0.002	3.76323943661972\\
0.004	3.77633802816901\\
0.006	3.87183098591549\\
0.008	4.0393661971831\\
0.01	4.3456338028169\\
0.012	4.8637323943662\\
0.014	5.68669014084507\\
0.016	6.8805985915493\\
0.018	8.42422535211267\\
0.02	10.2415492957746\\
0.022	12.1595422535211\\
0.024	14.2177464788732\\
0.026	16.2797887323944\\
0.028	18.2732746478873\\
0.03	20.1821126760563\\
0.032	22.0400352112676\\
0.034	23.826161971831\\
0.036	25.5225704225352\\
0.038	27.1792957746479\\
0.04	28.7746126760563\\
0.042	30.3149295774648\\
0.044	31.8197183098592\\
0.046	33.3203521126761\\
0.048	34.759823943662\\
0.05	36.1817957746479\\
0.052	37.5558450704225\\
0.054	38.8851056338028\\
0.056	40.1569366197183\\
0.058	41.3681338028169\\
0.06	42.5298591549296\\
0.062	43.6809507042254\\
0.064	44.7617253521127\\
0.066	45.8004577464789\\
0.068	46.8105281690141\\
0.07	47.7763028169014\\
0.072	48.6786971830986\\
0.074	49.5575352112676\\
0.076	50.3992957746479\\
0.078	51.189823943662\\
0.08	51.9562323943662\\
0.082	52.6893661971831\\
0.084	53.3788028169014\\
0.086	54.0334507042254\\
0.088	54.6577112676056\\
0.09	55.2433802816901\\
0.092	55.7974647887324\\
0.094	56.3347887323944\\
0.096	56.8555985915493\\
0.098	57.3456338028169\\
0.1	57.8280281690141\\
0.102	58.2806690140845\\
0.104	58.7092605633803\\
0.106	59.1239436619718\\
0.108	59.5288732394366\\
0.11	59.917676056338\\
0.112	60.2840492957746\\
0.114	60.6379929577465\\
0.116	60.9854929577465\\
0.118	61.3196830985915\\
0.12	61.6362676056338\\
};
\addlegendentry{\scriptsize slanted (2) : 190.6}
%\addlegendentry{\scriptsize slanted (2)}


\addplot [color=mycolor3, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	8.4212323943662\\
0.002	8.42528169014085\\
0.004	8.44429577464789\\
0.006	8.59778169014085\\
0.008	8.92443661971831\\
0.01	9.5244014084507\\
0.012	10.5168661971831\\
0.014	12.1003521126761\\
0.016	14.3147535211268\\
0.018	17.131161971831\\
0.02	20.2991901408451\\
0.022	23.6238732394366\\
0.024	27.053485915493\\
0.026	30.4323943661972\\
0.028	33.5794014084507\\
0.03	36.5446126760563\\
0.032	39.247323943662\\
0.034	41.7561971830986\\
0.036	44.0571126760563\\
0.038	46.2090845070423\\
0.04	48.2097183098592\\
0.042	50.092676056338\\
0.044	51.8794718309859\\
0.046	53.5819718309859\\
0.048	55.2052816901409\\
0.05	56.7818309859155\\
0.052	58.2657746478873\\
0.054	59.667676056338\\
0.056	60.9972887323944\\
0.058	62.2579929577465\\
0.06	63.4330281690141\\
0.062	64.5750352112676\\
0.064	65.6347535211268\\
0.066	66.638661971831\\
0.068	67.5739436619718\\
0.07	68.4688732394366\\
0.072	69.2918309859155\\
0.074	70.0533098591549\\
0.076	70.7912676056338\\
0.078	71.4618661971831\\
0.08	72.105\\
0.082	72.699823943662\\
0.084	73.2321830985915\\
0.086	73.7482746478873\\
0.088	74.2147535211268\\
0.09	74.6394366197183\\
0.092	75.0437676056338\\
0.094	75.4292605633803\\
0.096	75.7965492957747\\
0.098	76.1244366197183\\
0.1	76.4425704225352\\
0.102	76.7536267605634\\
0.104	77.0353521126761\\
0.106	77.3035915492958\\
0.108	77.5721478873239\\
0.11	77.8139436619718\\
0.112	78.0442957746479\\
0.114	78.2600704225352\\
0.116	78.4677816901409\\
0.118	78.6707042253521\\
0.12	78.8643661971831\\
};
\addlegendentry{\scriptsize \textbf{ours (3) : 125.7}}
%\addlegendentry{\scriptsize \textbf{ours (3)}}


\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	13.3526408450704\\
0.002	13.355176056338\\
0.004	13.3975352112676\\
0.006	13.8255985915493\\
0.008	14.7747887323944\\
0.01	16.0454577464789\\
0.012	17.745985915493\\
0.014	20.0226408450704\\
0.016	22.8311971830986\\
0.018	25.9996830985915\\
0.02	29.3761971830986\\
0.022	32.7446478873239\\
0.024	36.0320422535211\\
0.026	39.128661971831\\
0.028	41.9484507042254\\
0.03	44.5094718309859\\
0.032	46.7442957746479\\
0.034	48.7241901408451\\
0.036	50.4702464788732\\
0.038	52.0216901408451\\
0.04	53.4295070422535\\
0.042	54.7003169014084\\
0.044	55.886338028169\\
0.046	57.0167253521127\\
0.048	58.087323943662\\
0.05	59.1137323943662\\
0.052	60.0753169014084\\
0.054	60.9708098591549\\
0.056	61.8244014084507\\
0.058	62.6144718309859\\
0.06	63.3580281690141\\
0.062	64.060985915493\\
0.064	64.7159154929577\\
0.066	65.3380633802817\\
0.068	65.9315845070422\\
0.07	66.4879577464789\\
0.072	67.0187676056338\\
0.074	67.5127816901408\\
0.076	67.9913028169014\\
0.078	68.4444014084507\\
0.08	68.8850704225352\\
0.082	69.2968661971831\\
0.084	69.6833450704225\\
0.086	70.0640845070423\\
0.088	70.4235563380282\\
0.09	70.760985915493\\
0.092	71.0779225352113\\
0.094	71.380985915493\\
0.096	71.6818661971831\\
0.098	71.9538732394366\\
0.1	72.2198943661972\\
0.102	72.4834154929577\\
0.104	72.7486971830986\\
0.106	73.0017957746479\\
0.108	73.2351408450704\\
0.11	73.4639436619718\\
0.112	73.689823943662\\
0.114	73.9059154929577\\
0.116	74.115\\
0.118	74.3208802816901\\
0.12	74.5209507042254\\
};
\addlegendentry{\scriptsize (1) + ICP : 156.5}
%\addlegendentry{\scriptsize (1) + ICP}


\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	10.8090845070423\\
0.002	10.8111267605634\\
0.004	10.8567957746479\\
0.006	11.2957394366197\\
0.008	12.215\\
0.01	13.4290492957746\\
0.012	15.0475\\
0.014	17.2117605633803\\
0.016	19.7907042253521\\
0.018	22.6399647887324\\
0.02	25.618838028169\\
0.022	28.5377464788732\\
0.024	31.4010563380282\\
0.026	34.1097887323944\\
0.028	36.586161971831\\
0.03	38.8027816901408\\
0.032	40.779823943662\\
0.034	42.5311971830986\\
0.036	44.1155281690141\\
0.038	45.5364788732394\\
0.04	46.8469366197183\\
0.042	48.0729929577465\\
0.044	49.2299647887324\\
0.046	50.3613732394366\\
0.048	51.4306338028169\\
0.05	52.4467957746479\\
0.052	53.4066197183099\\
0.054	54.325176056338\\
0.056	55.1764084507042\\
0.058	55.9896830985915\\
0.06	56.755985915493\\
0.062	57.4947535211268\\
0.064	58.17\\
0.066	58.8322183098592\\
0.068	59.4397535211268\\
0.07	60.0164084507042\\
0.072	60.5836971830986\\
0.074	61.1071478873239\\
0.076	61.6062323943662\\
0.078	62.0929929577465\\
0.08	62.5503873239437\\
0.082	62.9828169014085\\
0.084	63.3902816901408\\
0.086	63.7806338028169\\
0.088	64.1496830985916\\
0.09	64.5085563380282\\
0.092	64.8548591549296\\
0.094	65.1799647887324\\
0.096	65.4922887323944\\
0.098	65.7935915492958\\
0.1	66.0828873239437\\
0.102	66.3641549295775\\
0.104	66.6317957746479\\
0.106	66.8969366197183\\
0.108	67.1502816901408\\
0.11	67.4022887323944\\
0.112	67.6407042253521\\
0.114	67.8721126760563\\
0.116	68.1009154929578\\
0.118	68.3205633802817\\
0.12	68.5407394366197\\
};
\addlegendentry{\scriptsize (2) + ICP : 163.2}
%\addlegendentry{\scriptsize (2) + ICP}

\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	16.4060563380282\\
0.002	16.4098943661972\\
0.004	16.4673591549296\\
0.006	17.0533802816901\\
0.008	18.3321830985916\\
0.01	20.0301408450704\\
0.012	22.3018661971831\\
0.014	25.3587323943662\\
0.016	29.038485915493\\
0.018	33.1011971830986\\
0.02	37.2430281690141\\
0.022	41.2646126760563\\
0.024	45.1391549295775\\
0.026	48.7736971830986\\
0.028	52.0493661971831\\
0.03	54.9858802816901\\
0.032	57.5321126760563\\
0.034	59.7572183098591\\
0.036	61.6953873239437\\
0.038	63.4078521126761\\
0.04	64.9420422535211\\
0.042	66.3221830985916\\
0.044	67.6108098591549\\
0.046	68.8200352112676\\
0.048	69.9582042253521\\
0.05	71.0393661971831\\
0.052	72.0332746478873\\
0.054	72.9578521126761\\
0.056	73.8186267605634\\
0.058	74.6126408450704\\
0.06	75.3541197183099\\
0.062	76.052323943662\\
0.064	76.6969718309859\\
0.066	77.3054225352113\\
0.068	77.8721126760563\\
0.07	78.4018309859155\\
0.072	78.9048943661972\\
0.074	79.3682746478873\\
0.076	79.8065492957746\\
0.078	80.2388028169014\\
0.08	80.6365492957747\\
0.082	81.0105985915493\\
0.084	81.3583098591549\\
0.086	81.6853169014085\\
0.088	81.9950352112676\\
0.09	82.2732394366197\\
0.092	82.5384507042254\\
0.094	82.7987323943662\\
0.096	83.040985915493\\
0.098	83.2719014084507\\
0.1	83.496338028169\\
0.102	83.7126056338028\\
0.104	83.915\\
0.106	84.1111971830986\\
0.108	84.2996126760563\\
0.11	84.4783450704225\\
0.112	84.6504929577465\\
0.114	84.8141549295775\\
0.116	84.9720422535211\\
0.118	85.1237323943662\\
0.12	85.2646830985915\\
};
\addlegendentry{\scriptsize \textbf{(3) + ICP : 90.2}}
%\addlegendentry{\scriptsize \textbf{(3) + ICP}}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	15.1117605633803\\
0.002	15.1167253521127\\
0.004	15.1847887323944\\
0.006	15.8272535211268\\
0.008	17.1460211267606\\
0.01	18.9053521126761\\
0.012	21.300176056338\\
0.014	24.4943661971831\\
0.016	28.265985915493\\
0.018	32.3170774647887\\
0.02	36.3896478873239\\
0.022	40.2953169014084\\
0.024	44.0471126760563\\
0.026	47.539823943662\\
0.028	50.7148591549296\\
0.03	53.5956690140845\\
0.032	56.1337323943662\\
0.034	58.3829577464789\\
0.036	60.3835915492958\\
0.038	62.1687323943662\\
0.04	63.8144366197183\\
0.042	65.3079929577465\\
0.044	66.7062676056338\\
0.046	68.0216549295775\\
0.048	69.301338028169\\
0.05	70.4833450704225\\
0.052	71.5884507042254\\
0.054	72.6316197183099\\
0.056	73.6018309859155\\
0.058	74.5016901408451\\
0.06	75.3405633802817\\
0.062	76.1341549295775\\
0.064	76.8651056338028\\
0.066	77.5618661971831\\
0.068	78.2199295774648\\
0.07	78.8249295774648\\
0.072	79.4072535211268\\
0.074	79.9645422535211\\
0.076	80.4685563380282\\
0.078	80.958661971831\\
0.08	81.4202464788732\\
0.082	81.8513732394366\\
0.084	82.2505985915493\\
0.086	82.6361971830986\\
0.088	82.990985915493\\
0.09	83.3356690140845\\
0.092	83.6479225352113\\
0.094	83.9454929577465\\
0.096	84.2416197183099\\
0.098	84.5181338028169\\
0.1	84.7861971830986\\
0.102	85.0397535211268\\
0.104	85.287323943662\\
0.106	85.5195070422535\\
0.108	85.7457394366197\\
0.11	85.9555985915493\\
0.112	86.1583450704225\\
0.114	86.3563732394366\\
0.116	86.5497183098592\\
0.118	86.7375\\
0.12	86.9153873239437\\
};
\addlegendentry{\scriptsize (1) + BCICP : 81.8}
%\addlegendentry{\scriptsize (1) + BCICP}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	13.1003521126761\\
0.002	13.1036971830986\\
0.004	13.1649647887324\\
0.006	13.741161971831\\
0.008	14.9232394366197\\
0.01	16.4937323943662\\
0.012	18.6328169014085\\
0.014	21.5034507042254\\
0.016	24.8584154929577\\
0.018	28.4342957746479\\
0.02	32.0092253521127\\
0.022	35.4307042253521\\
0.024	38.700985915493\\
0.026	41.7442605633803\\
0.028	44.4987676056338\\
0.03	46.9974295774648\\
0.032	49.1916901408451\\
0.034	51.1223943661972\\
0.036	52.8555633802817\\
0.038	54.3998591549296\\
0.04	55.8110915492958\\
0.042	57.1132746478873\\
0.044	58.3166197183099\\
0.046	59.4724647887324\\
0.048	60.5725\\
0.05	61.6045070422535\\
0.052	62.5679225352113\\
0.054	63.4733450704225\\
0.056	64.3345070422535\\
0.058	65.1450704225352\\
0.06	65.8934507042254\\
0.062	66.5817957746479\\
0.064	67.2249647887324\\
0.066	67.8268309859155\\
0.068	68.4102464788732\\
0.07	68.9555633802817\\
0.072	69.4591549295775\\
0.074	69.9371126760563\\
0.076	70.3857746478873\\
0.078	70.8140492957747\\
0.08	71.2125352112676\\
0.082	71.5967253521127\\
0.084	71.9479929577465\\
0.086	72.2946126760563\\
0.088	72.6209507042254\\
0.09	72.9191901408451\\
0.092	73.2090492957746\\
0.094	73.4833802816901\\
0.096	73.750176056338\\
0.098	73.9981690140845\\
0.1	74.2365140845071\\
0.102	74.4706690140845\\
0.104	74.6972887323944\\
0.106	74.9153169014084\\
0.108	75.1342605633803\\
0.11	75.3419014084507\\
0.112	75.5455281690141\\
0.114	75.7489436619718\\
0.116	75.9406690140845\\
0.118	76.1275\\
0.12	76.3146830985916\\
};
%\addlegendentry{\scriptsize (2) + BCICP : 125.3}
\addlegendentry{\scriptsize (2) + BCICP}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	17.772323943662\\
0.002	17.7781338028169\\
0.004	17.8508802816901\\
0.006	18.5774647887324\\
0.008	20.0769718309859\\
0.01	22.0627464788732\\
0.012	24.7708098591549\\
0.014	28.3721830985915\\
0.016	32.6573943661972\\
0.018	37.2538732394366\\
0.02	41.8337676056338\\
0.022	46.2029929577465\\
0.024	50.3511267605634\\
0.026	54.2004929577465\\
0.028	57.6595070422535\\
0.03	60.8017605633803\\
0.032	63.5354225352113\\
0.034	65.9369366197183\\
0.036	68.0327816901408\\
0.038	69.8869718309859\\
0.04	71.5686971830986\\
0.042	73.0927464788732\\
0.044	74.5174295774648\\
0.046	75.8344014084507\\
0.048	77.0765845070423\\
0.05	78.2386267605634\\
0.052	79.2954577464789\\
0.054	80.2773591549296\\
0.056	81.1992605633803\\
0.058	82.0366901408451\\
0.06	82.8182042253521\\
0.062	83.5363732394366\\
0.064	84.1738028169014\\
0.066	84.7778873239437\\
0.068	85.3470422535211\\
0.07	85.8669366197183\\
0.072	86.3484507042254\\
0.074	86.7907394366197\\
0.076	87.2005633802817\\
0.078	87.5985915492958\\
0.08	87.9734507042254\\
0.082	88.313485915493\\
0.084	88.624823943662\\
0.086	88.9173591549296\\
0.088	89.1944366197183\\
0.09	89.4443661971831\\
0.092	89.6739084507042\\
0.094	89.8987676056338\\
0.096	90.1013028169014\\
0.098	90.2942957746479\\
0.1	90.4759154929578\\
0.102	90.6516901408451\\
0.104	90.8203521126761\\
0.106	90.9747535211268\\
0.108	91.1245774647887\\
0.11	91.263661971831\\
0.112	91.3951408450704\\
0.114	91.5148591549296\\
0.116	91.6333098591549\\
0.118	91.7476408450704\\
0.12	91.8551408450704\\
};
\addlegendentry{\scriptsize \textbf{(3) + BCICP : 61.5}}
%\addlegendentry{\scriptsize \textbf{(3) + BCICP}}
\end{axis}
\end{tikzpicture}%
